A Statistical Model for Predicting Generalization in Few-Shot Classification

The estimation of the generalization error of classifiers often relies on a validation set. Such a set is hardly available in few-shot learning scenarios, a highly disregarded shortcoming in the field. In these scenarios, it is common to rely on features extracted from pre-trained neural networks combined with distance-based classifiers such as nearest class mean. In this work, we introduce a Gaussian model of the feature distribution. By estimating the parameters of this model, we are able to predict the generalization error on new classification tasks with few samples. We observe that accurate distance estimates between class-conditional densities are the key to accurate estimates of the generalization performance. Therefore, we propose an unbiased estimator for these distances and integrate it in our numerical analysis. We empirically show that our approach outperforms alternatives such as the leave-one-out cross-validation strategy.

==> tikz/KL.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
x grid style={lightgray203},
xlabel={Number of samples per class},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={KL divergence},
ymajorgrids,
ymin=-2, ymax=25,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
1 16.1103420257568
2 11.2338943481445
3 9.62686347961426
4 8.85332489013672
5 8.29176712036133
6 7.97358465194702
7 7.80102348327637
8 7.61294507980347
9 7.45868539810181
10 7.32281494140625
11 7.24482917785645
12 7.15517997741699
13 7.09883260726929
14 7.02899169921875
15 6.97849559783936
16 6.93380308151245
17 6.90262079238892
18 6.85727119445801
19 6.82847213745117
20 6.80037069320679
21 6.77842044830322
22 6.76115798950195
23 6.7373948097229
24 6.71790838241577
25 6.70621776580811
26 6.68804550170898
27 6.66571950912476
28 6.65676021575928
29 6.64397048950195
30 6.63187074661255
31 6.61785459518433
32 6.60750722885132
33 6.59519529342651
34 6.58869886398315
35 6.58502864837646
36 6.57542181015015
37 6.57064008712769
38 6.56028366088867
39 6.55240440368652
40 6.55117177963257
41 6.54539728164673
42 6.53725099563599
43 6.5299129486084
44 6.52223491668701
45 6.51495361328125
46 6.51042890548706
47 6.50665092468262
48 6.50366401672363
49 6.49904680252075
50 6.49530935287476
};
\addlegendentry{$(1)\hat{\mathbf{\Sigma}}=\mathbf{I}$}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
1 inf
2 7.93042850494385
3 5.70705556869507
4 4.95476150512695
5 4.43214416503906
6 4.10984516143799
7 3.98998403549194
8 3.8343780040741
9 3.78178954124451
10 3.65712213516235
11 3.57912850379944
12 3.49020671844482
13 3.48164296150208
14 3.42230701446533
15 3.37389349937439
16 3.33973073959351
17 3.33998203277588
18 3.29666233062744
19 3.29206538200378
20 3.27129578590393
21 3.25812101364136
22 3.23823070526123
23 3.21235680580139
24 3.20476078987122
25 3.19870066642761
26 3.18686890602112
27 3.18279409408569
28 3.16946220397949
29 3.15664315223694
30 3.13473749160767
31 3.12557983398438
32 3.12671113014221
33 3.10616493225098
34 3.09948182106018
35 3.09968852996826
36 3.11423587799072
37 3.10449504852295
38 3.09913873672485
39 3.09208679199219
40 3.08929347991943
41 3.0922863483429
42 3.07353615760803
43 3.0693154335022
44 3.06088590621948
45 3.06275320053101
46 3.06274652481079
47 3.05972003936768
48 3.05393362045288
49 3.05017375946045
50 3.04366731643677
};
\addlegendentry{$(2)\hat{\mathbf{\Sigma}}=\hat{\sigma}^2\mathbf{I}$}
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
1 nan
2 11.2023067474365
3 7.56110095977783
4 6.33148765563965
5 5.50263977050781
6 4.99801445007324
7 4.70031499862671
8 4.4263014793396
9 4.2896523475647
10 4.10169076919556
11 3.97094082832336
12 3.82427906990051
13 3.77803564071655
14 3.68828940391541
15 3.61043548583984
16 3.55119681358337
17 3.53654479980469
18 3.47738099098206
19 3.45264196395874
20 3.42597270011902
21 3.39977955818176
22 3.38064646720886
23 3.34889531135559
24 3.33034038543701
25 3.30386328697205
26 3.27711462974548
27 3.26642513275146
28 3.24082612991333
29 3.21751499176025
30 3.19149851799011
31 3.17764759063721
32 3.17167901992798
33 3.14600849151611
34 3.13409304618835
35 3.12573575973511
36 3.13962960243225
37 3.12207245826721
38 3.11638236045837
39 3.10299968719482
40 3.09573483467102
41 3.09459137916565
42 3.07073998451233
43 3.0645318031311
44 3.05404424667358
45 3.05401492118835
46 3.04805326461792
47 3.03739523887634
48 3.03078007698059
49 3.02539801597595
50 3.01912117004395
};
\addlegendentry{$(3)\hat{\mathbf{\Sigma}}=\hat{\sigma}_c^2\mathbf{I}$}
\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle*]
table {%
1 nan
2 nan
3 nan
4 33.0178070068359
5 14.5743637084961
6 9.70769596099854
7 7.59937810897827
8 6.38462781906128
9 5.46900796890259
10 4.79003095626831
11 4.25990343093872
12 3.89110565185547
13 3.56565499305725
14 3.26902770996094
15 3.01637578010559
16 2.80612540245056
17 2.65370512008667
18 2.48769307136536
19 2.34151411056519
20 2.24043440818787
21 2.1308867931366
22 2.02861571311951
23 1.93332469463348
24 1.85900926589966
25 1.7838978767395
26 1.69849276542664
27 1.65122449398041
28 1.5848902463913
29 1.53253519535065
30 1.48793840408325
31 1.43440747261047
32 1.39298188686371
33 1.34555208683014
34 1.30909776687622
35 1.27907955646515
36 1.25032866001129
37 1.22850072383881
38 1.19432985782623
39 1.16400337219238
40 1.14806294441223
41 1.12499701976776
42 1.09500050544739
43 1.06669306755066
44 1.0427680015564
45 1.0224232673645
46 1.00307476520538
47 0.98577606678009
48 0.967447102069855
49 0.949644148349762
50 0.934365749359131
};
\addlegendentry{$(4)\hat{\mathbf{\Sigma}}=\hat{\mathbf{\Sigma}}_c$}
\end{axis}

\end{tikzpicture}



==> tikz/bias/biasEstiamteLogSNR.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{green}{RGB}{0,128,0}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{tomato2527948}{RGB}{252,79,48}
\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle SNR_{DB}\)},
xmajorgrids,
xmin=0.0615233182907104, xmax=18.7501941919327,
xtick style={color=black},
y grid style={lightgray203},
%ylabel={\(\displaystyle (E(\hat{d})-d)\)},
ylabel={\(\displaystyle \frac{\mathbb{E}\left[\hat{r^2}\right]-r^2}{r^2}\)},
ymajorgrids,
ymin=-2.67300040125847, ymax=170.7344896256924,
ytick style={color=black},
yscale=0.8
]

\addplot [ultra thick, dodgerblue0143213]
table {%
17.9007091522217 0.0672997236251831
14.8904085159302 0.264932632446289
13.1294965744019 0.604455947875977
11.8801097869873 1.0821897983551
10.9110088348389 1.68101119995117
10.119197845459 2.41766619682312
9.44972801208496 3.29073143005371
8.8698091506958 4.30998039245605
8.35828399658203 5.45105409622192
7.90070915222168 6.76996898651123
7.48678255081177 8.13412857055664
7.10889720916748 9.71947383880615
6.76127481460571 11.3676776885986
6.43942832946777 13.1979684829712
6.13979721069336 15.0971221923828
5.85950899124146 17.2393836975098
5.59621906280518 19.4173126220703
5.34798336029053 21.9498176574707
5.11317300796509 24.3607864379883
4.89040899276733 26.9301605224609
4.67851543426514 29.4263286590576
4.47648239135742 32.4511871337891
4.28343105316162 35.6927299499512
4.09859704971313 38.5797004699707
3.92130827903748 42.032096862793
3.75097513198853 45.4951591491699
3.58707094192505 49.0217437744141
3.42912817001343 53.1358757019043
3.27672910690308 56.4912147521973
3.12949681282043 60.7830772399902
2.98709201812744 64.617919921875
2.84920930862427 68.5708312988281
2.71556901931763 73.3730163574219
2.58591938018799 77.5341949462891
2.46002817153931 82.6225357055664
2.33768343925476 86.5167846679688
2.21869111061096 92.4599685668945
2.10287308692932 97.3269500732422
1.99006319046021 102.331970214844
1.88010883331299 108.239768981934
1.77287030220032 113.555862426758
1.66821575164795 118.709732055664
1.56602394580841 124.291923522949
1.46618247032166 129.975402832031
1.36858403682709 136.844451904297
1.27313077449799 142.299057006836
1.17973065376282 149.102264404297
1.08829700946808 155.576965332031
0.998748064041138 162.482376098633
0.911008358001709 168.538665771484
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=2$}
\addplot [ultra thick, tomato2527948]
table {%
17.9007091522217 -0.000422060489654541
14.8904085159302 -0.00492221117019653
13.1294965744019 0.000778436660766602
11.8801097869873 0.00657248497009277
10.9110088348389 -0.0014578104019165
10.119197845459 0.00481688976287842
9.44972801208496 -0.00642555952072144
8.8698091506958 0.000405669212341309
8.35828399658203 0.00510644912719727
7.90070915222168 0.109809041023254
7.48678255081177 0.0265482664108276
7.10889720916748 0.00224208831787109
6.76127481460571 0.0109481811523438
6.43942832946777 0.0100758075714111
6.13979721069336 -0.0621142387390137
5.85950899124146 0.0504920482635498
5.59621906280518 -0.0236455798149109
5.34798336029053 0.167600989341736
5.11317300796509 0.10800838470459
4.89040899276733 -0.20302540063858
4.67851543426514 -0.159798383712769
4.47648239135742 -0.174866378307343
4.28343105316162 0.0220693349838257
4.09859704971313 -0.29450798034668
3.92130827903748 0.0755512714385986
3.75097513198853 0.0541136264801025
3.58707094192505 -0.078895628452301
3.42912817001343 0.234049320220947
3.27672910690308 0.180214405059814
3.12949681282043 -0.0307007431983948
2.98709201812744 -0.343091547489166
2.84920930862427 -0.631995320320129
2.71556901931763 -0.101326406002045
2.58591938018799 -0.284877598285675
2.46002817153931 -0.0707342028617859
2.33768343925476 -0.538746893405914
2.21869111061096 0.0867061614990234
2.10287308692932 0.236105561256409
1.99006319046021 -0.638708353042603
1.88010883331299 0.870076775550842
1.77287030220032 0.676888108253479
1.66821575164795 -0.213132858276367
1.56602394580841 -0.332317411899567
1.46618247032166 -0.787665903568268
1.36858403682709 0.262466430664062
1.27313077449799 -0.187932908535004
1.17973065376282 0.0487236976623535
1.08829700946808 0.880650639533997
0.998748064041138 -0.0466843247413635
0.911008358001709 0.417943596839905
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=2$}
\addplot [ultra thick, dodgerblue0143213, dotted]
table {%
17.9007091522217 0.0275933742523193
14.8904085159302 0.109465718269348
13.1294965744019 0.241237878799438
11.8801097869873 0.433203101158142
10.9110088348389 0.671899318695068
10.119197845459 0.96570885181427
9.44972801208496 1.31356859207153
8.8698091506958 1.72687196731567
8.35828399658203 2.18843698501587
7.90070915222168 2.68885850906372
7.48678255081177 3.23700571060181
7.10889720916748 3.85955762863159
6.76127481460571 4.56607484817505
6.43942832946777 5.30825805664062
6.13979721069336 6.06767892837524
5.85950899124146 6.89300680160522
5.59621906280518 7.73760890960693
5.34798336029053 8.70557022094727
5.11317300796509 9.70273113250732
4.89040899276733 10.775975227356
4.67851543426514 11.8738269805908
4.47648239135742 13.0621662139893
4.28343105316162 14.280481338501
4.09859704971313 15.4811420440674
3.92130827903748 16.7452602386475
3.75097513198853 18.1597118377686
3.58707094192505 19.5854053497314
3.42912817001343 21.1425285339355
3.27672910690308 22.7607383728027
3.12949681282043 24.2112426757812
2.98709201812744 25.9177303314209
2.84920930862427 27.7651596069336
2.71556901931763 29.2328815460205
2.58591938018799 31.3988761901855
2.46002817153931 33.0884208679199
2.33768343925476 34.7426795959473
2.21869111061096 36.9949340820312
2.10287308692932 38.8627586364746
1.99006319046021 41.0210571289062
1.88010883331299 42.7879486083984
1.77287030220032 45.3293037414551
1.66821575164795 47.1590232849121
1.56602394580841 49.8017311096191
1.46618247032166 51.802978515625
1.36858403682709 54.3949317932129
1.27313077449799 57.1317176818848
1.17973065376282 59.0702209472656
1.08829700946808 62.3541946411133
0.998748064041138 65.0265045166016
0.911008358001709 67.1465454101562
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=5$}
\addplot [ultra thick, tomato2527948, dotted]
table {%
17.9007091522217 0.000703692436218262
14.8904085159302 0.00178241729736328
13.1294965744019 -0.00153040885925293
11.8801097869873 0.00203061103820801
10.9110088348389 -0.00144219398498535
10.119197845459 -0.00576585531234741
9.44972801208496 -0.0101560950279236
8.8698091506958 0.00683391094207764
8.35828399658203 0.00418233871459961
7.90070915222168 -0.000881791114807129
7.48678255081177 -0.018582820892334
7.10889720916748 -0.0308730006217957
6.76127481460571 0.0130666494369507
6.43942832946777 0.0352401733398438
6.13979721069336 0.00854218006134033
5.85950899124146 -0.00222796201705933
5.59621906280518 -0.0461753606796265
5.34798336029053 -0.0168027281761169
5.11317300796509 -0.0201543569564819
4.89040899276733 0.00960433483123779
4.67851543426514 -0.00387686491012573
4.47648239135742 0.0852364301681519
4.28343105316162 0.0471463203430176
4.09859704971313 -0.0299769639968872
3.92130827903748 -0.116882979869843
3.75097513198853 0.00480926036834717
3.58707094192505 -0.0169658064842224
3.42912817001343 -0.00934052467346191
3.27672910690308 0.0987155437469482
3.12949681282043 -0.00510299205780029
2.98709201812744 0.0913567543029785
2.84920930862427 0.280555963516235
2.71556901931763 -0.0903559327125549
2.58591938018799 0.152319312095642
2.46002817153931 0.039311408996582
2.33768343925476 -0.0765398740768433
2.21869111061096 0.0992474555969238
2.10287308692932 -0.0676215291023254
1.99006319046021 0.0397918224334717
1.88010883331299 -0.383987188339233
1.77287030220032 0.0124316215515137
1.66821575164795 -0.308294475078583
1.56602394580841 -0.00467127561569214
1.46618247032166 -0.211314141750336
1.36858403682709 0.0207171440124512
1.27313077449799 0.188371658325195
1.17973065376282 -0.254201650619507
1.08829700946808 0.319575071334839
0.998748064041138 0.255018353462219
0.911008358001709 -0.15188866853714
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=5$}
\addplot [ultra thick, dodgerblue0143213, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 0.00929856300354004
14.8904085159302 0.0353845357894897
13.1294965744019 0.0786359310150146
11.8801097869873 0.141706228256226
10.9110088348389 0.229070067405701
10.119197845459 0.321446657180786
9.44972801208496 0.43410050868988
8.8698091506958 0.573295474052429
8.35828399658203 0.728984832763672
7.90070915222168 0.900282144546509
7.48678255081177 1.09765958786011
7.10889720916748 1.29002213478088
6.76127481460571 1.51590323448181
6.43942832946777 1.75596857070923
6.13979721069336 2.03457689285278
5.85950899124146 2.30277848243713
5.59621906280518 2.5888786315918
5.34798336029053 2.89191246032715
5.11317300796509 3.22130012512207
4.89040899276733 3.60544967651367
4.67851543426514 3.9411473274231
4.47648239135742 4.38676834106445
4.28343105316162 4.74234008789062
4.09859704971313 5.17459487915039
3.92130827903748 5.65742301940918
3.75097513198853 6.05699300765991
3.58707094192505 6.56693124771118
3.42912817001343 7.04525852203369
3.27672910690308 7.55454349517822
3.12949681282043 8.07249736785889
2.98709201812744 8.55176448822021
2.84920930862427 9.18799781799316
2.71556901931763 9.72881126403809
2.58591938018799 10.4133234024048
2.46002817153931 10.9913682937622
2.33768343925476 11.5675039291382
2.21869111061096 12.2683238983154
2.10287308692932 12.9683685302734
1.99006319046021 13.6732959747314
1.88010883331299 14.3935441970825
1.77287030220032 15.0018749237061
1.66821575164795 15.7776527404785
1.56602394580841 16.651460647583
1.46618247032166 17.3857898712158
1.36858403682709 18.2089614868164
1.27313077449799 18.9981861114502
1.17973065376282 19.7998847961426
1.08829700946808 20.7358131408691
0.998748064041138 21.6712684631348
0.911008358001709 22.6457824707031
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=15$}
\addplot [ultra thick, tomato2527948, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 0.000329375267028809
14.8904085159302 -0.000504136085510254
13.1294965744019 -0.00199687480926514
11.8801097869873 -0.00181722640991211
10.9110088348389 0.0046384334564209
10.119197845459 -0.00123131275177002
9.44972801208496 -0.0059083104133606
8.8698091506958 -0.0015987753868103
8.35828399658203 0.00210845470428467
7.90070915222168 0.00232172012329102
7.48678255081177 0.0122380256652832
7.10889720916748 -0.00511974096298218
6.76127481460571 0.000271797180175781
6.43942832946777 -0.00697916746139526
6.13979721069336 0.017765998840332
5.85950899124146 0.00517404079437256
5.59621906280518 -0.00496864318847656
5.34798336029053 -0.0155269503593445
5.11317300796509 -0.0218991637229919
4.89040899276733 0.0113027095794678
4.67851543426514 -0.0131085515022278
4.47648239135742 0.0477409362792969
4.28343105316162 0.00063169002532959
4.09859704971313 0.012205958366394
3.92130827903748 0.0481173992156982
3.75097513198853 -0.00486832857131958
3.58707094192505 0.0284074544906616
3.42912817001343 -0.000628888607025146
3.27672910690308 -0.0037807822227478
3.12949681282043 -0.00158119201660156
2.98709201812744 -0.0663265585899353
2.84920930862427 -0.000301539897918701
2.71556901931763 -0.0466173887252808
2.58591938018799 0.0448473691940308
2.46002817153931 -0.00665426254272461
2.33768343925476 -0.053973913192749
2.21869111061096 -0.0404255986213684
2.10287308692932 -0.0179150700569153
1.99006319046021 0.0214602947235107
1.88010883331299 0.0621747970581055
1.77287030220032 -0.063999354839325
1.66821575164795 -0.0621775388717651
1.56602394580841 0.0542713403701782
1.46618247032166 -0.000415682792663574
1.36858403682709 0.0103825330734253
1.27313077449799 0.00831949710845947
1.17973065376282 -0.0194078087806702
1.08829700946808 0.0458576679229736
0.998748064041138 0.118715405464172
0.911008358001709 0.213578462600708
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=15$}
\end{axis}

\end{tikzpicture}



==> tikz/bias/biasEstimate.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle \frac{r^2}{2\sigma^2}\)},
xmajorgrids,
xmin=1.07747769402085, xmax=200.36528840961,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle \frac{E\left[\hat{r^2}\right]-r^2}{r^2}\)},
ymajorgrids,
ymin=-23.0135764122009, ymax=183.724981212616,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,13.7454776763916)
--(axis cs:3983.3203125,-13.6163692474365)
--(axis cs:995.830078125,-13.419716835022)
--(axis cs:442.591247558594,-13.1042346954346)
--(axis cs:248.95751953125,-12.648097038269)
--(axis cs:159.33283996582,-12.0649900436401)
--(axis cs:110.647811889648,-11.3881502151489)
--(axis cs:81.2922515869141,-10.5359001159668)
--(axis cs:62.2393798828125,-9.59788131713867)
--(axis cs:49.1768112182617,-8.47591209411621)
--(axis cs:39.8332099914551,-7.27027797698975)
--(axis cs:32.9200096130371,-5.87196445465088)
--(axis cs:27.6619529724121,-4.37625503540039)
--(axis cs:23.5699462890625,-2.8084545135498)
--(axis cs:20.3230628967285,-1.07621669769287)
--(axis cs:17.7036476135254,0.690952301025391)
--(axis cs:15.5598449707031,2.75732231140137)
--(axis cs:13.7831153869629,4.85481262207031)
--(axis cs:12.2942028045654,7.18034744262695)
--(axis cs:11.0341320037842,9.52457809448242)
--(axis cs:9.95830249786377,11.7352886199951)
--(axis cs:9.03247261047363,14.7580680847168)
--(axis cs:8.23000240325928,17.3938827514648)
--(axis cs:7.5299072265625,20.2022514343262)
--(axis cs:6.91548824310303,23.0769004821777)
--(axis cs:6.37331342697144,26.3194198608398)
--(axis cs:5.89248657226562,29.5694732666016)
--(axis cs:5.46408891677856,33.2068901062012)
--(axis cs:5.08076572418213,36.6095390319824)
--(axis cs:4.73641109466553,40.5572357177734)
--(axis cs:4.42591190338135,43.9603233337402)
--(axis cs:4.14497470855713,48.4053726196289)
--(axis cs:3.88996124267578,52.5225143432617)
--(axis cs:3.65777921676636,56.1746978759766)
--(axis cs:3.44577884674072,60.7309417724609)
--(axis cs:3.25169014930725,65.3303070068359)
--(axis cs:3.07355070114136,69.9240570068359)
--(axis cs:2.90965700149536,73.8375091552734)
--(axis cs:2.75853300094604,79.3790969848633)
--(axis cs:2.61888265609741,84.0831680297852)
--(axis cs:2.48957562446594,89.0552215576172)
--(axis cs:2.36961388587952,94.6958312988281)
--(axis cs:2.25811815261841,99.2981338500977)
--(axis cs:2.15431070327759,105.097480773926)
--(axis cs:2.05750060081482,111.764831542969)
--(axis cs:1.96707189083099,116.327529907227)
--(axis cs:1.88247680664062,121.726135253906)
--(axis cs:1.80322301387787,128.11296081543)
--(axis cs:1.72887206077576,135.258071899414)
--(axis cs:1.6590256690979,141.339416503906)
--(axis cs:1.59332835674286,146.965927124023)
--(axis cs:1.59332835674286,174.327774047852)
--(axis cs:1.59332835674286,174.327774047852)
--(axis cs:1.6590256690979,168.701263427734)
--(axis cs:1.72887206077576,162.619918823242)
--(axis cs:1.80322301387787,155.474807739258)
--(axis cs:1.88247680664062,149.087982177734)
--(axis cs:1.96707189083099,143.689376831055)
--(axis cs:2.05750060081482,139.126678466797)
--(axis cs:2.15431070327759,132.459320068359)
--(axis cs:2.25811815261841,126.659980773926)
--(axis cs:2.36961388587952,122.057678222656)
--(axis cs:2.48957562446594,116.417068481445)
--(axis cs:2.61888265609741,111.445014953613)
--(axis cs:2.75853300094604,106.740943908691)
--(axis cs:2.90965700149536,101.199356079102)
--(axis cs:3.07355070114136,97.2859039306641)
--(axis cs:3.25169014930725,92.6921539306641)
--(axis cs:3.44577884674072,88.0927886962891)
--(axis cs:3.65777921676636,83.5365447998047)
--(axis cs:3.88996124267578,79.8843612670898)
--(axis cs:4.14497470855713,75.767219543457)
--(axis cs:4.42591190338135,71.3221740722656)
--(axis cs:4.73641109466553,67.9190826416016)
--(axis cs:5.08076572418213,63.9713859558105)
--(axis cs:5.46408891677856,60.5687370300293)
--(axis cs:5.89248657226562,56.9313201904297)
--(axis cs:6.37331342697144,53.681266784668)
--(axis cs:6.91548824310303,50.4387474060059)
--(axis cs:7.5299072265625,47.5640983581543)
--(axis cs:8.23000240325928,44.755729675293)
--(axis cs:9.03247261047363,42.1199150085449)
--(axis cs:9.95830249786377,39.0971374511719)
--(axis cs:11.0341320037842,36.8864250183105)
--(axis cs:12.2942028045654,34.5421943664551)
--(axis cs:13.7831153869629,32.2166595458984)
--(axis cs:15.5598449707031,30.1191692352295)
--(axis cs:17.7036476135254,28.0527992248535)
--(axis cs:20.3230628967285,26.2856292724609)
--(axis cs:23.5699462890625,24.5533924102783)
--(axis cs:27.6619529724121,22.9855918884277)
--(axis cs:32.9200096130371,21.4898834228516)
--(axis cs:39.8332099914551,20.0915679931641)
--(axis cs:49.1768112182617,18.8859348297119)
--(axis cs:62.2393798828125,17.7639656066895)
--(axis cs:81.2922515869141,16.8259468078613)
--(axis cs:110.647811889648,15.9736967086792)
--(axis cs:159.33283996582,15.296856880188)
--(axis cs:248.95751953125,14.7137498855591)
--(axis cs:442.591247558594,14.2576122283936)
--(axis cs:995.830078125,13.9421300888062)
--(axis cs:3983.3203125,13.7454776763916)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,0.105806693434715)
--(axis cs:3983.3203125,-0.104929313063622)
--(axis cs:995.830078125,-0.101181969046593)
--(axis cs:442.591247558594,-0.108098968863487)
--(axis cs:248.95751953125,-0.0955567210912704)
--(axis cs:159.33283996582,-0.0973306745290756)
--(axis cs:110.647811889648,-0.113800451159477)
--(axis cs:81.2922515869141,-0.124540314078331)
--(axis cs:62.2393798828125,-0.10882793366909)
--(axis cs:49.1768112182617,-0.102864846587181)
--(axis cs:39.8332099914551,-0.110499486327171)
--(axis cs:32.9200096130371,-0.0468950122594833)
--(axis cs:27.6619529724121,-0.0284106582403183)
--(axis cs:23.5699462890625,-0.128446266055107)
--(axis cs:20.3230628967285,-0.0519020408391953)
--(axis cs:17.7036476135254,-0.213112518191338)
--(axis cs:15.5598449707031,-0.172749683260918)
--(axis cs:13.7831153869629,-0.0222400277853012)
--(axis cs:12.2942028045654,-0.043457493185997)
--(axis cs:11.0341320037842,0.0394554287195206)
--(axis cs:9.95830249786377,-0.269535303115845)
--(axis cs:9.03247261047363,0.267388701438904)
--(axis cs:8.23000240325928,-0.232617303729057)
--(axis cs:7.5299072265625,-0.17280887067318)
--(axis cs:6.91548824310303,-0.518584132194519)
--(axis cs:6.37331342697144,-0.194739148020744)
--(axis cs:5.89248657226562,-0.155925676226616)
--(axis cs:5.46408891677856,-0.215568944811821)
--(axis cs:5.08076572418213,-0.139562472701073)
--(axis cs:4.73641109466553,-0.185291513800621)
--(axis cs:4.42591190338135,0.0778341442346573)
--(axis cs:4.14497470855713,0.22409500181675)
--(axis cs:3.88996124267578,0.51699435710907)
--(axis cs:3.65777921676636,-0.382920026779175)
--(axis cs:3.44577884674072,0.0635709911584854)
--(axis cs:3.25169014930725,0.124793067574501)
--(axis cs:3.07355070114136,0.419988989830017)
--(axis cs:2.90965700149536,-1.09211575984955)
--(axis cs:2.75853300094604,0.101018443703651)
--(axis cs:2.61888265609741,-0.271509528160095)
--(axis cs:2.48957562446594,-0.0587388128042221)
--(axis cs:2.36961388587952,0.0998301655054092)
--(axis cs:2.25811815261841,-0.42829042673111)
--(axis cs:2.15431070327759,-0.213087305426598)
--(axis cs:2.05750060081482,0.279243350028992)
--(axis cs:1.96707189083099,0.0198539644479752)
--(axis cs:1.88247680664062,-0.800520539283752)
--(axis cs:1.80322301387787,-0.457557082176208)
--(axis cs:1.72887206077576,1.41527044773102)
--(axis cs:1.6590256690979,1.09148824214935)
--(axis cs:1.59332835674286,-0.304484188556671)
--(axis cs:1.59332835674286,-0.0937481671571732)
--(axis cs:1.59332835674286,-0.0937481671571732)
--(axis cs:1.6590256690979,1.30222427845001)
--(axis cs:1.72887206077576,1.62600648403168)
--(axis cs:1.80322301387787,-0.246821060776711)
--(axis cs:1.88247680664062,-0.589784502983093)
--(axis cs:1.96707189083099,0.230589970946312)
--(axis cs:2.05750060081482,0.489979386329651)
--(axis cs:2.15431070327759,-0.0023512989282608)
--(axis cs:2.25811815261841,-0.217554405331612)
--(axis cs:2.36961388587952,0.310566186904907)
--(axis cs:2.48957562446594,0.151997193694115)
--(axis cs:2.61888265609741,-0.0607735067605972)
--(axis cs:2.75853300094604,0.311754465103149)
--(axis cs:2.90965700149536,-0.881379783153534)
--(axis cs:3.07355070114136,0.630725026130676)
--(axis cs:3.25169014930725,0.335529088973999)
--(axis cs:3.44577884674072,0.274307012557983)
--(axis cs:3.65777921676636,-0.172184005379677)
--(axis cs:3.88996124267578,0.727730393409729)
--(axis cs:4.14497470855713,0.434831023216248)
--(axis cs:4.42591190338135,0.288570165634155)
--(axis cs:4.73641109466553,0.0254444926977158)
--(axis cs:5.08076572418213,0.0711735337972641)
--(axis cs:5.46408891677856,-0.00483293831348419)
--(axis cs:5.89248657226562,0.0548103302717209)
--(axis cs:6.37331342697144,0.0159968584775925)
--(axis cs:6.91548824310303,-0.30784809589386)
--(axis cs:7.5299072265625,0.0379271358251572)
--(axis cs:8.23000240325928,-0.0218812972307205)
--(axis cs:9.03247261047363,0.478124737739563)
--(axis cs:9.95830249786377,-0.0587992817163467)
--(axis cs:11.0341320037842,0.250191450119019)
--(axis cs:12.2942028045654,0.16727851331234)
--(axis cs:13.7831153869629,0.188495978713036)
--(axis cs:15.5598449707031,0.0379863232374191)
--(axis cs:17.7036476135254,-0.00237651169300079)
--(axis cs:20.3230628967285,0.158833965659142)
--(axis cs:23.5699462890625,0.0822897404432297)
--(axis cs:27.6619529724121,0.182325348258018)
--(axis cs:32.9200096130371,0.163840994238853)
--(axis cs:39.8332099914551,0.100236520171165)
--(axis cs:49.1768112182617,0.107871159911156)
--(axis cs:62.2393798828125,0.101908072829247)
--(axis cs:81.2922515869141,0.0861956924200058)
--(axis cs:110.647811889648,0.0969355553388596)
--(axis cs:159.33283996582,0.113405331969261)
--(axis cs:248.95751953125,0.115179285407066)
--(axis cs:442.591247558594,0.10263703763485)
--(axis cs:995.830078125,0.109554037451744)
--(axis cs:3983.3203125,0.105806693434715)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,5.49399089813232)
--(axis cs:3983.3203125,-5.44727516174316)
--(axis cs:995.830078125,-5.36695051193237)
--(axis cs:442.591247558594,-5.23541498184204)
--(axis cs:248.95751953125,-5.05784177780151)
--(axis cs:159.33283996582,-4.83603239059448)
--(axis cs:110.647811889648,-4.53926134109497)
--(axis cs:81.2922515869141,-4.21455192565918)
--(axis cs:62.2393798828125,-3.83585143089294)
--(axis cs:49.1768112182617,-3.39696884155273)
--(axis cs:39.8332099914551,-2.90863728523254)
--(axis cs:32.9200096130371,-2.34085702896118)
--(axis cs:27.6619529724121,-1.76786851882935)
--(axis cs:23.5699462890625,-1.1420259475708)
--(axis cs:20.3230628967285,-0.482739448547363)
--(axis cs:17.7036476135254,0.325145244598389)
--(axis cs:15.5598449707031,1.1396017074585)
--(axis cs:13.7831153869629,1.98766946792603)
--(axis cs:12.2942028045654,2.86685228347778)
--(axis cs:11.0341320037842,3.84289979934692)
--(axis cs:9.95830249786377,4.80869722366333)
--(axis cs:9.03247261047363,5.83895349502563)
--(axis cs:8.23000240325928,6.93872880935669)
--(axis cs:7.5299072265625,8.17655563354492)
--(axis cs:6.91548824310303,9.37742042541504)
--(axis cs:6.37331342697144,10.5089797973633)
--(axis cs:5.89248657226562,11.7898597717285)
--(axis cs:5.46408891677856,13.2350559234619)
--(axis cs:5.08076572418213,14.6762523651123)
--(axis cs:4.73641109466553,16.0878028869629)
--(axis cs:4.42591190338135,17.7814140319824)
--(axis cs:4.14497470855713,19.1866683959961)
--(axis cs:3.88996124267578,20.8594150543213)
--(axis cs:3.65777921676636,22.7608528137207)
--(axis cs:3.44577884674072,24.3252010345459)
--(axis cs:3.25169014930725,25.9677486419678)
--(axis cs:3.07355070114136,27.9433040618896)
--(axis cs:2.90965700149536,29.7690143585205)
--(axis cs:2.75853300094604,31.7395534515381)
--(axis cs:2.61888265609741,33.8043746948242)
--(axis cs:2.48957562446594,35.4316482543945)
--(axis cs:2.36961388587952,37.7013397216797)
--(axis cs:2.25811815261841,39.7806396484375)
--(axis cs:2.15431070327759,42.1173400878906)
--(axis cs:2.05750060081482,44.2437438964844)
--(axis cs:1.96707189083099,46.7208137512207)
--(axis cs:1.88247680664062,48.9972190856934)
--(axis cs:1.80322301387787,51.4030952453613)
--(axis cs:1.72887206077576,53.8640022277832)
--(axis cs:1.6590256690979,56.0065231323242)
--(axis cs:1.59332835674286,59.2039184570312)
--(axis cs:1.59332835674286,70.1451873779297)
--(axis cs:1.59332835674286,70.1451873779297)
--(axis cs:1.6590256690979,66.9477920532227)
--(axis cs:1.72887206077576,64.8052673339844)
--(axis cs:1.80322301387787,62.3443641662598)
--(axis cs:1.88247680664062,59.9384880065918)
--(axis cs:1.96707189083099,57.6620826721191)
--(axis cs:2.05750060081482,55.1850128173828)
--(axis cs:2.15431070327759,53.0586090087891)
--(axis cs:2.25811815261841,50.7219085693359)
--(axis cs:2.36961388587952,48.6426086425781)
--(axis cs:2.48957562446594,46.372917175293)
--(axis cs:2.61888265609741,44.7456436157227)
--(axis cs:2.75853300094604,42.6808204650879)
--(axis cs:2.90965700149536,40.7102813720703)
--(axis cs:3.07355070114136,38.8845710754395)
--(axis cs:3.25169014930725,36.9090156555176)
--(axis cs:3.44577884674072,35.2664680480957)
--(axis cs:3.65777921676636,33.7021179199219)
--(axis cs:3.88996124267578,31.8006801605225)
--(axis cs:4.14497470855713,30.1279335021973)
--(axis cs:4.42591190338135,28.7226791381836)
--(axis cs:4.73641109466553,27.0290679931641)
--(axis cs:5.08076572418213,25.6175174713135)
--(axis cs:5.46408891677856,24.1763210296631)
--(axis cs:5.89248657226562,22.7311248779297)
--(axis cs:6.37331342697144,21.4502449035645)
--(axis cs:6.91548824310303,20.3186855316162)
--(axis cs:7.5299072265625,19.1178207397461)
--(axis cs:8.23000240325928,17.8799953460693)
--(axis cs:9.03247261047363,16.7802200317383)
--(axis cs:9.95830249786377,15.749963760376)
--(axis cs:11.0341320037842,14.7841663360596)
--(axis cs:12.2942028045654,13.8081188201904)
--(axis cs:13.7831153869629,12.9289360046387)
--(axis cs:15.5598449707031,12.080867767334)
--(axis cs:17.7036476135254,11.2664108276367)
--(axis cs:20.3230628967285,10.4585266113281)
--(axis cs:23.5699462890625,9.79924011230469)
--(axis cs:27.6619529724121,9.17339706420898)
--(axis cs:32.9200096130371,8.60040855407715)
--(axis cs:39.8332099914551,8.03262901306152)
--(axis cs:49.1768112182617,7.54429721832275)
--(axis cs:62.2393798828125,7.10541439056396)
--(axis cs:81.2922515869141,6.72671413421631)
--(axis cs:110.647811889648,6.40200471878052)
--(axis cs:159.33283996582,6.10523366928101)
--(axis cs:248.95751953125,5.88342428207397)
--(axis cs:442.591247558594,5.70585107803345)
--(axis cs:995.830078125,5.57431554794312)
--(axis cs:3983.3203125,5.49399089813232)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,0.0287835299968719)
--(axis cs:3983.3203125,-0.0334909856319427)
--(axis cs:995.830078125,-0.0301391184329987)
--(axis cs:442.591247558594,-0.0272907316684723)
--(axis cs:248.95751953125,-0.0298400223255157)
--(axis cs:159.33283996582,-0.0401123464107513)
--(axis cs:110.647811889648,-0.0232813656330109)
--(axis cs:81.2922515869141,-0.0324006974697113)
--(axis cs:62.2393798828125,-0.0418969690799713)
--(axis cs:49.1768112182617,-0.0420970022678375)
--(axis cs:39.8332099914551,-0.0413895547389984)
--(axis cs:32.9200096130371,-0.0135956108570099)
--(axis cs:27.6619529724121,-0.0190489590167999)
--(axis cs:23.5699462890625,-0.0352329313755035)
--(axis cs:20.3230628967285,-0.0846361219882965)
--(axis cs:17.7036476135254,-0.00843599438667297)
--(axis cs:15.5598449707031,-0.00210252404212952)
--(axis cs:13.7831153869629,-0.0144931375980377)
--(axis cs:12.2942028045654,-0.064696341753006)
--(axis cs:11.0341320037842,-0.00244501233100891)
--(axis cs:9.95830249786377,-0.0675471127033234)
--(axis cs:9.03247261047363,-0.0780095160007477)
--(axis cs:8.23000240325928,-0.10033717751503)
--(axis cs:7.5299072265625,0.0219728648662567)
--(axis cs:6.91548824310303,0.0250117480754852)
--(axis cs:6.37331342697144,-0.117828458547592)
--(axis cs:5.89248657226562,-0.225267678499222)
--(axis cs:5.46408891677856,-0.0634689629077911)
--(axis cs:5.08076572418213,-0.10656812787056)
--(axis cs:4.73641109466553,-0.0505930483341217)
--(axis cs:4.42591190338135,0.0900127589702606)
--(axis cs:4.14497470855713,-0.0643110573291779)
--(axis cs:3.88996124267578,-0.0421070754528046)
--(axis cs:3.65777921676636,0.215312093496323)
--(axis cs:3.44577884674072,0.0623768270015717)
--(axis cs:3.25169014930725,-0.136342197656631)
--(axis cs:3.07355070114136,0.12507638335228)
--(axis cs:2.90965700149536,-0.0069986879825592)
--(axis cs:2.75853300094604,0.0302729308605194)
--(axis cs:2.61888265609741,0.308197110891342)
--(axis cs:2.48957562446594,-0.242410987615585)
--(axis cs:2.36961388587952,0.0154586732387543)
--(axis cs:2.25811815261841,-0.248622506856918)
--(axis cs:2.15431070327759,-0.0134829580783844)
--(axis cs:2.05750060081482,-0.0355081260204315)
--(axis cs:1.96707189083099,-0.0553853213787079)
--(axis cs:1.88247680664062,-0.0604951083660126)
--(axis cs:1.80322301387787,0.0372105538845062)
--(axis cs:1.72887206077576,0.115620821714401)
--(axis cs:1.6590256690979,-0.31142446398735)
--(axis cs:1.59332835674286,0.292720645666122)
--(axis cs:1.59332835674286,0.354995161294937)
--(axis cs:1.59332835674286,0.354995161294937)
--(axis cs:1.6590256690979,-0.249149948358536)
--(axis cs:1.72887206077576,0.177895337343216)
--(axis cs:1.80322301387787,0.0994850695133209)
--(axis cs:1.88247680664062,0.00177940726280212)
--(axis cs:1.96707189083099,0.00688919425010681)
--(axis cs:2.05750060081482,0.0267663896083832)
--(axis cs:2.15431070327759,0.0487915575504303)
--(axis cs:2.25811815261841,-0.186347991228104)
--(axis cs:2.36961388587952,0.077733188867569)
--(axis cs:2.48957562446594,-0.180136471986771)
--(axis cs:2.61888265609741,0.370471626520157)
--(axis cs:2.75853300094604,0.0925474464893341)
--(axis cs:2.90965700149536,0.0552758276462555)
--(axis cs:3.07355070114136,0.187350898981094)
--(axis cs:3.25169014930725,-0.0740676820278168)
--(axis cs:3.44577884674072,0.124651342630386)
--(axis cs:3.65777921676636,0.277586609125137)
--(axis cs:3.88996124267578,0.0201674401760101)
--(axis cs:4.14497470855713,-0.00203654170036316)
--(axis cs:4.42591190338135,0.152287274599075)
--(axis cs:4.73641109466553,0.011681467294693)
--(axis cs:5.08076572418213,-0.044293612241745)
--(axis cs:5.46408891677856,-0.00119444727897644)
--(axis cs:5.89248657226562,-0.162993162870407)
--(axis cs:6.37331342697144,-0.0555539429187775)
--(axis cs:6.91548824310303,0.0872862637042999)
--(axis cs:7.5299072265625,0.0842473804950714)
--(axis cs:8.23000240325928,-0.0380626618862152)
--(axis cs:9.03247261047363,-0.015735000371933)
--(axis cs:9.95830249786377,-0.00527259707450867)
--(axis cs:11.0341320037842,0.0598295032978058)
--(axis cs:12.2942028045654,-0.00242182612419128)
--(axis cs:13.7831153869629,0.047781378030777)
--(axis cs:15.5598449707031,0.0601719915866852)
--(axis cs:17.7036476135254,0.0538385212421417)
--(axis cs:20.3230628967285,-0.0223616063594818)
--(axis cs:23.5699462890625,0.0270415842533112)
--(axis cs:27.6619529724121,0.0432255566120148)
--(axis cs:32.9200096130371,0.0486789047718048)
--(axis cs:39.8332099914551,0.0208849608898163)
--(axis cs:49.1768112182617,0.0201775133609772)
--(axis cs:62.2393798828125,0.0203775465488434)
--(axis cs:81.2922515869141,0.0298738181591034)
--(axis cs:110.647811889648,0.0389931499958038)
--(axis cs:159.33283996582,0.0221621692180634)
--(axis cs:248.95751953125,0.032434493303299)
--(axis cs:442.591247558594,0.0349837839603424)
--(axis cs:995.830078125,0.032135397195816)
--(axis cs:3983.3203125,0.0287835299968719)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,1.82792115211487)
--(axis cs:3983.3203125,-1.81102204322815)
--(axis cs:995.830078125,-1.78550279140472)
--(axis cs:442.591247558594,-1.73947262763977)
--(axis cs:248.95751953125,-1.68443846702576)
--(axis cs:159.33283996582,-1.60530352592468)
--(axis cs:110.647811889648,-1.51364517211914)
--(axis cs:81.2922515869141,-1.39724934101105)
--(axis cs:62.2393798828125,-1.26684987545013)
--(axis cs:49.1768112182617,-1.12121880054474)
--(axis cs:39.8332099914551,-0.956123232841492)
--(axis cs:32.9200096130371,-0.774888515472412)
--(axis cs:27.6619529724121,-0.582802772521973)
--(axis cs:23.5699462890625,-0.379261016845703)
--(axis cs:20.3230628967285,-0.128657579421997)
--(axis cs:17.7036476135254,0.0984315872192383)
--(axis cs:15.5598449707031,0.36850905418396)
--(axis cs:13.7831153869629,0.650315284729004)
--(axis cs:12.2942028045654,0.955400228500366)
--(axis cs:11.0341320037842,1.28522658348083)
--(axis cs:9.95830249786377,1.59637951850891)
--(axis cs:9.03247261047363,1.9543035030365)
--(axis cs:8.23000240325928,2.29887127876282)
--(axis cs:7.5299072265625,2.71945929527283)
--(axis cs:6.91548824310303,3.10676503181458)
--(axis cs:6.37331342697144,3.50162434577942)
--(axis cs:5.89248657226562,3.94841456413269)
--(axis cs:5.46408891677856,4.44429492950439)
--(axis cs:5.08076572418213,4.8804759979248)
--(axis cs:4.73641109466553,5.42517852783203)
--(axis cs:4.42591190338135,5.86751842498779)
--(axis cs:4.14497470855713,6.38387489318848)
--(axis cs:3.88996124267578,6.92942810058594)
--(axis cs:3.65777921676636,7.48410511016846)
--(axis cs:3.44577884674072,8.07992935180664)
--(axis cs:3.25169014930725,8.6325569152832)
--(axis cs:3.07355070114136,9.26956462860107)
--(axis cs:2.90965700149536,9.87494564056396)
--(axis cs:2.75853300094604,10.4997425079346)
--(axis cs:2.61888265609741,11.1398601531982)
--(axis cs:2.48957562446594,11.9905519485474)
--(axis cs:2.36961388587952,12.5688333511353)
--(axis cs:2.25811815261841,13.3260917663574)
--(axis cs:2.15431070327759,13.9496803283691)
--(axis cs:2.05750060081482,14.8519878387451)
--(axis cs:1.96707189083099,15.4338855743408)
--(axis cs:1.88247680664062,16.1907043457031)
--(axis cs:1.80322301387787,17.2468070983887)
--(axis cs:1.72887206077576,17.8779678344727)
--(axis cs:1.6590256690979,18.7222385406494)
--(axis cs:1.59332835674286,19.5706100463867)
--(axis cs:1.59332835674286,23.2095527648926)
--(axis cs:1.59332835674286,23.2095527648926)
--(axis cs:1.6590256690979,22.3611812591553)
--(axis cs:1.72887206077576,21.5169105529785)
--(axis cs:1.80322301387787,20.8857498168945)
--(axis cs:1.88247680664062,19.829647064209)
--(axis cs:1.96707189083099,19.0728282928467)
--(axis cs:2.05750060081482,18.490930557251)
--(axis cs:2.15431070327759,17.588623046875)
--(axis cs:2.25811815261841,16.9650344848633)
--(axis cs:2.36961388587952,16.2077770233154)
--(axis cs:2.48957562446594,15.6294946670532)
--(axis cs:2.61888265609741,14.7788028717041)
--(axis cs:2.75853300094604,14.1386852264404)
--(axis cs:2.90965700149536,13.5138883590698)
--(axis cs:3.07355070114136,12.9085073471069)
--(axis cs:3.25169014930725,12.2714996337891)
--(axis cs:3.44577884674072,11.7188720703125)
--(axis cs:3.65777921676636,11.1230478286743)
--(axis cs:3.88996124267578,10.5683708190918)
--(axis cs:4.14497470855713,10.0228176116943)
--(axis cs:4.42591190338135,9.50646114349365)
--(axis cs:4.73641109466553,9.06412124633789)
--(axis cs:5.08076572418213,8.51941871643066)
--(axis cs:5.46408891677856,8.08323860168457)
--(axis cs:5.89248657226562,7.58735752105713)
--(axis cs:6.37331342697144,7.14056777954102)
--(axis cs:6.91548824310303,6.74570846557617)
--(axis cs:7.5299072265625,6.35840225219727)
--(axis cs:8.23000240325928,5.93781471252441)
--(axis cs:9.03247261047363,5.59324645996094)
--(axis cs:9.95830249786377,5.23532295227051)
--(axis cs:11.0341320037842,4.92416954040527)
--(axis cs:12.2942028045654,4.5943431854248)
--(axis cs:13.7831153869629,4.28925848007202)
--(axis cs:15.5598449707031,4.0074520111084)
--(axis cs:17.7036476135254,3.73737478256226)
--(axis cs:20.3230628967285,3.51028561592102)
--(axis cs:23.5699462890625,3.25968217849731)
--(axis cs:27.6619529724121,3.05614042282104)
--(axis cs:32.9200096130371,2.86405467987061)
--(axis cs:39.8332099914551,2.68281984329224)
--(axis cs:49.1768112182617,2.51772451400757)
--(axis cs:62.2393798828125,2.37209320068359)
--(axis cs:81.2922515869141,2.24169397354126)
--(axis cs:110.647811889648,2.12529802322388)
--(axis cs:159.33283996582,2.03363966941833)
--(axis cs:248.95751953125,1.95450472831726)
--(axis cs:442.591247558594,1.89947056770325)
--(axis cs:995.830078125,1.85344040393829)
--(axis cs:3983.3203125,1.82792115211487)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,0.0111110992729664)
--(axis cs:3983.3203125,-0.0113595314323902)
--(axis cs:995.830078125,-0.0115581341087818)
--(axis cs:442.591247558594,-0.00837453082203865)
--(axis cs:248.95751953125,-0.0131117887794971)
--(axis cs:159.33283996582,-0.0115330405533314)
--(axis cs:110.647811889648,-0.0133375115692616)
--(axis cs:81.2922515869141,-0.00854118540883064)
--(axis cs:62.2393798828125,-0.00727160647511482)
--(axis cs:49.1768112182617,-0.00715704634785652)
--(axis cs:39.8332099914551,-0.00530834868550301)
--(axis cs:32.9200096130371,-0.00256093218922615)
--(axis cs:27.6619529724121,-0.00833554938435555)
--(axis cs:23.5699462890625,-0.0220307298004627)
--(axis cs:20.3230628967285,0.00232331082224846)
--(axis cs:17.7036476135254,-0.0224179811775684)
--(axis cs:15.5598449707031,-0.020526010543108)
--(axis cs:13.7831153869629,-0.0147376246750355)
--(axis cs:12.2942028045654,-0.00768502429127693)
--(axis cs:11.0341320037842,0.00346855446696281)
--(axis cs:9.95830249786377,-0.0204236693680286)
--(axis cs:9.03247261047363,-0.0174619741737843)
--(axis cs:8.23000240325928,-0.0363860316574574)
--(axis cs:7.5299072265625,-0.00315030291676521)
--(axis cs:6.91548824310303,-0.0184472389519215)
--(axis cs:6.37331342697144,-0.0401184745132923)
--(axis cs:5.89248657226562,-0.0380698032677174)
--(axis cs:5.46408891677856,0.000178616493940353)
--(axis cs:5.08076572418213,-0.0404713936150074)
--(axis cs:4.73641109466553,0.0233551673591137)
--(axis cs:4.42591190338135,-0.0422235317528248)
--(axis cs:4.14497470855713,-0.0396658964455128)
--(axis cs:3.88996124267578,-0.0246722288429737)
--(axis cs:3.65777921676636,-0.0414018221199512)
--(axis cs:3.44577884674072,-0.0247031040489674)
--(axis cs:3.25169014930725,-0.0785941034555435)
--(axis cs:3.07355070114136,-0.040126521140337)
--(axis cs:2.90965700149536,-0.0538354106247425)
--(axis cs:2.75853300094604,-0.0566703267395496)
--(axis cs:2.61888265609741,-0.0925742536783218)
--(axis cs:2.48957562446594,0.0967683047056198)
--(axis cs:2.36961388587952,-0.0427178926765919)
--(axis cs:2.25811815261841,0.0077010802924633)
--(axis cs:2.15431070327759,-0.0701717883348465)
--(axis cs:2.05750060081482,0.0557634048163891)
--(axis cs:1.96707189083099,-0.100743547081947)
--(axis cs:1.88247680664062,-0.137498989701271)
--(axis cs:1.80322301387787,0.109553262591362)
--(axis cs:1.72887206077576,-0.0353530235588551)
--(axis cs:1.6590256690979,-0.0255235023796558)
--(axis cs:1.59332835674286,-0.0353806205093861)
--(axis cs:1.59332835674286,-0.0129099898040295)
--(axis cs:1.59332835674286,-0.0129099898040295)
--(axis cs:1.6590256690979,-0.00305287167429924)
--(axis cs:1.72887206077576,-0.0128823928534985)
--(axis cs:1.80322301387787,0.132023885846138)
--(axis cs:1.88247680664062,-0.115028366446495)
--(axis cs:1.96707189083099,-0.0782729238271713)
--(axis cs:2.05750060081482,0.0782340317964554)
--(axis cs:2.15431070327759,-0.0477011613547802)
--(axis cs:2.25811815261841,0.0301717109978199)
--(axis cs:2.36961388587952,-0.0202472619712353)
--(axis cs:2.48957562446594,0.119238927960396)
--(axis cs:2.61888265609741,-0.0701036304235458)
--(axis cs:2.75853300094604,-0.034199696034193)
--(axis cs:2.90965700149536,-0.0313647799193859)
--(axis cs:3.07355070114136,-0.0176558904349804)
--(axis cs:3.25169014930725,-0.0561234764754772)
--(axis cs:3.44577884674072,-0.00223247334361076)
--(axis cs:3.65777921676636,-0.0189311914145947)
--(axis cs:3.88996124267578,-0.00220159813761711)
--(axis cs:4.14497470855713,-0.0171952657401562)
--(axis cs:4.42591190338135,-0.0197529010474682)
--(axis cs:4.73641109466553,0.0458257980644703)
--(axis cs:5.08076572418213,-0.0180007629096508)
--(axis cs:5.46408891677856,0.022649247199297)
--(axis cs:5.89248657226562,-0.0155991725623608)
--(axis cs:6.37331342697144,-0.0176478438079357)
--(axis cs:6.91548824310303,0.00402339175343513)
--(axis cs:7.5299072265625,0.0193203277885914)
--(axis cs:8.23000240325928,-0.0139154009521008)
--(axis cs:9.03247261047363,0.00500865653157234)
--(axis cs:9.95830249786377,0.00204696133732796)
--(axis cs:11.0341320037842,0.0259391851723194)
--(axis cs:12.2942028045654,0.0147856064140797)
--(axis cs:13.7831153869629,0.00773300603032112)
--(axis cs:15.5598449707031,0.00194462016224861)
--(axis cs:17.7036476135254,5.26495277881622e-05)
--(axis cs:20.3230628967285,0.0247939415276051)
--(axis cs:23.5699462890625,0.000439900904893875)
--(axis cs:27.6619529724121,0.0141350813210011)
--(axis cs:32.9200096130371,0.0199096985161304)
--(axis cs:39.8332099914551,0.0171622820198536)
--(axis cs:49.1768112182617,0.0153135843575001)
--(axis cs:62.2393798828125,0.0151990242302418)
--(axis cs:81.2922515869141,0.013929445296526)
--(axis cs:110.647811889648,0.00913311913609505)
--(axis cs:159.33283996582,0.0109375901520252)
--(axis cs:248.95751953125,0.00935884192585945)
--(axis cs:442.591247558594,0.0140960998833179)
--(axis cs:995.830078125,0.0109124965965748)
--(axis cs:3983.3203125,0.0111110992729664)
--cycle;

\addplot [ultra thick, blue]
table {%
3983.3203125 0.0645537376403809
995.830078125 0.261206746101379
442.591247558594 0.576689004898071
248.95751953125 1.03282618522644
159.33283996582 1.61593317985535
110.647811889648 2.29277324676514
81.2922515869141 3.14502382278442
62.2393798828125 4.08304166793823
49.1768112182617 5.20501184463501
39.8332099914551 6.41064548492432
32.9200096130371 7.80895900726318
27.6619529724121 9.30466842651367
23.5699462890625 10.8724689483643
20.3230628967285 12.6047067642212
17.7036476135254 14.3718757629395
15.5598449707031 16.4382457733154
13.7831153869629 18.5357360839844
12.2942028045654 20.861270904541
11.0341320037842 23.2055015563965
9.95830249786377 25.4162120819092
9.03247261047363 28.4389915466309
8.23000240325928 31.0748062133789
7.5299072265625 33.8831748962402
6.91548824310303 36.7578239440918
6.37331342697144 40.0003433227539
5.89248657226562 43.2503967285156
5.46408891677856 46.8878135681152
5.08076572418213 50.2904624938965
4.73641109466553 54.2381591796875
4.42591190338135 57.6412467956543
4.14497470855713 62.086296081543
3.88996124267578 66.2034378051758
3.65777921676636 69.8556213378906
3.44577884674072 74.411865234375
3.25169014930725 79.01123046875
3.07355070114136 83.60498046875
2.90965700149536 87.5184326171875
2.75853300094604 93.0600204467773
2.61888265609741 97.7640914916992
2.48957562446594 102.736145019531
2.36961388587952 108.376754760742
2.25811815261841 112.979057312012
2.15431070327759 118.77840423584
2.05750060081482 125.445755004883
1.96707189083099 130.008453369141
1.88247680664062 135.40705871582
1.80322301387787 141.793884277344
1.72887206077576 148.938995361328
1.6590256690979 155.02033996582
1.59332835674286 160.646850585938
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=2}
\addplot [ultra thick, red]
table {%
3983.3203125 0.000438690185546875
995.830078125 0.00418603420257568
442.591247558594 -0.00273096561431885
248.95751953125 0.00981128215789795
159.33283996582 0.00803732872009277
110.647811889648 -0.00843244791030884
81.2922515869141 -0.0191723108291626
62.2393798828125 -0.00345993041992188
49.1768112182617 0.0025031566619873
39.8332099914551 -0.00513148307800293
32.9200096130371 0.0584729909896851
27.6619529724121 0.0769573450088501
23.5699462890625 -0.0230782628059387
20.3230628967285 0.0534659624099731
17.7036476135254 -0.107744514942169
15.5598449707031 -0.0673816800117493
13.7831153869629 0.0831279754638672
12.2942028045654 0.0619105100631714
11.0341320037842 0.144823431968689
9.95830249786377 -0.164167284965515
9.03247261047363 0.372756719589233
8.23000240325928 -0.127249300479889
7.5299072265625 -0.0674408674240112
6.91548824310303 -0.413216114044189
6.37331342697144 -0.0893711447715759
5.89248657226562 -0.0505576729774475
5.46408891677856 -0.110200941562653
5.08076572418213 -0.0341944694519043
4.73641109466553 -0.0799235105514526
4.42591190338135 0.183202147483826
4.14497470855713 0.329463005065918
3.88996124267578 0.622362375259399
3.65777921676636 -0.277552008628845
3.44577884674072 0.168938994407654
3.25169014930725 0.230161070823669
3.07355070114136 0.525357007980347
2.90965700149536 -0.986747801303864
2.75853300094604 0.20638644695282
2.61888265609741 -0.166141510009766
2.48957562446594 0.0466291904449463
2.36961388587952 0.205198168754578
2.25811815261841 -0.32292240858078
2.15431070327759 -0.107719302177429
2.05750060081482 0.384611368179321
1.96707189083099 0.125221967697144
1.88247680664062 -0.695152521133423
1.80322301387787 -0.352189064025879
1.72887206077576 1.52063846588135
1.6590256690979 1.19685626029968
1.59332835674286 -0.199116170406342
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=2}
\addplot [ultra thick, blue, dotted]
table {%
3983.3203125 0.0233579874038696
995.830078125 0.103682637214661
442.591247558594 0.235217928886414
248.95751953125 0.41279125213623
159.33283996582 0.634600758552551
110.647811889648 0.931371569633484
81.2922515869141 1.25608086585999
62.2393798828125 1.6347815990448
49.1768112182617 2.07366418838501
39.8332099914551 2.5619957447052
32.9200096130371 3.12977600097656
27.6619529724121 3.7027645111084
23.5699462890625 4.32860708236694
20.3230628967285 4.98789358139038
17.7036476135254 5.79577827453613
15.5598449707031 6.61023473739624
13.7831153869629 7.45830249786377
12.2942028045654 8.33748531341553
11.0341320037842 9.31353282928467
9.95830249786377 10.2793302536011
9.03247261047363 11.3095865249634
8.23000240325928 12.4093618392944
7.5299072265625 13.6471881866455
6.91548824310303 14.8480529785156
6.37331342697144 15.9796123504639
5.89248657226562 17.2604923248291
5.46408891677856 18.7056884765625
5.08076572418213 20.1468849182129
4.73641109466553 21.5584354400635
4.42591190338135 23.252046585083
4.14497470855713 24.6573009490967
3.88996124267578 26.3300476074219
3.65777921676636 28.2314853668213
3.44577884674072 29.7958335876465
3.25169014930725 31.4383811950684
3.07355070114136 33.4139366149902
2.90965700149536 35.2396469116211
2.75853300094604 37.2101860046387
2.61888265609741 39.2750091552734
2.48957562446594 40.9022827148438
2.36961388587952 43.1719741821289
2.25811815261841 45.2512741088867
2.15431070327759 47.5879745483398
2.05750060081482 49.7143783569336
1.96707189083099 52.1914482116699
1.88247680664062 54.4678535461426
1.80322301387787 56.8737297058105
1.72887206077576 59.3346366882324
1.6590256690979 61.4771575927734
1.59332835674286 64.6745529174805
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=5}
\addplot [ultra thick, red, dotted]
table {%
3983.3203125 -0.0023537278175354
995.830078125 0.000998139381408691
442.591247558594 0.00384652614593506
248.95751953125 0.0012972354888916
159.33283996582 -0.00897508859634399
110.647811889648 0.00785589218139648
81.2922515869141 -0.00126343965530396
62.2393798828125 -0.010759711265564
49.1768112182617 -0.0109597444534302
39.8332099914551 -0.0102522969245911
32.9200096130371 0.0175416469573975
27.6619529724121 0.0120882987976074
23.5699462890625 -0.00409567356109619
20.3230628967285 -0.0534988641738892
17.7036476135254 0.0227012634277344
15.5598449707031 0.0290347337722778
13.7831153869629 0.0166441202163696
12.2942028045654 -0.0335590839385986
11.0341320037842 0.0286922454833984
9.95830249786377 -0.036409854888916
9.03247261047363 -0.0468722581863403
8.23000240325928 -0.0691999197006226
7.5299072265625 0.0531101226806641
6.91548824310303 0.0561490058898926
6.37331342697144 -0.0866912007331848
5.89248657226562 -0.194130420684814
5.46408891677856 -0.0323317050933838
5.08076572418213 -0.0754308700561523
4.73641109466553 -0.0194557905197144
4.42591190338135 0.121150016784668
4.14497470855713 -0.0331737995147705
3.88996124267578 -0.0109698176383972
3.65777921676636 0.24644935131073
3.44577884674072 0.093514084815979
3.25169014930725 -0.105204939842224
3.07355070114136 0.156213641166687
2.90965700149536 0.0241385698318481
2.75853300094604 0.0614101886749268
2.61888265609741 0.33933436870575
2.48957562446594 -0.211273729801178
2.36961388587952 0.0465959310531616
2.25811815261841 -0.217485249042511
2.15431070327759 0.0176542997360229
2.05750060081482 -0.00437086820602417
1.96707189083099 -0.0242480635643005
1.88247680664062 -0.0293578505516052
1.80322301387787 0.0683478116989136
1.72887206077576 0.146758079528809
1.6590256690979 -0.280287206172943
1.59332835674286 0.32385790348053
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=5}
\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3983.3203125 0.00844955444335938
995.830078125 0.0339688062667847
442.591247558594 0.0799989700317383
248.95751953125 0.135033130645752
159.33283996582 0.214168071746826
110.647811889648 0.305826425552368
81.2922515869141 0.422222256660461
62.2393798828125 0.552621722221375
49.1768112182617 0.69825279712677
39.8332099914551 0.863348364830017
32.9200096130371 1.0445830821991
27.6619529724121 1.23666882514954
23.5699462890625 1.44021058082581
20.3230628967285 1.69081401824951
17.7036476135254 1.91790318489075
15.5598449707031 2.18798065185547
13.7831153869629 2.46978688240051
12.2942028045654 2.77487182617188
11.0341320037842 3.10469818115234
9.95830249786377 3.41585111618042
9.03247261047363 3.77377510070801
8.23000240325928 4.11834287643433
7.5299072265625 4.53893089294434
6.91548824310303 4.92623662948608
6.37331342697144 5.32109594345093
5.89248657226562 5.7678861618042
5.46408891677856 6.26376676559448
5.08076572418213 6.69994735717773
4.73641109466553 7.24464988708496
4.42591190338135 7.68698978424072
4.14497470855713 8.20334625244141
3.88996124267578 8.74889945983887
3.65777921676636 9.30357646942139
3.44577884674072 9.89940071105957
3.25169014930725 10.4520282745361
3.07355070114136 11.089035987854
2.90965700149536 11.6944169998169
2.75853300094604 12.3192138671875
2.61888265609741 12.9593315124512
2.48957562446594 13.8100233078003
2.36961388587952 14.3883047103882
2.25811815261841 15.1455631256104
2.15431070327759 15.7691516876221
2.05750060081482 16.671459197998
1.96707189083099 17.2533569335938
1.88247680664062 18.0101757049561
1.80322301387787 19.0662784576416
1.72887206077576 19.6974391937256
1.6590256690979 20.5417098999023
1.59332835674286 21.3900814056396
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=15}
\addplot [ultra thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3983.3203125 -0.000124216079711914
995.830078125 -0.000322818756103516
442.591247558594 0.00286078453063965
248.95751953125 -0.00187647342681885
159.33283996582 -0.000297725200653076
110.647811889648 -0.00210219621658325
81.2922515869141 0.00269412994384766
62.2393798828125 0.00396370887756348
49.1768112182617 0.00407826900482178
39.8332099914551 0.00592696666717529
32.9200096130371 0.00867438316345215
27.6619529724121 0.00289976596832275
23.5699462890625 -0.0107954144477844
20.3230628967285 0.0135586261749268
17.7036476135254 -0.0111826658248901
15.5598449707031 -0.00929069519042969
13.7831153869629 -0.00350230932235718
12.2942028045654 0.00355029106140137
11.0341320037842 0.0147038698196411
9.95830249786377 -0.00918835401535034
9.03247261047363 -0.00622665882110596
8.23000240325928 -0.0251507163047791
7.5299072265625 0.00808501243591309
6.91548824310303 -0.00721192359924316
6.37331342697144 -0.028883159160614
5.89248657226562 -0.0268344879150391
5.46408891677856 0.0114139318466187
5.08076572418213 -0.0292360782623291
4.73641109466553 0.034590482711792
4.42591190338135 -0.0309882164001465
4.14497470855713 -0.0284305810928345
3.88996124267578 -0.0134369134902954
3.65777921676636 -0.0301665067672729
3.44577884674072 -0.0134677886962891
3.25169014930725 -0.0673587918281555
3.07355070114136 -0.0288912057876587
2.90965700149536 -0.0426000952720642
2.75853300094604 -0.0454350113868713
2.61888265609741 -0.0813389420509338
2.48957562446594 0.108003616333008
2.36961388587952 -0.0314825773239136
2.25811815261841 0.0189363956451416
2.15431070327759 -0.0589364767074585
2.05750060081482 0.0669987201690674
1.96707189083099 -0.0895082354545593
1.88247680664062 -0.126263678073883
1.80322301387787 0.12078857421875
1.72887206077576 -0.0241177082061768
1.6590256690979 -0.0142881870269775
1.59332835674286 -0.0241453051567078
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=15}
\end{axis}

\end{tikzpicture}



==> tikz/bias/biasEstimateLog.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle \frac{r^2}{2\sigma^2}\)},
xmajorgrids,
xmin=1.07747769402085, xmax=5890.36528840961,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle \log_{10}\left(E\left[\hat{r^2}\right]-r^2\right)\)},
ymajorgrids,
ymin=-1.43050309717655, ymax=10.4917127162218,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,2.13032698631287)
--(axis cs:3983.3203125,1.14485335350037)
--(axis cs:995.830078125,2.54266810417175)
--(axis cs:442.591247558594,3.33465909957886)
--(axis cs:248.95751953125,3.91741037368774)
--(axis cs:159.33283996582,4.36502408981323)
--(axis cs:110.647811889648,4.71487331390381)
--(axis cs:81.2922515869141,5.03093290328979)
--(axis cs:62.2393798828125,5.29195356369019)
--(axis cs:49.1768112182617,5.53473329544067)
--(axis cs:39.8332099914551,5.74307107925415)
--(axis cs:32.9200096130371,5.9403829574585)
--(axis cs:27.6619529724121,6.11562776565552)
--(axis cs:23.5699462890625,6.2713451385498)
--(axis cs:20.3230628967285,6.41918182373047)
--(axis cs:17.7036476135254,6.55038452148438)
--(axis cs:15.5598449707031,6.68472194671631)
--(axis cs:13.7831153869629,6.80481195449829)
--(axis cs:12.2942028045654,6.9230055809021)
--(axis cs:11.0341320037842,7.02950096130371)
--(axis cs:9.95830249786377,7.12049865722656)
--(axis cs:9.03247261047363,7.2328724861145)
--(axis cs:8.23000240325928,7.32150888442993)
--(axis cs:7.5299072265625,7.40803003311157)
--(axis cs:6.91548824310303,7.48946237564087)
--(axis cs:6.37331342697144,7.57399940490723)
--(axis cs:5.89248657226562,7.65211772918701)
--(axis cs:5.46408891677856,7.73286914825439)
--(axis cs:5.08076572418213,7.80292701721191)
--(axis cs:4.73641109466553,7.87849617004395)
--(axis cs:4.42591190338135,7.93935012817383)
--(axis cs:4.14497470855713,8.01363658905029)
--(axis cs:3.88996124267578,8.07784366607666)
--(axis cs:3.65777921676636,8.13154220581055)
--(axis cs:3.44577884674072,8.19472694396973)
--(axis cs:3.25169014930725,8.25470161437988)
--(axis cs:3.07355070114136,8.31121444702148)
--(axis cs:2.90965700149536,8.35696125030518)
--(axis cs:2.75853300094604,8.41835594177246)
--(axis cs:2.61888265609741,8.4676685333252)
--(axis cs:2.48957562446594,8.51727485656738)
--(axis cs:2.36961388587952,8.570725440979)
--(axis cs:2.25811815261841,8.61231422424316)
--(axis cs:2.15431070327759,8.6623706817627)
--(axis cs:2.05750060081482,8.71698474884033)
--(axis cs:1.96707189083099,8.75271129608154)
--(axis cs:1.88247680664062,8.79339694976807)
--(axis cs:1.80322301387787,8.83948612213135)
--(axis cs:1.72887206077576,8.88864803314209)
--(axis cs:1.6590256690979,8.92866802215576)
--(axis cs:1.59332835674286,8.96432018280029)
--(axis cs:1.59332835674286,9.94979381561279)
--(axis cs:1.59332835674286,9.94979381561279)
--(axis cs:1.6590256690979,9.91414165496826)
--(axis cs:1.72887206077576,9.87412166595459)
--(axis cs:1.80322301387787,9.82495975494385)
--(axis cs:1.88247680664062,9.77887058258057)
--(axis cs:1.96707189083099,9.73818492889404)
--(axis cs:2.05750060081482,9.70245838165283)
--(axis cs:2.15431070327759,9.6478443145752)
--(axis cs:2.25811815261841,9.59778785705566)
--(axis cs:2.36961388587952,9.5561990737915)
--(axis cs:2.48957562446594,9.50274848937988)
--(axis cs:2.61888265609741,9.4531421661377)
--(axis cs:2.75853300094604,9.40382957458496)
--(axis cs:2.90965700149536,9.34243488311768)
--(axis cs:3.07355070114136,9.29668807983398)
--(axis cs:3.25169014930725,9.24017524719238)
--(axis cs:3.44577884674072,9.18020057678223)
--(axis cs:3.65777921676636,9.11701583862305)
--(axis cs:3.88996124267578,9.06331729888916)
--(axis cs:4.14497470855713,8.99911022186279)
--(axis cs:4.42591190338135,8.92482376098633)
--(axis cs:4.73641109466553,8.86396980285645)
--(axis cs:5.08076572418213,8.78840065002441)
--(axis cs:5.46408891677856,8.71834278106689)
--(axis cs:5.89248657226562,8.63759136199951)
--(axis cs:6.37331342697144,8.55947303771973)
--(axis cs:6.91548824310303,8.47493553161621)
--(axis cs:7.5299072265625,8.39350318908691)
--(axis cs:8.23000240325928,8.30698204040527)
--(axis cs:9.03247261047363,8.21834564208984)
--(axis cs:9.95830249786377,8.10597229003906)
--(axis cs:11.0341320037842,8.01497459411621)
--(axis cs:12.2942028045654,7.9084792137146)
--(axis cs:13.7831153869629,7.79028558731079)
--(axis cs:15.5598449707031,7.67019557952881)
--(axis cs:17.7036476135254,7.53585815429688)
--(axis cs:20.3230628967285,7.40465545654297)
--(axis cs:23.5699462890625,7.2568187713623)
--(axis cs:27.6619529724121,7.10110139846802)
--(axis cs:32.9200096130371,6.925856590271)
--(axis cs:39.8332099914551,6.72854471206665)
--(axis cs:49.1768112182617,6.52020692825317)
--(axis cs:62.2393798828125,6.27742719650269)
--(axis cs:81.2922515869141,6.01640653610229)
--(axis cs:110.647811889648,5.70034694671631)
--(axis cs:159.33283996582,5.35049772262573)
--(axis cs:248.95751953125,4.90288400650024)
--(axis cs:442.591247558594,4.32013273239136)
--(axis cs:995.830078125,3.52814173698425)
--(axis cs:3983.3203125,2.13032698631287)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,1.11564493179321)
--(axis cs:3983.3203125,0.12641903758049)
--(axis cs:995.830078125,1.61681461334229)
--(axis cs:442.591247558594,2.43599224090576)
--(axis cs:248.95751953125,2.99842190742493)
--(axis cs:159.33283996582,3.42847609519958)
--(axis cs:110.647811889648,3.8121383190155)
--(axis cs:81.2922515869141,4.11123132705688)
--(axis cs:62.2393798828125,4.3747444152832)
--(axis cs:49.1768112182617,4.61255216598511)
--(axis cs:39.8332099914551,4.82402181625366)
--(axis cs:32.9200096130371,5.02419662475586)
--(axis cs:27.6619529724121,5.19231462478638)
--(axis cs:23.5699462890625,5.34848070144653)
--(axis cs:20.3230628967285,5.49024868011475)
--(axis cs:17.7036476135254,5.64036464691162)
--(axis cs:15.5598449707031,5.77185392379761)
--(axis cs:13.7831153869629,5.89256286621094)
--(axis cs:12.2942028045654,6.00399684906006)
--(axis cs:11.0341320037842,6.11470317840576)
--(axis cs:9.95830249786377,6.21336984634399)
--(axis cs:9.03247261047363,6.30888557434082)
--(axis cs:8.23000240325928,6.40168619155884)
--(axis cs:7.5299072265625,6.49676847457886)
--(axis cs:6.91548824310303,6.58110380172729)
--(axis cs:6.37331342697144,6.65454864501953)
--(axis cs:5.89248657226562,6.73165512084961)
--(axis cs:5.46408891677856,6.81206274032593)
--(axis cs:5.08076572418213,6.88628482818604)
--(axis cs:4.73641109466553,6.95400238037109)
--(axis cs:4.42591190338135,7.02962827682495)
--(axis cs:4.14497470855713,7.08830785751343)
--(axis cs:3.88996124267578,7.15394592285156)
--(axis cs:3.65777921676636,7.22367286682129)
--(axis cs:3.44577884674072,7.27760362625122)
--(axis cs:3.25169014930725,7.33126449584961)
--(axis cs:3.07355070114136,7.39220809936523)
--(axis cs:2.90965700149536,7.44540691375732)
--(axis cs:2.75853300094604,7.49981737136841)
--(axis cs:2.61888265609741,7.55382299423218)
--(axis cs:2.48957562446594,7.59442090988159)
--(axis cs:2.36961388587952,7.64842653274536)
--(axis cs:2.25811815261841,7.69546556472778)
--(axis cs:2.15431070327759,7.74581480026245)
--(axis cs:2.05750060081482,7.78952932357788)
--(axis cs:1.96707189083099,7.83815336227417)
--(axis cs:1.88247680664062,7.88084554672241)
--(axis cs:1.80322301387787,7.92406892776489)
--(axis cs:1.72887206077576,7.96642827987671)
--(axis cs:1.6590256690979,8.00190162658691)
--(axis cs:1.59332835674286,8.05260372161865)
--(axis cs:1.59332835674286,9.04182910919189)
--(axis cs:1.59332835674286,9.04182910919189)
--(axis cs:1.6590256690979,8.99112701416016)
--(axis cs:1.72887206077576,8.95565414428711)
--(axis cs:1.80322301387787,8.91329479217529)
--(axis cs:1.88247680664062,8.87007141113281)
--(axis cs:1.96707189083099,8.82737922668457)
--(axis cs:2.05750060081482,8.77875518798828)
--(axis cs:2.15431070327759,8.73504066467285)
--(axis cs:2.25811815261841,8.68469142913818)
--(axis cs:2.36961388587952,8.63765239715576)
--(axis cs:2.48957562446594,8.58364677429199)
--(axis cs:2.61888265609741,8.54304885864258)
--(axis cs:2.75853300094604,8.48904323577881)
--(axis cs:2.90965700149536,8.43463325500488)
--(axis cs:3.07355070114136,8.38143444061279)
--(axis cs:3.25169014930725,8.32049083709717)
--(axis cs:3.44577884674072,8.26682949066162)
--(axis cs:3.65777921676636,8.21289920806885)
--(axis cs:3.88996124267578,8.14317226409912)
--(axis cs:4.14497470855713,8.07753372192383)
--(axis cs:4.42591190338135,8.01885414123535)
--(axis cs:4.73641109466553,7.94322872161865)
--(axis cs:5.08076572418213,7.87551116943359)
--(axis cs:5.46408891677856,7.80128908157349)
--(axis cs:5.89248657226562,7.72088146209717)
--(axis cs:6.37331342697144,7.64377498626709)
--(axis cs:6.91548824310303,7.57033014297485)
--(axis cs:7.5299072265625,7.48599481582642)
--(axis cs:8.23000240325928,7.3909125328064)
--(axis cs:9.03247261047363,7.29811191558838)
--(axis cs:9.95830249786377,7.20259618759155)
--(axis cs:11.0341320037842,7.10392951965332)
--(axis cs:12.2942028045654,6.99322319030762)
--(axis cs:13.7831153869629,6.8817892074585)
--(axis cs:15.5598449707031,6.76108026504517)
--(axis cs:17.7036476135254,6.62959098815918)
--(axis cs:20.3230628967285,6.4794750213623)
--(axis cs:23.5699462890625,6.33770704269409)
--(axis cs:27.6619529724121,6.18154096603394)
--(axis cs:32.9200096130371,6.01342296600342)
--(axis cs:39.8332099914551,5.81324815750122)
--(axis cs:49.1768112182617,5.60177850723267)
--(axis cs:62.2393798828125,5.36397075653076)
--(axis cs:81.2922515869141,5.10045766830444)
--(axis cs:110.647811889648,4.80136442184448)
--(axis cs:159.33283996582,4.41770219802856)
--(axis cs:248.95751953125,3.98764777183533)
--(axis cs:442.591247558594,3.42521810531616)
--(axis cs:995.830078125,2.60604047775269)
--(axis cs:3983.3203125,1.11564493179321)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:3983.3203125,0.0970073938369751)
--(axis cs:3983.3203125,-0.888584196567535)
--(axis cs:995.830078125,0.502738237380981)
--(axis cs:442.591247558594,1.35931062698364)
--(axis cs:248.95751953125,1.88281714916229)
--(axis cs:159.33283996582,2.34405827522278)
--(axis cs:110.647811889648,2.70031499862671)
--(axis cs:81.2922515869141,3.02282905578613)
--(axis cs:62.2393798828125,3.29197072982788)
--(axis cs:49.1768112182617,3.52587819099426)
--(axis cs:39.8332099914551,3.73811554908752)
--(axis cs:32.9200096130371,3.92867016792297)
--(axis cs:27.6619529724121,4.09747362136841)
--(axis cs:23.5699462890625,4.24984169006348)
--(axis cs:20.3230628967285,4.41026258468628)
--(axis cs:17.7036476135254,4.53628492355347)
--(axis cs:15.5598449707031,4.66803121566772)
--(axis cs:13.7831153869629,4.78918409347534)
--(axis cs:12.2942028045654,4.9056568145752)
--(axis cs:11.0341320037842,5.01796865463257)
--(axis cs:9.95830249786377,5.11347913742065)
--(axis cs:9.03247261047363,5.21312808990479)
--(axis cs:8.23000240325928,5.30050325393677)
--(axis cs:7.5299072265625,5.39774370193481)
--(axis cs:6.91548824310303,5.47962760925293)
--(axis cs:6.37331342697144,5.55673170089722)
--(axis cs:5.89248657226562,5.63735771179199)
--(axis cs:5.46408891677856,5.7198338508606)
--(axis cs:5.08076572418213,5.78715181350708)
--(axis cs:4.73641109466553,5.86531543731689)
--(axis cs:4.42591190338135,5.92458152770996)
--(axis cs:4.14497470855713,5.98959445953369)
--(axis cs:3.88996124267578,6.05397987365723)
--(axis cs:3.65777921676636,6.11545133590698)
--(axis cs:3.44577884674072,6.17752647399902)
--(axis cs:3.25169014930725,6.23184823989868)
--(axis cs:3.07355070114136,6.29100894927979)
--(axis cs:2.90965700149536,6.34416389465332)
--(axis cs:2.75853300094604,6.39621257781982)
--(axis cs:2.61888265609741,6.44686841964722)
--(axis cs:2.48957562446594,6.51044702529907)
--(axis cs:2.36961388587952,6.55146789550781)
--(axis cs:2.25811815261841,6.60275983810425)
--(axis cs:2.15431070327759,6.64310789108276)
--(axis cs:2.05750060081482,6.69875049591064)
--(axis cs:1.96707189083099,6.73305892944336)
--(axis cs:1.88247680664062,6.77598905563354)
--(axis cs:1.80322301387787,6.83297348022461)
--(axis cs:1.72887206077576,6.86554098129272)
--(axis cs:1.6590256690979,6.90750980377197)
--(axis cs:1.59332835674286,6.94797945022583)
--(axis cs:1.59332835674286,7.93357133865356)
--(axis cs:1.59332835674286,7.93357133865356)
--(axis cs:1.6590256690979,7.89310169219971)
--(axis cs:1.72887206077576,7.85113286972046)
--(axis cs:1.80322301387787,7.81856536865234)
--(axis cs:1.88247680664062,7.76158094406128)
--(axis cs:1.96707189083099,7.71865081787109)
--(axis cs:2.05750060081482,7.68434238433838)
--(axis cs:2.15431070327759,7.6286997795105)
--(axis cs:2.25811815261841,7.58835172653198)
--(axis cs:2.36961388587952,7.53705978393555)
--(axis cs:2.48957562446594,7.49603891372681)
--(axis cs:2.61888265609741,7.43246030807495)
--(axis cs:2.75853300094604,7.38180446624756)
--(axis cs:2.90965700149536,7.32975578308105)
--(axis cs:3.07355070114136,7.27660083770752)
--(axis cs:3.25169014930725,7.21744012832642)
--(axis cs:3.44577884674072,7.16311836242676)
--(axis cs:3.65777921676636,7.10104322433472)
--(axis cs:3.88996124267578,7.03957176208496)
--(axis cs:4.14497470855713,6.97518634796143)
--(axis cs:4.42591190338135,6.9101734161377)
--(axis cs:4.73641109466553,6.85090732574463)
--(axis cs:5.08076572418213,6.77274370193481)
--(axis cs:5.46408891677856,6.70542573928833)
--(axis cs:5.89248657226562,6.62294960021973)
--(axis cs:6.37331342697144,6.54232358932495)
--(axis cs:6.91548824310303,6.46521949768066)
--(axis cs:7.5299072265625,6.38333559036255)
--(axis cs:8.23000240325928,6.2860951423645)
--(axis cs:9.03247261047363,6.19871997833252)
--(axis cs:9.95830249786377,6.09907102584839)
--(axis cs:11.0341320037842,6.0035605430603)
--(axis cs:12.2942028045654,5.89124870300293)
--(axis cs:13.7831153869629,5.77477598190308)
--(axis cs:15.5598449707031,5.65362310409546)
--(axis cs:17.7036476135254,5.5218768119812)
--(axis cs:20.3230628967285,5.39585447311401)
--(axis cs:23.5699462890625,5.23543357849121)
--(axis cs:27.6619529724121,5.08306550979614)
--(axis cs:32.9200096130371,4.91426181793213)
--(axis cs:39.8332099914551,4.72370719909668)
--(axis cs:49.1768112182617,4.51146984100342)
--(axis cs:62.2393798828125,4.27756214141846)
--(axis cs:81.2922515869141,4.00842046737671)
--(axis cs:110.647811889648,3.68590641021729)
--(axis cs:159.33283996582,3.32964968681335)
--(axis cs:248.95751953125,2.86840867996216)
--(axis cs:442.591247558594,2.3449022769928)
--(axis cs:995.830078125,1.48832976818085)
--(axis cs:3983.3203125,0.0970073938369751)
--cycle;

\addplot [ultra thick, blue]
table {%
3983.3203125 1.63759016990662
995.830078125 3.035404920578
442.591247558594 3.82739591598511
248.95751953125 4.41014719009399
159.33283996582 4.85776090621948
110.647811889648 5.20761013031006
81.2922515869141 5.52366971969604
62.2393798828125 5.78469038009644
49.1768112182617 6.02747011184692
39.8332099914551 6.2358078956604
32.9200096130371 6.43311977386475
27.6619529724121 6.60836458206177
23.5699462890625 6.76408195495605
20.3230628967285 6.91191864013672
17.7036476135254 7.04312133789062
15.5598449707031 7.17745876312256
13.7831153869629 7.29754877090454
12.2942028045654 7.41574239730835
11.0341320037842 7.52223777770996
9.95830249786377 7.61323547363281
9.03247261047363 7.72560930252075
8.23000240325928 7.81424570083618
7.5299072265625 7.90076684951782
6.91548824310303 7.98219919204712
6.37331342697144 8.06673622131348
5.89248657226562 8.14485454559326
5.46408891677856 8.22560596466064
5.08076572418213 8.29566383361816
4.73641109466553 8.3712329864502
4.42591190338135 8.43208694458008
4.14497470855713 8.50637340545654
3.88996124267578 8.57058048248291
3.65777921676636 8.6242790222168
3.44577884674072 8.68746376037598
3.25169014930725 8.74743843078613
3.07355070114136 8.80395126342773
2.90965700149536 8.84969806671143
2.75853300094604 8.91109275817871
2.61888265609741 8.96040534973145
2.48957562446594 9.01001167297363
2.36961388587952 9.06346225738525
2.25811815261841 9.10505104064941
2.15431070327759 9.15510749816895
2.05750060081482 9.20972156524658
1.96707189083099 9.24544811248779
1.88247680664062 9.28613376617432
1.80322301387787 9.3322229385376
1.72887206077576 9.38138484954834
1.6590256690979 9.42140483856201
1.59332835674286 9.45705699920654
};
\addlegendentry{$\text{bias}(\hat{r}_{\text{MLE}}$) k=2}
\addplot [ultra thick, blue, dotted]
table {%
3983.3203125 0.621031999588013
995.830078125 2.11142754554749
442.591247558594 2.93060517311096
248.95751953125 3.49303483963013
159.33283996582 3.92308902740479
110.647811889648 4.3067512512207
81.2922515869141 4.60584449768066
62.2393798828125 4.86935758590698
49.1768112182617 5.10716533660889
39.8332099914551 5.31863498687744
32.9200096130371 5.51880979537964
27.6619529724121 5.68692779541016
23.5699462890625 5.84309387207031
20.3230628967285 5.98486185073853
17.7036476135254 6.1349778175354
15.5598449707031 6.26646709442139
13.7831153869629 6.38717603683472
12.2942028045654 6.49861001968384
11.0341320037842 6.60931634902954
9.95830249786377 6.70798301696777
9.03247261047363 6.8034987449646
8.23000240325928 6.89629936218262
7.5299072265625 6.99138164520264
6.91548824310303 7.07571697235107
6.37331342697144 7.14916181564331
5.89248657226562 7.22626829147339
5.46408891677856 7.30667591094971
5.08076572418213 7.38089799880981
4.73641109466553 7.44861555099487
4.42591190338135 7.52424144744873
4.14497470855713 7.58292102813721
3.88996124267578 7.64855909347534
3.65777921676636 7.71828603744507
3.44577884674072 7.772216796875
3.25169014930725 7.82587766647339
3.07355070114136 7.88682126998901
2.90965700149536 7.9400200843811
2.75853300094604 7.99443054199219
2.61888265609741 8.04843616485596
2.48957562446594 8.08903408050537
2.36961388587952 8.14303970336914
2.25811815261841 8.19007873535156
2.15431070327759 8.24042797088623
2.05750060081482 8.28414249420166
1.96707189083099 8.33276653289795
1.88247680664062 8.37545871734619
1.80322301387787 8.41868209838867
1.72887206077576 8.46104145050049
1.6590256690979 8.49651432037354
1.59332835674286 8.54721641540527
};
\addlegendentry{$\text{bias}(\hat{r}_{\text{MLE}}$) k=5}
\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
3983.3203125 -0.39578840136528
995.830078125 0.995534002780914
442.591247558594 1.85210645198822
248.95751953125 2.37561297416687
159.33283996582 2.83685398101807
110.647811889648 3.193110704422
81.2922515869141 3.51562476158142
62.2393798828125 3.78476643562317
49.1768112182617 4.01867389678955
39.8332099914551 4.23091125488281
32.9200096130371 4.42146587371826
27.6619529724121 4.59026956558228
23.5699462890625 4.74263763427734
20.3230628967285 4.90305852890015
17.7036476135254 5.02908086776733
15.5598449707031 5.16082715988159
13.7831153869629 5.28198003768921
12.2942028045654 5.39845275878906
11.0341320037842 5.51076459884644
9.95830249786377 5.60627508163452
9.03247261047363 5.70592403411865
8.23000240325928 5.79329919815063
7.5299072265625 5.89053964614868
6.91548824310303 5.9724235534668
6.37331342697144 6.04952764511108
5.89248657226562 6.13015365600586
5.46408891677856 6.21262979507446
5.08076572418213 6.27994775772095
4.73641109466553 6.35811138153076
4.42591190338135 6.41737747192383
4.14497470855713 6.48239040374756
3.88996124267578 6.54677581787109
3.65777921676636 6.60824728012085
3.44577884674072 6.67032241821289
3.25169014930725 6.72464418411255
3.07355070114136 6.78380489349365
2.90965700149536 6.83695983886719
2.75853300094604 6.88900852203369
2.61888265609741 6.93966436386108
2.48957562446594 7.00324296951294
2.36961388587952 7.04426383972168
2.25811815261841 7.09555578231812
2.15431070327759 7.13590383529663
2.05750060081482 7.19154644012451
1.96707189083099 7.22585487365723
1.88247680664062 7.26878499984741
1.80322301387787 7.32576942443848
1.72887206077576 7.35833692550659
1.6590256690979 7.40030574798584
1.59332835674286 7.4407753944397
};
\addlegendentry{$\text{bias}(\hat{r}_{\text{MLE}}$) k=15}
\end{axis}

\end{tikzpicture}



==> tikz/bias/biasEstimateLogK.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.64468031885378, xmax=121.604179065866,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle \log_{10}\left(E\left[\hat{r^2}\right]-r^2\right)\)},
ymajorgrids,
ymin=3.86712548732758, ymax=8.5240006685257,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:2,8.31232452392578)
--(axis cs:2,7.9750919342041)
--(axis cs:3,7.56907176971436)
--(axis cs:4,7.28720903396606)
--(axis cs:5,7.0619683265686)
--(axis cs:6,6.88430070877075)
--(axis cs:7,6.73106050491333)
--(axis cs:8,6.59503650665283)
--(axis cs:9,6.48021697998047)
--(axis cs:10,6.37018537521362)
--(axis cs:11,6.28286457061768)
--(axis cs:12,6.18823146820068)
--(axis cs:13,6.10975980758667)
--(axis cs:14,6.03402328491211)
--(axis cs:15,5.96538305282593)
--(axis cs:16,5.9061484336853)
--(axis cs:17,5.83593702316284)
--(axis cs:18,5.78547620773315)
--(axis cs:19,5.72889518737793)
--(axis cs:20,5.6806526184082)
--(axis cs:21,5.63055610656738)
--(axis cs:22,5.5836033821106)
--(axis cs:23,5.53315353393555)
--(axis cs:24,5.49442577362061)
--(axis cs:25,5.45343637466431)
--(axis cs:26,5.41846084594727)
--(axis cs:27,5.37281370162964)
--(axis cs:28,5.34769678115845)
--(axis cs:29,5.30487108230591)
--(axis cs:30,5.27037191390991)
--(axis cs:31,5.24471616744995)
--(axis cs:32,5.19654989242554)
--(axis cs:33,5.17992258071899)
--(axis cs:34,5.14493989944458)
--(axis cs:35,5.11689853668213)
--(axis cs:36,5.08583498001099)
--(axis cs:37,5.07474279403687)
--(axis cs:38,5.03203821182251)
--(axis cs:39,5.01455545425415)
--(axis cs:40,4.9830060005188)
--(axis cs:41,4.95634269714355)
--(axis cs:42,4.9417405128479)
--(axis cs:43,4.91077613830566)
--(axis cs:44,4.88603353500366)
--(axis cs:45,4.87439870834351)
--(axis cs:46,4.84618043899536)
--(axis cs:47,4.83507251739502)
--(axis cs:48,4.80952739715576)
--(axis cs:49,4.78773641586304)
--(axis cs:50,4.76081848144531)
--(axis cs:51,4.74191761016846)
--(axis cs:52,4.7321457862854)
--(axis cs:53,4.70526313781738)
--(axis cs:54,4.67803001403809)
--(axis cs:55,4.66991424560547)
--(axis cs:56,4.65866136550903)
--(axis cs:57,4.62786149978638)
--(axis cs:58,4.61019706726074)
--(axis cs:59,4.60583782196045)
--(axis cs:60,4.57613277435303)
--(axis cs:61,4.55414342880249)
--(axis cs:62,4.54454708099365)
--(axis cs:63,4.52662706375122)
--(axis cs:64,4.52720785140991)
--(axis cs:65,4.50662231445312)
--(axis cs:66,4.48310947418213)
--(axis cs:67,4.46439123153687)
--(axis cs:68,4.46104621887207)
--(axis cs:69,4.44010210037231)
--(axis cs:70,4.42750883102417)
--(axis cs:71,4.41292238235474)
--(axis cs:72,4.38768911361694)
--(axis cs:73,4.37826538085938)
--(axis cs:74,4.36310815811157)
--(axis cs:75,4.36028957366943)
--(axis cs:76,4.32601499557495)
--(axis cs:77,4.3366060256958)
--(axis cs:78,4.31794309616089)
--(axis cs:79,4.30459117889404)
--(axis cs:80,4.30351114273071)
--(axis cs:81,4.28843879699707)
--(axis cs:82,4.2702112197876)
--(axis cs:83,4.25991249084473)
--(axis cs:84,4.24136590957642)
--(axis cs:85,4.23760795593262)
--(axis cs:86,4.21619176864624)
--(axis cs:87,4.20588445663452)
--(axis cs:88,4.19821834564209)
--(axis cs:89,4.17724990844727)
--(axis cs:90,4.17994499206543)
--(axis cs:91,4.16268253326416)
--(axis cs:92,4.16299486160278)
--(axis cs:93,4.13929557800293)
--(axis cs:94,4.12835168838501)
--(axis cs:95,4.11380767822266)
--(axis cs:96,4.11397361755371)
--(axis cs:97,4.08355808258057)
--(axis cs:98,4.10220766067505)
--(axis cs:99,4.08184862136841)
--(axis cs:100,4.07880163192749)
--(axis cs:100,4.41603422164917)
--(axis cs:100,4.41603422164917)
--(axis cs:99,4.41908121109009)
--(axis cs:98,4.43944025039673)
--(axis cs:97,4.42079067230225)
--(axis cs:96,4.45120620727539)
--(axis cs:95,4.45104026794434)
--(axis cs:94,4.46558427810669)
--(axis cs:93,4.47652816772461)
--(axis cs:92,4.50022745132446)
--(axis cs:91,4.49991512298584)
--(axis cs:90,4.51717758178711)
--(axis cs:89,4.51448249816895)
--(axis cs:88,4.53545093536377)
--(axis cs:87,4.5431170463562)
--(axis cs:86,4.55342435836792)
--(axis cs:85,4.5748405456543)
--(axis cs:84,4.5785984992981)
--(axis cs:83,4.59714508056641)
--(axis cs:82,4.60744380950928)
--(axis cs:81,4.62567138671875)
--(axis cs:80,4.64074373245239)
--(axis cs:79,4.64182376861572)
--(axis cs:78,4.65517568588257)
--(axis cs:77,4.67383861541748)
--(axis cs:76,4.66324758529663)
--(axis cs:75,4.69752216339111)
--(axis cs:74,4.70034074783325)
--(axis cs:73,4.71549797058105)
--(axis cs:72,4.72492170333862)
--(axis cs:71,4.75015497207642)
--(axis cs:70,4.76474142074585)
--(axis cs:69,4.77733469009399)
--(axis cs:68,4.79827880859375)
--(axis cs:67,4.80162382125854)
--(axis cs:66,4.82034206390381)
--(axis cs:65,4.8438549041748)
--(axis cs:64,4.86444044113159)
--(axis cs:63,4.8638596534729)
--(axis cs:62,4.88177967071533)
--(axis cs:61,4.89137601852417)
--(axis cs:60,4.91336536407471)
--(axis cs:59,4.94307041168213)
--(axis cs:58,4.94742965698242)
--(axis cs:57,4.96509408950806)
--(axis cs:56,4.99589395523071)
--(axis cs:55,5.00714683532715)
--(axis cs:54,5.01526260375977)
--(axis cs:53,5.04249572753906)
--(axis cs:52,5.06937837600708)
--(axis cs:51,5.07915019989014)
--(axis cs:50,5.09805107116699)
--(axis cs:49,5.12496900558472)
--(axis cs:48,5.14675998687744)
--(axis cs:47,5.1723051071167)
--(axis cs:46,5.18341302871704)
--(axis cs:45,5.21163129806519)
--(axis cs:44,5.22326612472534)
--(axis cs:43,5.24800872802734)
--(axis cs:42,5.27897310256958)
--(axis cs:41,5.29357528686523)
--(axis cs:40,5.32023859024048)
--(axis cs:39,5.35178804397583)
--(axis cs:38,5.36927080154419)
--(axis cs:37,5.41197538375854)
--(axis cs:36,5.42306756973267)
--(axis cs:35,5.45413112640381)
--(axis cs:34,5.48217248916626)
--(axis cs:33,5.51715517044067)
--(axis cs:32,5.53378248214722)
--(axis cs:31,5.58194875717163)
--(axis cs:30,5.60760450363159)
--(axis cs:29,5.64210367202759)
--(axis cs:28,5.68492937088013)
--(axis cs:27,5.71004629135132)
--(axis cs:26,5.75569343566895)
--(axis cs:25,5.79066896438599)
--(axis cs:24,5.83165836334229)
--(axis cs:23,5.87038612365723)
--(axis cs:22,5.92083597183228)
--(axis cs:21,5.96778869628906)
--(axis cs:20,6.01788520812988)
--(axis cs:19,6.06612777709961)
--(axis cs:18,6.12270879745483)
--(axis cs:17,6.17316961288452)
--(axis cs:16,6.24338102340698)
--(axis cs:15,6.30261564254761)
--(axis cs:14,6.37125587463379)
--(axis cs:13,6.44699239730835)
--(axis cs:12,6.52546405792236)
--(axis cs:11,6.62009716033936)
--(axis cs:10,6.7074179649353)
--(axis cs:9,6.81744956970215)
--(axis cs:8,6.93226909637451)
--(axis cs:7,7.06829309463501)
--(axis cs:6,7.22153329849243)
--(axis cs:5,7.39920091629028)
--(axis cs:4,7.62444162368774)
--(axis cs:3,7.90630435943604)
--(axis cs:2,8.31232452392578)
--cycle;

\addplot [ultra thick, green, forget plot]
table {%
2 8.14370822906494
3 7.7376880645752
4 7.4558253288269
5 7.23058462142944
6 7.05291700363159
7 6.89967679977417
8 6.76365280151367
9 6.64883327484131
10 6.53880167007446
11 6.45148086547852
12 6.35684776306152
13 6.27837610244751
14 6.20263957977295
15 6.13399934768677
16 6.07476472854614
17 6.00455331802368
18 5.95409250259399
19 5.89751148223877
20 5.84926891326904
21 5.79917240142822
22 5.75221967697144
23 5.70176982879639
24 5.66304206848145
25 5.62205266952515
26 5.58707714080811
27 5.54142999649048
28 5.51631307601929
29 5.47348737716675
30 5.43898820877075
31 5.41333246231079
32 5.36516618728638
33 5.34853887557983
34 5.31355619430542
35 5.28551483154297
36 5.25445127487183
37 5.24335908889771
38 5.20065450668335
39 5.18317174911499
40 5.15162229537964
41 5.12495899200439
42 5.11035680770874
43 5.0793924331665
44 5.0546498298645
45 5.04301500320435
46 5.0147967338562
47 5.00368881225586
48 4.9781436920166
49 4.95635271072388
50 4.92943477630615
51 4.9105339050293
52 4.90076208114624
53 4.87387943267822
54 4.84664630889893
55 4.83853054046631
56 4.82727766036987
57 4.79647779464722
58 4.77881336212158
59 4.77445411682129
60 4.74474906921387
61 4.72275972366333
62 4.71316337585449
63 4.69524335861206
64 4.69582414627075
65 4.67523860931396
66 4.65172576904297
67 4.63300752639771
68 4.62966251373291
69 4.60871839523315
70 4.59612512588501
71 4.58153867721558
72 4.55630540847778
73 4.54688167572021
74 4.53172445297241
75 4.52890586853027
76 4.49463129043579
77 4.50522232055664
78 4.48655939102173
79 4.47320747375488
80 4.47212743759155
81 4.45705509185791
82 4.43882751464844
83 4.42852878570557
84 4.40998220443726
85 4.40622425079346
86 4.38480806350708
87 4.37450075149536
88 4.36683464050293
89 4.34586620330811
90 4.34856128692627
91 4.331298828125
92 4.33161115646362
93 4.30791187286377
94 4.29696798324585
95 4.2824239730835
96 4.28258991241455
97 4.25217437744141
98 4.27082395553589
99 4.25046491622925
100 4.24741792678833
};
\end{axis}

\end{tikzpicture}



==> tikz/bias/biasEstimatenoLog.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle \frac{r^2}{2\sigma^2}\)},
xmajorgrids,
xmin=1.07747769402085, xmax=200.36528840961,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle E\left[\hat{r^2}\right]-r^2\)},
ymajorgrids,
ymin=-742.58461151123, ymax=13665.3351303101,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,5.4308500289917)
--(axis cs:4591.33203125,4.43238544464111)
--(axis cs:1147.8330078125,19.2433013916016)
--(axis cs:510.147979736328,44.058666229248)
--(axis cs:286.958251953125,79.6811141967773)
--(axis cs:183.653305053711,124.586013793945)
--(axis cs:127.536994934082,179.25666809082)
--(axis cs:93.7006530761719,244.904083251953)
--(axis cs:71.7395629882812,318.453033447266)
--(axis cs:56.6831130981445,407.174560546875)
--(axis cs:45.9133262634277,500.572174072266)
--(axis cs:37.9448890686035,603.475708007812)
--(axis cs:31.8842487335205,722.338073730469)
--(axis cs:27.1676406860352,848.665649414062)
--(axis cs:23.425163269043,978.05517578125)
--(axis cs:20.4059181213379,1130.84802246094)
--(axis cs:17.9348907470703,1288.09362792969)
--(axis cs:15.8869609832764,1450.01733398438)
--(axis cs:14.1707782745361,1626.03930664062)
--(axis cs:12.7183694839478,1818.16198730469)
--(axis cs:11.4783315658569,2001.11059570312)
--(axis cs:10.4111833572388,2230.16552734375)
--(axis cs:9.48622226715088,2416.30224609375)
--(axis cs:8.67926692962646,2656.6103515625)
--(axis cs:7.97106218338013,2892.95043945312)
--(axis cs:7.34613132476807,3115.47436523438)
--(axis cs:6.79191017150879,3402.10717773438)
--(axis cs:6.29812383651733,3671.24780273438)
--(axis cs:5.85629081726074,3953.02587890625)
--(axis cs:5.45937299728394,4249.732421875)
--(axis cs:5.10147953033447,4507.736328125)
--(axis cs:4.77766132354736,4840.38232421875)
--(axis cs:4.48372268676758,5173.3251953125)
--(axis cs:4.21609878540039,5468.8837890625)
--(axis cs:3.97174024581909,5812.263671875)
--(axis cs:3.74802494049072,6169.26171875)
--(axis cs:3.54269456863403,6523.5615234375)
--(axis cs:3.35378551483154,6908.1376953125)
--(axis cs:3.17959237098694,7254.5078125)
--(axis cs:3.01862716674805,7631.4501953125)
--(axis cs:2.86958289146423,8076.31591796875)
--(axis cs:2.73130941390991,8433.1201171875)
--(axis cs:2.60279583930969,8841.7265625)
--(axis cs:2.48314309120178,9272.794921875)
--(axis cs:2.37155556678772,9701.4365234375)
--(axis cs:2.26732444763184,10130.8212890625)
--(axis cs:2.16981673240662,10653.2041015625)
--(axis cs:2.07846617698669,11068.46875)
--(axis cs:1.99276554584503,11608.361328125)
--(axis cs:1.91225814819336,12065.494140625)
--(axis cs:1.83653283119202,12578.4921875)
--(axis cs:1.83653283119202,13010.4296875)
--(axis cs:1.83653283119202,13010.4296875)
--(axis cs:1.91225814819336,12490.77734375)
--(axis cs:1.99276554584503,12024.361328125)
--(axis cs:2.07846617698669,11460.48046875)
--(axis cs:2.16981673240662,11039.8251953125)
--(axis cs:2.26732444763184,10516.2822265625)
--(axis cs:2.37155556678772,10042.1142578125)
--(axis cs:2.48314309120178,9604.833984375)
--(axis cs:2.60279583930969,9178.880859375)
--(axis cs:2.73130941390991,8746.4169921875)
--(axis cs:2.86958289146423,8377.1279296875)
--(axis cs:3.01862716674805,7914.53125)
--(axis cs:3.17959237098694,7510.87890625)
--(axis cs:3.35378551483154,7164.302734375)
--(axis cs:3.54269456863403,6752.0078125)
--(axis cs:3.74802494049072,6389.1845703125)
--(axis cs:3.97174024581909,6014.4873046875)
--(axis cs:4.21609878540039,5674.8466796875)
--(axis cs:4.48372268676758,5351.462890625)
--(axis cs:4.77766132354736,5008.78857421875)
--(axis cs:5.10147953033447,4674.3828125)
--(axis cs:5.45937299728394,4405.62890625)
--(axis cs:5.85629081726074,4097.96435546875)
--(axis cs:6.29812383651733,3799.25708007812)
--(axis cs:6.79191017150879,3530.57788085938)
--(axis cs:7.34613132476807,3222.70385742188)
--(axis cs:7.97106218338013,2991.52612304688)
--(axis cs:8.67926692962646,2750.90869140625)
--(axis cs:9.48622226715088,2506.1103515625)
--(axis cs:10.4111833572388,2316.279296875)
--(axis cs:11.4783315658569,2078.50268554688)
--(axis cs:12.7183694839478,1882.56335449219)
--(axis cs:14.1707782745361,1685.33471679688)
--(axis cs:15.8869609832764,1506.81982421875)
--(axis cs:17.9348907470703,1337.28503417969)
--(axis cs:20.4059181213379,1173.02160644531)
--(axis cs:23.425163269043,1018.54443359375)
--(axis cs:27.1676406860352,881.649169921875)
--(axis cs:31.8842487335205,752.005554199219)
--(axis cs:37.9448890686035,627.7138671875)
--(axis cs:45.9133262634277,521.258483886719)
--(axis cs:56.6831130981445,423.58203125)
--(axis cs:71.7395629882812,332.388946533203)
--(axis cs:93.7006530761719,256.740081787109)
--(axis cs:127.536994934082,187.967819213867)
--(axis cs:183.653305053711,131.43620300293)
--(axis cs:286.958251953125,84.7884140014648)
--(axis cs:510.147979736328,47.6625709533691)
--(axis cs:1147.8330078125,21.5989074707031)
--(axis cs:4591.33203125,5.4308500289917)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,-0.184902265667915)
--(axis cs:4591.33203125,-0.207355424761772)
--(axis cs:1147.8330078125,-0.0343741588294506)
--(axis cs:510.147979736328,-0.264026552438736)
--(axis cs:286.958251953125,0.381481260061264)
--(axis cs:183.653305053711,1.00973904132843)
--(axis cs:127.536994934082,-0.408229738473892)
--(axis cs:93.7006530761719,-0.275173097848892)
--(axis cs:71.7395629882812,-5.50357437133789)
--(axis cs:56.6831130981445,-1.48622500896454)
--(axis cs:45.9133262634277,-0.56731790304184)
--(axis cs:37.9448890686035,-3.01168441772461)
--(axis cs:31.8842487335205,-0.531543672084808)
--(axis cs:27.1676406860352,-0.493282228708267)
--(axis cs:23.425163269043,-8.73714828491211)
--(axis cs:20.4059181213379,-4.81630325317383)
--(axis cs:17.9348907470703,-1.91025912761688)
--(axis cs:15.8869609832764,-3.9672966003418)
--(axis cs:14.1707782745361,8.70875930786133)
--(axis cs:12.7183694839478,12.4304313659668)
--(axis cs:11.4783315658569,-12.3722267150879)
--(axis cs:10.4111833572388,12.6495933532715)
--(axis cs:9.48622226715088,-9.0152702331543)
--(axis cs:8.67926692962646,-6.28949356079102)
--(axis cs:7.97106218338013,3.65735244750977)
--(axis cs:7.34613132476807,-22.4983558654785)
--(axis cs:6.79191017150879,13.683895111084)
--(axis cs:6.29812383651733,11.9605293273926)
--(axis cs:5.85629081726074,-4.17574691772461)
--(axis cs:5.45937299728394,24.3458213806152)
--(axis cs:5.10147953033447,-6.39530563354492)
--(axis cs:4.77766132354736,3.33105087280273)
--(axis cs:4.48372268676758,20.259204864502)
--(axis cs:4.21609878540039,-15.2917671203613)
--(axis cs:3.97174024581909,-29.6155471801758)
--(axis cs:3.74802494049072,17.8234214782715)
--(axis cs:3.54269456863403,21.012279510498)
--(axis cs:3.35378551483154,38.8643913269043)
--(axis cs:3.17959237098694,26.6726188659668)
--(axis cs:3.01862716674805,-26.9790153503418)
--(axis cs:2.86958289146423,44.184139251709)
--(axis cs:2.73130941390991,-0.454288393259048)
--(axis cs:2.60279583930969,-68.6828231811523)
--(axis cs:2.48314309120178,-40.2203407287598)
--(axis cs:2.37155556678772,-39.8387908935547)
--(axis cs:2.26732444763184,-44.6856155395508)
--(axis cs:2.16981673240662,15.0592918395996)
--(axis cs:2.07846617698669,-48.1396636962891)
--(axis cs:1.99276554584503,5.50909805297852)
--(axis cs:1.91225814819336,5.68959426879883)
--(axis cs:1.83653283119202,-87.6791687011719)
--(axis cs:1.83653283119202,-87.6567230224609)
--(axis cs:1.83653283119202,-87.6567230224609)
--(axis cs:1.91225814819336,5.7120475769043)
--(axis cs:1.99276554584503,5.53155136108398)
--(axis cs:2.07846617698669,-48.1172103881836)
--(axis cs:2.16981673240662,15.0817451477051)
--(axis cs:2.26732444763184,-44.6631622314453)
--(axis cs:2.37155556678772,-39.8163375854492)
--(axis cs:2.48314309120178,-40.1978874206543)
--(axis cs:2.60279583930969,-68.6603775024414)
--(axis cs:2.73130941390991,-0.431835263967514)
--(axis cs:2.86958289146423,44.2065925598145)
--(axis cs:3.01862716674805,-26.9565620422363)
--(axis cs:3.17959237098694,26.6950721740723)
--(axis cs:3.35378551483154,38.8868446350098)
--(axis cs:3.54269456863403,21.0347328186035)
--(axis cs:3.74802494049072,17.845874786377)
--(axis cs:3.97174024581909,-29.5930938720703)
--(axis cs:4.21609878540039,-15.2693138122559)
--(axis cs:4.48372268676758,20.2816581726074)
--(axis cs:4.77766132354736,3.3535041809082)
--(axis cs:5.10147953033447,-6.37285232543945)
--(axis cs:5.45937299728394,24.3682746887207)
--(axis cs:5.85629081726074,-4.15329360961914)
--(axis cs:6.29812383651733,11.982982635498)
--(axis cs:6.79191017150879,13.7063484191895)
--(axis cs:7.34613132476807,-22.475902557373)
--(axis cs:7.97106218338013,3.67980575561523)
--(axis cs:8.67926692962646,-6.26704025268555)
--(axis cs:9.48622226715088,-8.99281692504883)
--(axis cs:10.4111833572388,12.672046661377)
--(axis cs:11.4783315658569,-12.3497734069824)
--(axis cs:12.7183694839478,12.4528846740723)
--(axis cs:14.1707782745361,8.7312126159668)
--(axis cs:15.8869609832764,-3.94484329223633)
--(axis cs:17.9348907470703,-1.88780605792999)
--(axis cs:20.4059181213379,-4.79384994506836)
--(axis cs:23.425163269043,-8.71469497680664)
--(axis cs:27.1676406860352,-0.470829099416733)
--(axis cs:31.8842487335205,-0.509090483188629)
--(axis cs:37.9448890686035,-2.98923110961914)
--(axis cs:45.9133262634277,-0.54486471414566)
--(axis cs:56.6831130981445,-1.46377193927765)
--(axis cs:71.7395629882812,-5.48112106323242)
--(axis cs:93.7006530761719,-0.252719968557358)
--(axis cs:127.536994934082,-0.385776609182358)
--(axis cs:183.653305053711,1.03219211101532)
--(axis cs:286.958251953125,0.403934389352798)
--(axis cs:510.147979736328,-0.24157340824604)
--(axis cs:1147.8330078125,-0.0119210062548518)
--(axis cs:4591.33203125,-0.184902265667915)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,2.46220898628235)
--(axis cs:4591.33203125,1.7380473613739)
--(axis cs:1147.8330078125,7.62805271148682)
--(axis cs:510.147979736328,17.8226261138916)
--(axis cs:286.958251953125,31.493143081665)
--(axis cs:183.653305053711,49.0228500366211)
--(axis cs:127.536994934082,71.3473281860352)
--(axis cs:93.7006530761719,97.3206405639648)
--(axis cs:71.7395629882812,128.867294311523)
--(axis cs:56.6831130981445,162.462692260742)
--(axis cs:45.9133262634277,199.412689208984)
--(axis cs:37.9448890686035,241.336456298828)
--(axis cs:31.8842487335205,287.793609619141)
--(axis cs:27.1676406860352,338.133819580078)
--(axis cs:23.425163269043,392.012268066406)
--(axis cs:20.4059181213379,451.822326660156)
--(axis cs:17.9348907470703,515.737243652344)
--(axis cs:15.8869609832764,577.051696777344)
--(axis cs:14.1707782745361,651.604309082031)
--(axis cs:12.7183694839478,723.259643554688)
--(axis cs:11.4783315658569,806.278930664062)
--(axis cs:10.4111833572388,885.966491699219)
--(axis cs:9.48622226715088,967.219604492188)
--(axis cs:8.67926692962646,1063.71154785156)
--(axis cs:7.97106218338013,1156.18591308594)
--(axis cs:7.34613132476807,1256.62951660156)
--(axis cs:6.79191017150879,1355.77307128906)
--(axis cs:6.29812383651733,1458.47521972656)
--(axis cs:5.85629081726074,1575.08618164062)
--(axis cs:5.45937299728394,1691.29748535156)
--(axis cs:5.10147953033447,1807.89978027344)
--(axis cs:4.77766132354736,1935.16589355469)
--(axis cs:4.48372268676758,2042.29064941406)
--(axis cs:4.21609878540039,2186.58203125)
--(axis cs:3.97174024581909,2345.23901367188)
--(axis cs:3.74802494049072,2462.90893554688)
--(axis cs:3.54269456863403,2614.69970703125)
--(axis cs:3.35378551483154,2754.19873046875)
--(axis cs:3.17959237098694,2908.22094726562)
--(axis cs:3.01862716674805,3063.06323242188)
--(axis cs:2.86958289146423,3201.958984375)
--(axis cs:2.73130941390991,3377.54467773438)
--(axis cs:2.60279583930969,3560.61328125)
--(axis cs:2.48314309120178,3732.59936523438)
--(axis cs:2.37155556678772,3894.26513671875)
--(axis cs:2.26732444763184,4069.75341796875)
--(axis cs:2.16981673240662,4267.525390625)
--(axis cs:2.07846617698669,4446.65771484375)
--(axis cs:1.99276554584503,4631.19580078125)
--(axis cs:1.91225814819336,4842.3525390625)
--(axis cs:1.83653283119202,5011.89306640625)
--(axis cs:1.83653283119202,5201.79833984375)
--(axis cs:1.83653283119202,5201.79833984375)
--(axis cs:1.91225814819336,5005.0234375)
--(axis cs:1.99276554584503,4788.26904296875)
--(axis cs:2.07846617698669,4604.73193359375)
--(axis cs:2.16981673240662,4426.580078125)
--(axis cs:2.26732444763184,4211.49169921875)
--(axis cs:2.37155556678772,4032.5947265625)
--(axis cs:2.48314309120178,3868.60571289062)
--(axis cs:2.60279583930969,3694.37109375)
--(axis cs:2.73130941390991,3506.40600585938)
--(axis cs:2.86958289146423,3313.71240234375)
--(axis cs:3.01862716674805,3172.61499023438)
--(axis cs:3.17959237098694,3013.83227539062)
--(axis cs:3.35378551483154,2851.37646484375)
--(axis cs:3.54269456863403,2717.08935546875)
--(axis cs:3.74802494049072,2553.55541992188)
--(axis cs:3.97174024581909,2419.07397460938)
--(axis cs:4.21609878540039,2268.8076171875)
--(axis cs:4.48372268676758,2122.52978515625)
--(axis cs:4.77766132354736,2007.38586425781)
--(axis cs:5.10147953033447,1876.14489746094)
--(axis cs:5.45937299728394,1755.07702636719)
--(axis cs:5.85629081726074,1635.685546875)
--(axis cs:6.29812383651733,1516.48767089844)
--(axis cs:6.79191017150879,1404.49255371094)
--(axis cs:7.34613132476807,1303.85607910156)
--(axis cs:7.97106218338013,1202.10095214844)
--(axis cs:8.67926692962646,1105.44421386719)
--(axis cs:9.48622226715088,1004.36413574219)
--(axis cs:10.4111833572388,919.819519042969)
--(axis cs:11.4783315658569,840.860229492188)
--(axis cs:12.7183694839478,752.574951171875)
--(axis cs:14.1707782745361,676.787536621094)
--(axis cs:15.8869609832764,598.942321777344)
--(axis cs:17.9348907470703,537.549987792969)
--(axis cs:20.4059181213379,471.328918457031)
--(axis cs:23.425163269043,408.264526367188)
--(axis cs:27.1676406860352,353.223785400391)
--(axis cs:31.8842487335205,300.871612548828)
--(axis cs:37.9448890686035,252.121429443359)
--(axis cs:45.9133262634277,208.370086669922)
--(axis cs:56.6831130981445,170.552139282227)
--(axis cs:71.7395629882812,135.879837036133)
--(axis cs:93.7006530761719,102.964988708496)
--(axis cs:127.536994934082,76.2644729614258)
--(axis cs:183.653305053711,52.820915222168)
--(axis cs:286.958251953125,34.4211654663086)
--(axis cs:510.147979736328,19.8844814300537)
--(axis cs:1147.8330078125,9.03216457366943)
--(axis cs:4591.33203125,2.46220898628235)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,0.0599936656653881)
--(axis cs:4591.33203125,0.0375405140221119)
--(axis cs:1147.8330078125,0.151073530316353)
--(axis cs:510.147979736328,0.356693357229233)
--(axis cs:286.958251953125,0.227726057171822)
--(axis cs:183.653305053711,-0.207408830523491)
--(axis cs:127.536994934082,0.152820661664009)
--(axis cs:93.7006530761719,-0.113376542925835)
--(axis cs:71.7395629882812,1.20207607746124)
--(axis cs:56.6831130981445,0.155803754925728)
--(axis cs:45.9133262634277,-1.17554080486298)
--(axis cs:37.9448890686035,-0.952068269252777)
--(axis cs:31.8842487335205,-1.69858157634735)
--(axis cs:27.1676406860352,-1.43136966228485)
--(axis cs:23.425163269043,-0.852085053920746)
--(axis cs:20.4059181213379,0.14666374027729)
--(axis cs:17.9348907470703,1.54174435138702)
--(axis cs:15.8869609832764,-2.69773483276367)
--(axis cs:14.1707782745361,0.106968000531197)
--(axis cs:12.7183694839478,-1.47517764568329)
--(axis cs:11.4783315658569,2.27169418334961)
--(axis cs:10.4111833572388,0.333919614553452)
--(axis cs:9.48622226715088,-7.47912979125977)
--(axis cs:8.67926692962646,3.83838272094727)
--(axis cs:7.97106218338013,-1.14557254314423)
--(axis cs:7.34613132476807,-0.843479096889496)
--(axis cs:6.79191017150879,-7.26794052124023)
--(axis cs:6.29812383651733,-2.54349899291992)
--(axis cs:5.85629081726074,-1.81940066814423)
--(axis cs:5.45937299728394,2.95977401733398)
--(axis cs:5.10147953033447,-1.02360904216766)
--(axis cs:4.77766132354736,4.00651168823242)
--(axis cs:4.48372268676758,-14.6065101623535)
--(axis cs:4.21609878540039,2.7510871887207)
--(axis cs:3.97174024581909,13.0317573547363)
--(axis cs:3.74802494049072,-4.10583877563477)
--(axis cs:3.54269456863403,13.3809776306152)
--(axis cs:3.35378551483154,-4.51276779174805)
--(axis cs:3.17959237098694,10.1885566711426)
--(axis cs:3.01862716674805,2.42966842651367)
--(axis cs:2.86958289146423,-17.731990814209)
--(axis cs:2.73130941390991,-1.39747226238251)
--(axis cs:2.60279583930969,15.7949409484863)
--(axis cs:2.48314309120178,16.5029487609863)
--(axis cs:2.37155556678772,-2.47822952270508)
--(axis cs:2.26732444763184,-0.957988679409027)
--(axis cs:2.16981673240662,12.874828338623)
--(axis cs:2.07846617698669,1.6729394197464)
--(axis cs:1.99276554584503,-0.619960725307465)
--(axis cs:1.91225814819336,5.92360305786133)
--(axis cs:1.83653283119202,-11.0352745056152)
--(axis cs:1.83653283119202,-11.0128211975098)
--(axis cs:1.83653283119202,-11.0128211975098)
--(axis cs:1.91225814819336,5.9460563659668)
--(axis cs:1.99276554584503,-0.597507536411285)
--(axis cs:2.07846617698669,1.69539248943329)
--(axis cs:2.16981673240662,12.8972816467285)
--(axis cs:2.26732444763184,-0.935535490512848)
--(axis cs:2.37155556678772,-2.45577621459961)
--(axis cs:2.48314309120178,16.5254020690918)
--(axis cs:2.60279583930969,15.8173942565918)
--(axis cs:2.73130941390991,-1.37501919269562)
--(axis cs:2.86958289146423,-17.7095375061035)
--(axis cs:3.01862716674805,2.45212173461914)
--(axis cs:3.17959237098694,10.211009979248)
--(axis cs:3.35378551483154,-4.49031448364258)
--(axis cs:3.54269456863403,13.4034309387207)
--(axis cs:3.74802494049072,-4.0833854675293)
--(axis cs:3.97174024581909,13.0542106628418)
--(axis cs:4.21609878540039,2.77354049682617)
--(axis cs:4.48372268676758,-14.584056854248)
--(axis cs:4.77766132354736,4.02896499633789)
--(axis cs:5.10147953033447,-1.00115597248077)
--(axis cs:5.45937299728394,2.98222732543945)
--(axis cs:5.85629081726074,-1.79694759845734)
--(axis cs:6.29812383651733,-2.52104568481445)
--(axis cs:6.79191017150879,-7.24548721313477)
--(axis cs:7.34613132476807,-0.821025907993317)
--(axis cs:7.97106218338013,-1.12311947345734)
--(axis cs:8.67926692962646,3.86083602905273)
--(axis cs:9.48622226715088,-7.4566764831543)
--(axis cs:10.4111833572388,0.356372743844986)
--(axis cs:11.4783315658569,2.29414749145508)
--(axis cs:12.7183694839478,-1.4527245759964)
--(axis cs:14.1707782745361,0.129421159625053)
--(axis cs:15.8869609832764,-2.6752815246582)
--(axis cs:17.9348907470703,1.56419742107391)
--(axis cs:20.4059181213379,0.169116899371147)
--(axis cs:23.425163269043,-0.829631865024567)
--(axis cs:27.1676406860352,-1.40891659259796)
--(axis cs:31.8842487335205,-1.67612850666046)
--(axis cs:37.9448890686035,-0.929615080356598)
--(axis cs:45.9133262634277,-1.15308773517609)
--(axis cs:56.6831130981445,0.178256914019585)
--(axis cs:71.7395629882812,1.22452914714813)
--(axis cs:93.7006530761719,-0.0909233838319778)
--(axis cs:127.536994934082,0.175273820757866)
--(axis cs:183.653305053711,-0.184955671429634)
--(axis cs:286.958251953125,0.250179201364517)
--(axis cs:510.147979736328,0.379146486520767)
--(axis cs:1147.8330078125,0.17352668941021)
--(axis cs:4591.33203125,0.0599936656653881)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,0.910075128078461)
--(axis cs:4591.33203125,0.541066229343414)
--(axis cs:1147.8330078125,2.33324241638184)
--(axis cs:510.147979736328,5.77167224884033)
--(axis cs:286.958251953125,10.3091287612915)
--(axis cs:183.653305053711,15.922607421875)
--(axis cs:127.536994934082,23.557674407959)
--(axis cs:93.7006530761719,32.5616455078125)
--(axis cs:71.7395629882812,41.8146705627441)
--(axis cs:56.6831130981445,53.6749267578125)
--(axis cs:45.9133262634277,64.6585540771484)
--(axis cs:37.9448890686035,79.846794128418)
--(axis cs:31.8842487335205,94.299690246582)
--(axis cs:27.1676406860352,112.349670410156)
--(axis cs:23.425163269043,130.777145385742)
--(axis cs:20.4059181213379,150.009323120117)
--(axis cs:17.9348907470703,170.632308959961)
--(axis cs:15.8869609832764,193.021224975586)
--(axis cs:14.1707782745361,214.848114013672)
--(axis cs:12.7183694839478,240.04443359375)
--(axis cs:11.4783315658569,266.264984130859)
--(axis cs:10.4111833572388,297.079803466797)
--(axis cs:9.48622226715088,324.150115966797)
--(axis cs:8.67926692962646,352.923492431641)
--(axis cs:7.97106218338013,383.171752929688)
--(axis cs:7.34613132476807,416.519226074219)
--(axis cs:6.79191017150879,449.393524169922)
--(axis cs:6.29812383651733,488.276489257812)
--(axis cs:5.85629081726074,528.705505371094)
--(axis cs:5.45937299728394,564.135620117188)
--(axis cs:5.10147953033447,605.126586914062)
--(axis cs:4.77766132354736,635.989562988281)
--(axis cs:4.48372268676758,684.185546875)
--(axis cs:4.21609878540039,724.607543945312)
--(axis cs:3.97174024581909,773.316955566406)
--(axis cs:3.74802494049072,820.893920898438)
--(axis cs:3.54269456863403,861.996887207031)
--(axis cs:3.35378551483154,914.91259765625)
--(axis cs:3.17959237098694,969.072143554688)
--(axis cs:3.01862716674805,1019.23443603516)
--(axis cs:2.86958289146423,1076.35705566406)
--(axis cs:2.73130941390991,1121.30419921875)
--(axis cs:2.60279583930969,1181.16284179688)
--(axis cs:2.48314309120178,1250.45849609375)
--(axis cs:2.37155556678772,1297.69116210938)
--(axis cs:2.26732444763184,1353.95727539062)
--(axis cs:2.16981673240662,1422.40539550781)
--(axis cs:2.07846617698669,1476.74682617188)
--(axis cs:1.99276554584503,1558.90686035156)
--(axis cs:1.91225814819336,1608.40405273438)
--(axis cs:1.83653283119202,1677.41760253906)
--(axis cs:1.83653283119202,1739.11242675781)
--(axis cs:1.83653283119202,1739.11242675781)
--(axis cs:1.91225814819336,1661.08251953125)
--(axis cs:1.99276554584503,1615.58972167969)
--(axis cs:2.07846617698669,1532.453125)
--(axis cs:2.16981673240662,1472.13391113281)
--(axis cs:2.26732444763184,1403.1513671875)
--(axis cs:2.37155556678772,1346.26049804688)
--(axis cs:2.48314309120178,1292.76904296875)
--(axis cs:2.60279583930969,1225.166015625)
--(axis cs:2.73130941390991,1165.5087890625)
--(axis cs:2.86958289146423,1117.89245605469)
--(axis cs:3.01862716674805,1059.41516113281)
--(axis cs:3.17959237098694,1004.86267089844)
--(axis cs:3.35378551483154,950.6064453125)
--(axis cs:3.54269456863403,894.861022949219)
--(axis cs:3.74802494049072,852.491455078125)
--(axis cs:3.97174024581909,805.159362792969)
--(axis cs:4.21609878540039,753.062622070312)
--(axis cs:4.48372268676758,713.301513671875)
--(axis cs:4.77766132354736,662.683166503906)
--(axis cs:5.10147953033447,629.03125)
--(axis cs:5.45937299728394,588.14208984375)
--(axis cs:5.85629081726074,549.551452636719)
--(axis cs:6.29812383651733,508.250854492188)
--(axis cs:6.79191017150879,468.874542236328)
--(axis cs:7.34613132476807,433.362854003906)
--(axis cs:7.97106218338013,398.785461425781)
--(axis cs:8.67926692962646,367.679107666016)
--(axis cs:9.48622226715088,338.013031005859)
--(axis cs:10.4111833572388,308.600006103516)
--(axis cs:11.4783315658569,277.914642333984)
--(axis cs:12.7183694839478,250.809875488281)
--(axis cs:14.1707782745361,224.450103759766)
--(axis cs:15.8869609832764,202.599258422852)
--(axis cs:17.9348907470703,179.601272583008)
--(axis cs:20.4059181213379,157.82746887207)
--(axis cs:23.425163269043,138.426651000977)
--(axis cs:27.1676406860352,118.093795776367)
--(axis cs:31.8842487335205,99.9530410766602)
--(axis cs:37.9448890686035,84.8652267456055)
--(axis cs:45.9133262634277,69.2613220214844)
--(axis cs:56.6831130981445,57.4263153076172)
--(axis cs:71.7395629882812,45.2634391784668)
--(axis cs:93.7006530761719,35.3399505615234)
--(axis cs:127.536994934082,25.8833961486816)
--(axis cs:183.653305053711,17.9159698486328)
--(axis cs:286.958251953125,11.8924398422241)
--(axis cs:510.147979736328,7.00603771209717)
--(axis cs:1147.8330078125,3.14609718322754)
--(axis cs:4591.33203125,0.910075128078461)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1, very thin]
(axis cs:4591.33203125,0.0550269298255444)
--(axis cs:4591.33203125,0.0325737781822681)
--(axis cs:1147.8330078125,-0.00328437704592943)
--(axis cs:510.147979736328,0.237430647015572)
--(axis cs:286.958251953125,0.169559553265572)
--(axis cs:183.653305053711,-0.141902849078178)
--(axis cs:127.536994934082,0.16778190433979)
--(axis cs:93.7006530761719,0.439029783010483)
--(axis cs:71.7395629882812,-0.0759619921445847)
--(axis cs:56.6831130981445,0.307643979787827)
--(axis cs:45.9133262634277,-1.30324161052704)
--(axis cs:37.9448890686035,-0.347644716501236)
--(axis cs:31.8842487335205,-1.08796298503876)
--(axis cs:27.1676406860352,-0.0269583873450756)
--(axis cs:23.425163269043,0.573406279087067)
--(axis cs:20.4059181213379,0.255268186330795)
--(axis cs:17.9348907470703,0.483776181936264)
--(axis cs:15.8869609832764,0.458492368459702)
--(axis cs:14.1707782745361,-2.02321243286133)
--(axis cs:12.7183694839478,-0.597972810268402)
--(axis cs:11.4783315658569,-1.20468509197235)
--(axis cs:10.4111833572388,2.23897933959961)
--(axis cs:9.48622226715088,0.0868111401796341)
--(axis cs:8.67926692962646,-1.25079715251923)
--(axis cs:7.97106218338013,-1.67682254314423)
--(axis cs:7.34613132476807,-1.62744510173798)
--(axis cs:6.79191017150879,-2.18310165405273)
--(axis cs:6.29812383651733,0.620746672153473)
--(axis cs:5.85629081726074,4.97996139526367)
--(axis cs:5.45937299728394,1.48782742023468)
--(axis cs:5.10147953033447,1.54956448078156)
--(axis cs:4.77766132354736,-5.24694442749023)
--(axis cs:4.48372268676758,0.675029814243317)
--(axis cs:4.21609878540039,-5.32631301879883)
--(axis cs:3.97174024581909,-0.261432558298111)
--(axis cs:3.74802494049072,1.08148586750031)
--(axis cs:3.54269456863403,-6.03316879272461)
--(axis cs:3.35378551483154,-3.09820175170898)
--(axis cs:3.17959237098694,0.75366598367691)
--(axis cs:3.01862716674805,1.60085690021515)
--(axis cs:2.86958289146423,3.42929458618164)
--(axis cs:2.73130941390991,-6.10091781616211)
--(axis cs:2.60279583930969,-1.32356631755829)
--(axis cs:2.48314309120178,9.55772018432617)
--(axis cs:2.37155556678772,1.49134457111359)
--(axis cs:2.26732444763184,-4.85468673706055)
--(axis cs:2.16981673240662,3.8173713684082)
--(axis cs:2.07846617698669,-3.24011611938477)
--(axis cs:1.99276554584503,16.9119529724121)
--(axis cs:1.91225814819336,-5.80385208129883)
--(axis cs:1.83653283119202,1.27520382404327)
--(axis cs:1.83653283119202,1.29765689373016)
--(axis cs:1.83653283119202,1.29765689373016)
--(axis cs:1.91225814819336,-5.78139877319336)
--(axis cs:1.99276554584503,16.9344062805176)
--(axis cs:2.07846617698669,-3.2176628112793)
--(axis cs:2.16981673240662,3.83982467651367)
--(axis cs:2.26732444763184,-4.83223342895508)
--(axis cs:2.37155556678772,1.51379764080048)
--(axis cs:2.48314309120178,9.58017349243164)
--(axis cs:2.60279583930969,-1.3011132478714)
--(axis cs:2.73130941390991,-6.07846450805664)
--(axis cs:2.86958289146423,3.45174789428711)
--(axis cs:3.01862716674805,1.62330996990204)
--(axis cs:3.17959237098694,0.77611917257309)
--(axis cs:3.35378551483154,-3.07574844360352)
--(axis cs:3.54269456863403,-6.01071548461914)
--(axis cs:3.74802494049072,1.10393893718719)
--(axis cs:3.97174024581909,-0.238979414105415)
--(axis cs:4.21609878540039,-5.30385971069336)
--(axis cs:4.48372268676758,0.697483003139496)
--(axis cs:4.77766132354736,-5.22449111938477)
--(axis cs:5.10147953033447,1.57201755046844)
--(axis cs:5.45937299728394,1.51028048992157)
--(axis cs:5.85629081726074,5.00241470336914)
--(axis cs:6.29812383651733,0.643199861049652)
--(axis cs:6.79191017150879,-2.16064834594727)
--(axis cs:7.34613132476807,-1.60499203205109)
--(axis cs:7.97106218338013,-1.65436947345734)
--(axis cs:8.67926692962646,-1.22834408283234)
--(axis cs:9.48622226715088,0.109264299273491)
--(axis cs:10.4111833572388,2.26143264770508)
--(axis cs:11.4783315658569,-1.18223202228546)
--(axis cs:12.7183694839478,-0.575519621372223)
--(axis cs:14.1707782745361,-2.00075912475586)
--(axis cs:15.8869609832764,0.480945497751236)
--(axis cs:17.9348907470703,0.506229341030121)
--(axis cs:20.4059181213379,0.27772131562233)
--(axis cs:23.425163269043,0.595859467983246)
--(axis cs:27.1676406860352,-0.00450523477047682)
--(axis cs:31.8842487335205,-1.06550991535187)
--(axis cs:37.9448890686035,-0.325191587209702)
--(axis cs:45.9133262634277,-1.28078854084015)
--(axis cs:56.6831130981445,0.330097109079361)
--(axis cs:71.7395629882812,-0.0535088367760181)
--(axis cs:93.7006530761719,0.461482912302017)
--(axis cs:127.536994934082,0.190235063433647)
--(axis cs:183.653305053711,-0.119449689984322)
--(axis cs:286.958251953125,0.192012712359428)
--(axis cs:510.147979736328,0.259883791208267)
--(axis cs:1147.8330078125,0.0191687755286694)
--(axis cs:4591.33203125,0.0550269298255444)
--cycle;

\addplot [ultra thick, blue]
table {%
4591.33203125 4.93161773681641
1147.8330078125 20.4211044311523
510.147979736328 45.8606185913086
286.958251953125 82.2347640991211
183.653305053711 128.011108398438
127.536994934082 183.612243652344
93.7006530761719 250.822082519531
71.7395629882812 325.420989990234
56.6831130981445 415.378295898438
45.9133262634277 510.915344238281
37.9448890686035 615.594787597656
31.8842487335205 737.171813964844
27.1676406860352 865.157409667969
23.425163269043 998.2998046875
20.4059181213379 1151.93481445312
17.9348907470703 1312.68933105469
15.8869609832764 1478.41857910156
14.1707782745361 1655.68701171875
12.7183694839478 1850.36267089844
11.4783315658569 2039.806640625
10.4111833572388 2273.22241210938
9.48622226715088 2461.20629882812
8.67926692962646 2703.75952148438
7.97106218338013 2942.23828125
7.34613132476807 3169.08911132812
6.79191017150879 3466.34252929688
6.29812383651733 3735.25244140625
5.85629081726074 4025.4951171875
5.45937299728394 4327.6806640625
5.10147953033447 4591.0595703125
4.77766132354736 4924.58544921875
4.48372268676758 5262.39404296875
4.21609878540039 5571.865234375
3.97174024581909 5913.37548828125
3.74802494049072 6279.22314453125
3.54269456863403 6637.78466796875
3.35378551483154 7036.22021484375
3.17959237098694 7382.693359375
3.01862716674805 7772.99072265625
2.86958289146423 8226.7216796875
2.73130941390991 8589.7685546875
2.60279583930969 9010.3037109375
2.48314309120178 9438.814453125
2.37155556678772 9871.775390625
2.26732444763184 10323.5517578125
2.16981673240662 10846.5146484375
2.07846617698669 11264.474609375
1.99276554584503 11816.361328125
1.91225814819336 12278.1357421875
1.83653283119202 12794.4609375
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=2}
\addplot [ultra thick, red]
table {%
4591.33203125 -0.196128845214844
1147.8330078125 -0.0231475830078125
510.147979736328 -0.252799987792969
286.958251953125 0.392707824707031
183.653305053711 1.02096557617188
127.536994934082 -0.397003173828125
93.7006530761719 -0.263946533203125
71.7395629882812 -5.49234771728516
56.6831130981445 -1.47499847412109
45.9133262634277 -0.55609130859375
37.9448890686035 -3.00045776367188
31.8842487335205 -0.520317077636719
27.1676406860352 -0.4820556640625
23.425163269043 -8.72592163085938
20.4059181213379 -4.80507659912109
17.9348907470703 -1.89903259277344
15.8869609832764 -3.95606994628906
14.1707782745361 8.71998596191406
12.7183694839478 12.4416580200195
11.4783315658569 -12.3610000610352
10.4111833572388 12.6608200073242
9.48622226715088 -9.00404357910156
8.67926692962646 -6.27826690673828
7.97106218338013 3.6685791015625
7.34613132476807 -22.4871292114258
6.79191017150879 13.6951217651367
6.29812383651733 11.9717559814453
5.85629081726074 -4.16452026367188
5.45937299728394 24.357048034668
5.10147953033447 -6.38407897949219
4.77766132354736 3.34227752685547
4.48372268676758 20.2704315185547
4.21609878540039 -15.2805404663086
3.97174024581909 -29.604320526123
3.74802494049072 17.8346481323242
3.54269456863403 21.0235061645508
3.35378551483154 38.875617980957
3.17959237098694 26.6838455200195
3.01862716674805 -26.9677886962891
2.86958289146423 44.1953659057617
2.73130941390991 -0.443061828613281
2.60279583930969 -68.6716003417969
2.48314309120178 -40.209114074707
2.37155556678772 -39.827564239502
2.26732444763184 -44.674388885498
2.16981673240662 15.0705184936523
2.07846617698669 -48.1284370422363
1.99276554584503 5.52032470703125
1.91225814819336 5.70082092285156
1.83653283119202 -87.6679458618164
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=2}
\addplot [ultra thick, blue, dotted]
table {%
4591.33203125 2.10012817382812
1147.8330078125 8.33010864257812
510.147979736328 18.8535537719727
286.958251953125 32.9571533203125
183.653305053711 50.9218826293945
127.536994934082 73.8059005737305
93.7006530761719 100.14281463623
71.7395629882812 132.373565673828
56.6831130981445 166.507415771484
45.9133262634277 203.891387939453
37.9448890686035 246.728942871094
31.8842487335205 294.332611083984
27.1676406860352 345.678802490234
23.425163269043 400.138397216797
20.4059181213379 461.575622558594
17.9348907470703 526.643615722656
15.8869609832764 587.997009277344
14.1707782745361 664.195922851562
12.7183694839478 737.917297363281
11.4783315658569 823.569580078125
10.4111833572388 902.893005371094
9.48622226715088 985.791870117188
8.67926692962646 1084.57788085938
7.97106218338013 1179.14343261719
7.34613132476807 1280.24279785156
6.79191017150879 1380.1328125
6.29812383651733 1487.4814453125
5.85629081726074 1605.38586425781
5.45937299728394 1723.18725585938
5.10147953033447 1842.02233886719
4.77766132354736 1971.27587890625
4.48372268676758 2082.41015625
4.21609878540039 2227.69482421875
3.97174024581909 2382.15649414062
3.74802494049072 2508.23217773438
3.54269456863403 2665.89453125
3.35378551483154 2802.78759765625
3.17959237098694 2961.02661132812
3.01862716674805 3117.83911132812
2.86958289146423 3257.83569335938
2.73130941390991 3441.97534179688
2.60279583930969 3627.4921875
2.48314309120178 3800.6025390625
2.37155556678772 3963.42993164062
2.26732444763184 4140.62255859375
2.16981673240662 4347.052734375
2.07846617698669 4525.69482421875
1.99276554584503 4709.732421875
1.91225814819336 4923.68798828125
1.83653283119202 5106.845703125
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=5}
\addplot [ultra thick, red, dotted]
table {%
4591.33203125 0.04876708984375
1147.8330078125 0.162300109863281
510.147979736328 0.367919921875
286.958251953125 0.23895263671875
183.653305053711 -0.196182250976562
127.536994934082 0.164047241210938
93.7006530761719 -0.102149963378906
71.7395629882812 1.21330261230469
56.6831130981445 0.167030334472656
45.9133262634277 -1.16431427001953
37.9448890686035 -0.940841674804688
31.8842487335205 -1.68735504150391
27.1676406860352 -1.42014312744141
23.425163269043 -0.840858459472656
20.4059181213379 0.157890319824219
17.9348907470703 1.55297088623047
15.8869609832764 -2.68650817871094
14.1707782745361 0.118194580078125
12.7183694839478 -1.46395111083984
11.4783315658569 2.28292083740234
10.4111833572388 0.345146179199219
9.48622226715088 -7.46790313720703
8.67926692962646 3.849609375
7.97106218338013 -1.13434600830078
7.34613132476807 -0.832252502441406
6.79191017150879 -7.2567138671875
6.29812383651733 -2.53227233886719
5.85629081726074 -1.80817413330078
5.45937299728394 2.97100067138672
5.10147953033447 -1.01238250732422
4.77766132354736 4.01773834228516
4.48372268676758 -14.5952835083008
4.21609878540039 2.76231384277344
3.97174024581909 13.0429840087891
3.74802494049072 -4.09461212158203
3.54269456863403 13.392204284668
3.35378551483154 -4.50154113769531
3.17959237098694 10.1997833251953
3.01862716674805 2.44089508056641
2.86958289146423 -17.7207641601562
2.73130941390991 -1.38624572753906
2.60279583930969 15.8061676025391
2.48314309120178 16.5141754150391
2.37155556678772 -2.46700286865234
2.26732444763184 -0.946762084960938
2.16981673240662 12.8860549926758
2.07846617698669 1.68416595458984
1.99276554584503 -0.608734130859375
1.91225814819336 5.93482971191406
1.83653283119202 -11.0240478515625
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=5}
\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4591.33203125 0.725570678710938
1147.8330078125 2.73966979980469
510.147979736328 6.38885498046875
286.958251953125 11.1007843017578
183.653305053711 16.9192886352539
127.536994934082 24.7205352783203
93.7006530761719 33.950798034668
71.7395629882812 43.5390548706055
56.6831130981445 55.5506210327148
45.9133262634277 66.9599380493164
37.9448890686035 82.3560104370117
31.8842487335205 97.1263656616211
27.1676406860352 115.221733093262
23.425163269043 134.601898193359
20.4059181213379 153.918395996094
17.9348907470703 175.116790771484
15.8869609832764 197.810241699219
14.1707782745361 219.649108886719
12.7183694839478 245.427154541016
11.4783315658569 272.089813232422
10.4111833572388 302.839904785156
9.48622226715088 331.081573486328
8.67926692962646 360.301300048828
7.97106218338013 390.978607177734
7.34613132476807 424.941040039062
6.79191017150879 459.134033203125
6.29812383651733 498.263671875
5.85629081726074 539.128479003906
5.45937299728394 576.138854980469
5.10147953033447 617.078918457031
4.77766132354736 649.336364746094
4.48372268676758 698.743530273438
4.21609878540039 738.835083007812
3.97174024581909 789.238159179688
3.74802494049072 836.692687988281
3.54269456863403 878.428955078125
3.35378551483154 932.759521484375
3.17959237098694 986.967407226562
3.01862716674805 1039.32482910156
2.86958289146423 1097.12475585938
2.73130941390991 1143.40649414062
2.60279583930969 1203.16442871094
2.48314309120178 1271.61376953125
2.37155556678772 1321.97583007812
2.26732444763184 1378.55432128906
2.16981673240662 1447.26965332031
2.07846617698669 1504.59997558594
1.99276554584503 1587.24829101562
1.91225814819336 1634.74328613281
1.83653283119202 1708.26501464844
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{MLE}}$) k=15}
\addplot [ultra thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4591.33203125 0.0438003540039062
1147.8330078125 0.00794219970703125
510.147979736328 0.2486572265625
286.958251953125 0.1807861328125
183.653305053711 -0.13067626953125
127.536994934082 0.179008483886719
93.7006530761719 0.45025634765625
71.7395629882812 -0.0647354125976562
56.6831130981445 0.318870544433594
45.9133262634277 -1.29201507568359
37.9448890686035 -0.336418151855469
31.8842487335205 -1.07673645019531
27.1676406860352 -0.0157318115234375
23.425163269043 0.584632873535156
20.4059181213379 0.266494750976562
17.9348907470703 0.495002746582031
15.8869609832764 0.469718933105469
14.1707782745361 -2.01198577880859
12.7183694839478 -0.586746215820312
11.4783315658569 -1.19345855712891
10.4111833572388 2.25020599365234
9.48622226715088 0.0980377197265625
8.67926692962646 -1.23957061767578
7.97106218338013 -1.66559600830078
7.34613132476807 -1.61621856689453
6.79191017150879 -2.171875
6.29812383651733 0.631973266601562
5.85629081726074 4.99118804931641
5.45937299728394 1.49905395507812
5.10147953033447 1.560791015625
4.77766132354736 -5.2357177734375
4.48372268676758 0.686256408691406
4.21609878540039 -5.31508636474609
3.97174024581909 -0.250205993652344
3.74802494049072 1.09271240234375
3.54269456863403 -6.02194213867188
3.35378551483154 -3.08697509765625
3.17959237098694 0.764892578125
3.01862716674805 1.61208343505859
2.86958289146423 3.44052124023438
2.73130941390991 -6.08969116210938
2.60279583930969 -1.31233978271484
2.48314309120178 9.56894683837891
2.37155556678772 1.50257110595703
2.26732444763184 -4.84346008300781
2.16981673240662 3.82859802246094
2.07846617698669 -3.22888946533203
1.99276554584503 16.9231796264648
1.91225814819336 -5.79262542724609
1.83653283119202 1.28643035888672
};
\addlegendentry{$\text{bias}(\hat{r}^2_{\text{corrected}}$) k=15}
\end{axis}

\end{tikzpicture}



==> tikz/bias/varianceEstiamteLogLog2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=whitesmoke240},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke240},
tick align=outside,
tick pos=left,
title={Variance of the estimator},
x grid style={lightgray203},
xlabel={\(\displaystyle SNR\)},
xmajorgrids,
xmin=0.0615233182907104, xmax=18.7501941919327,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle log_{10}(var(\hat{d^2})/d^2)\)},
ymajorgrids,
ymin=-44.514439201355, ymax=27.1765829086304,
ytick style={color=black}
]
\addplot [ultra thick, blue]
table {%
17.9007091522217 -32.8161849975586
14.8904085159302 -25.5351428985596
13.1294965744019 -22.3791732788086
11.8801097869873 -19.5408935546875
10.9110088348389 -16.0557422637939
10.119197845459 -13.8474349975586
9.44972801208496 -11.9271831512451
8.8698091506958 -10.519437789917
8.35828399658203 -7.84135580062866
7.90070915222168 -6.57690000534058
7.48678255081177 -4.79929971694946
7.10889720916748 -3.46668672561646
6.76127481460571 -2.73235177993774
6.43942832946777 -1.41110050678253
6.13979721069336 -0.113138481974602
5.85950899124146 1.10213887691498
5.59621906280518 2.48817873001099
5.34798336029053 2.92983341217041
5.11317300796509 4.24116468429565
4.89040899276733 5.02249765396118
4.67851543426514 5.71365785598755
4.47648239135742 6.4428539276123
4.28343105316162 7.59607124328613
4.09859704971313 8.27644538879395
3.92130827903748 8.28242683410645
3.75097513198853 9.36583614349365
3.58707094192505 10.0345411300659
3.42912817001343 10.3433685302734
3.27672910690308 11.4177188873291
3.12949681282043 11.2236700057983
2.98709201812744 11.8286333084106
2.84920930862427 12.615758895874
2.71556901931763 13.6257953643799
2.58591938018799 13.5479335784912
2.46002817153931 14.7351350784302
2.33768343925476 14.2247619628906
2.21869111061096 15.2998867034912
2.10287308692932 15.7369718551636
1.99006319046021 16.0464401245117
1.88010883331299 16.4854412078857
1.77287030220032 17.1494121551514
1.66821575164795 17.6142253875732
1.56602394580841 18.0798835754395
1.46618247032166 17.7915935516357
1.36858403682709 18.4371452331543
1.27313077449799 18.6311016082764
1.17973065376282 20.0092487335205
1.08829700946808 19.5818519592285
0.998748064041138 19.761157989502
0.911008358001709 20.4095230102539
};
\addlegendentry{MLE estimator K=2}
\addplot [ultra thick, red]
table {%
17.9007091522217 -32.7661476135254
14.8904085159302 -25.3492832183838
13.1294965744019 -21.4606857299805
11.8801097869873 -17.7679538726807
10.9110088348389 -14.1943597793579
10.119197845459 -11.6913461685181
9.44972801208496 -9.73483848571777
8.8698091506958 -8.03701305389404
8.35828399658203 -5.70496463775635
7.90070915222168 -4.24668025970459
7.48678255081177 -2.57845401763916
7.10889720916748 -1.33893990516663
6.76127481460571 -0.119883254170418
6.43942832946777 2.16299724578857
6.13979721069336 2.62246632575989
5.85950899124146 3.88307857513428
5.59621906280518 5.1557149887085
5.34798336029053 5.86071014404297
5.11317300796509 6.889404296875
4.89040899276733 8.25653648376465
4.67851543426514 8.26695919036865
4.47648239135742 9.16788864135742
4.28343105316162 10.2367105484009
4.09859704971313 10.5395746231079
3.92130827903748 10.9718074798584
3.75097513198853 11.8526821136475
3.58707094192505 12.6291198730469
3.42912817001343 13.007776260376
3.27672910690308 14.284782409668
3.12949681282043 14.1746187210083
2.98709201812744 14.874228477478
2.84920930862427 15.3883075714111
2.71556901931763 16.1515674591064
2.58591938018799 17.3314647674561
2.46002817153931 17.5045604705811
2.33768343925476 16.9874725341797
2.21869111061096 17.8293437957764
2.10287308692932 18.5129241943359
1.99006319046021 18.9707546234131
1.88010883331299 19.2131786346436
1.77287030220032 19.8539752960205
1.66821575164795 20.7363319396973
1.56602394580841 21.2594871520996
1.46618247032166 20.916877746582
1.36858403682709 21.6456527709961
1.27313077449799 22.1018829345703
1.17973065376282 23.0435733795166
1.08829700946808 22.9776611328125
0.998748064041138 23.2166709899902
0.911008358001709 23.9179000854492
};
\addlegendentry{unbiased estimator K=2}
\addplot [ultra thick, blue, dotted]
table {%
17.9007091522217 -36.3052024841309
14.8904085159302 -31.1677742004395
13.1294965744019 -27.0325584411621
11.8801097869873 -23.9630489349365
10.9110088348389 -21.3783855438232
10.119197845459 -19.744197845459
9.44972801208496 -17.9409847259521
8.8698091506958 -15.4433450698853
8.35828399658203 -14.5172777175903
7.90070915222168 -13.1186790466309
7.48678255081177 -12.3027458190918
7.10889720916748 -11.2526521682739
6.76127481460571 -8.74989318847656
6.43942832946777 -8.2072868347168
6.13979721069336 -6.68729591369629
5.85950899124146 -6.45959091186523
5.59621906280518 -5.08148097991943
5.34798336029053 -4.4790186882019
5.11317300796509 -3.04220652580261
4.89040899276733 -3.60555791854858
4.67851543426514 -1.90900671482086
4.47648239135742 -1.67707741260529
4.28343105316162 -0.201266825199127
4.09859704971313 0.369286954402924
3.92130827903748 0.449907243251801
3.75097513198853 1.78659379482269
3.58707094192505 2.33129405975342
3.42912817001343 2.66526222229004
3.27672910690308 3.73718476295471
3.12949681282043 3.61874103546143
2.98709201812744 3.93262267112732
2.84920930862427 5.47272443771362
2.71556901931763 5.48343086242676
2.58591938018799 6.20389938354492
2.46002817153931 6.33542823791504
2.33768343925476 7.15077447891235
2.21869111061096 7.0249490737915
2.10287308692932 7.69733715057373
1.99006319046021 8.1674690246582
1.88010883331299 8.79624176025391
1.77287030220032 9.10523414611816
1.66821575164795 8.92131805419922
1.56602394580841 10.0196752548218
1.46618247032166 10.1770448684692
1.36858403682709 10.5818519592285
1.27313077449799 10.9795684814453
1.17973065376282 11.5804767608643
1.08829700946808 11.8899917602539
0.998748064041138 12.2622108459473
0.911008358001709 12.5125370025635
};
\addlegendentry{MLE estimator K=5}
\addplot [ultra thick, red, dotted]
table {%
17.9007091522217 -36.2614517211914
14.8904085159302 -31.0752182006836
13.1294965744019 -26.9707851409912
11.8801097869873 -23.7801189422607
10.9110088348389 -21.157075881958
10.119197845459 -19.3607883453369
9.44972801208496 -17.701566696167
8.8698091506958 -15.1100931167603
8.35828399658203 -13.7536010742188
7.90070915222168 -12.6253795623779
7.48678255081177 -11.9407949447632
7.10889720916748 -10.295129776001
6.76127481460571 -8.20871925354004
6.43942832946777 -7.43613958358765
6.13979721069336 -6.15446138381958
5.85950899124146 -5.95553112030029
5.59621906280518 -4.56392002105713
5.34798336029053 -3.87401342391968
5.11317300796509 -2.39451313018799
4.89040899276733 -2.55136632919312
4.67851543426514 -1.06687426567078
4.47648239135742 -0.534345984458923
4.28343105316162 0.650416254997253
4.09859704971313 1.22162246704102
3.92130827903748 1.33074700832367
3.75097513198853 2.31467008590698
3.58707094192505 2.95560550689697
3.42912817001343 3.65521335601807
3.27672910690308 4.78735494613647
3.12949681282043 4.6129207611084
2.98709201812744 4.83368349075317
2.84920930862427 6.3191499710083
2.71556901931763 6.28762531280518
2.58591938018799 7.00632619857788
2.46002817153931 7.15525531768799
2.33768343925476 7.68640947341919
2.21869111061096 8.14004230499268
2.10287308692932 8.60943222045898
1.99006319046021 9.37025165557861
1.88010883331299 9.67810249328613
1.77287030220032 10.4797983169556
1.66821575164795 10.0569362640381
1.56602394580841 10.70081615448
1.46618247032166 11.1626796722412
1.36858403682709 11.460901260376
1.27313077449799 11.8363361358643
1.17973065376282 12.5440874099731
1.08829700946808 12.685079574585
0.998748064041138 13.3208293914795
0.911008358001709 13.3284397125244
};
\addlegendentry{unbiased estimator K=5}
\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 -41.2557563781738
14.8904085159302 -35.6987838745117
13.1294965744019 -31.896333694458
11.8801097869873 -28.8261451721191
10.9110088348389 -27.0217018127441
10.119197845459 -25.667028427124
9.44972801208496 -24.0529556274414
8.8698091506958 -21.9766902923584
8.35828399658203 -20.8446769714355
7.90070915222168 -19.9744606018066
7.48678255081177 -18.9381637573242
7.10889720916748 -17.8788738250732
6.76127481460571 -16.4120788574219
6.43942832946777 -15.8613166809082
6.13979721069336 -14.4110507965088
5.85950899124146 -14.4153594970703
5.59621906280518 -12.8613014221191
5.34798336029053 -12.2854518890381
5.11317300796509 -11.6127147674561
4.89040899276733 -11.1621370315552
4.67851543426514 -10.627121925354
4.47648239135742 -9.5351448059082
4.28343105316162 -9.31864643096924
4.09859704971313 -8.14306640625
3.92130827903748 -8.05652713775635
3.75097513198853 -7.53581523895264
3.58707094192505 -6.87813186645508
3.42912817001343 -6.44426345825195
3.27672910690308 -5.70535612106323
3.12949681282043 -5.60954523086548
2.98709201812744 -4.21885108947754
2.84920930862427 -3.97896265983582
2.71556901931763 -3.30540943145752
2.58591938018799 -3.67881894111633
2.46002817153931 -2.25259137153625
2.33768343925476 -2.00449132919312
2.21869111061096 -2.09031248092651
2.10287308692932 -0.840390801429749
1.99006319046021 -1.60436975955963
1.88010883331299 -0.302488476037979
1.77287030220032 -0.232264176011086
1.66821575164795 0.150287643074989
1.56602394580841 0.997193694114685
1.46618247032166 1.76444780826569
1.36858403682709 1.46290671825409
1.27313077449799 1.67953205108643
1.17973065376282 2.57602095603943
1.08829700946808 2.35915279388428
0.998748064041138 3.0826621055603
0.911008358001709 3.06778216362
};
\addlegendentry{MLE estimator K=15}
\addplot [ultra thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 -41.2495574951172
14.8904085159302 -35.704029083252
13.1294965744019 -31.9230155944824
11.8801097869873 -28.7893333435059
10.9110088348389 -26.9531345367432
10.119197845459 -25.636137008667
9.44972801208496 -24.0270462036133
8.8698091506958 -21.918155670166
8.35828399658203 -20.7837448120117
7.90070915222168 -19.82639503479
7.48678255081177 -18.7929134368896
7.10889720916748 -17.7072296142578
6.76127481460571 -16.4139423370361
6.43942832946777 -15.6816396713257
6.13979721069336 -14.3712100982666
5.85950899124146 -14.2265319824219
5.59621906280518 -12.7249870300293
5.34798336029053 -12.2480630874634
5.11317300796509 -11.458927154541
4.89040899276733 -10.9031238555908
4.67851543426514 -10.5690116882324
4.47648239135742 -9.16775703430176
4.28343105316162 -9.05877304077148
4.09859704971313 -7.77011966705322
3.92130827903748 -7.66816139221191
3.75097513198853 -7.08318471908569
3.58707094192505 -6.72493505477905
3.42912817001343 -6.40230369567871
3.27672910690308 -5.5017466545105
3.12949681282043 -5.06664037704468
2.98709201812744 -3.95822715759277
2.84920930862427 -3.81710267066956
2.71556901931763 -3.1553840637207
2.58591938018799 -3.59863066673279
2.46002817153931 -2.02155327796936
2.33768343925476 -1.75816535949707
2.21869111061096 -1.76953136920929
2.10287308692932 -0.775438666343689
1.99006319046021 -1.27137637138367
1.88010883331299 0.108554124832153
1.77287030220032 0.158641457557678
1.66821575164795 0.427510410547256
1.56602394580841 1.12580955028534
1.46618247032166 1.90079200267792
1.36858403682709 1.79690837860107
1.27313077449799 1.86056089401245
1.17973065376282 2.74799537658691
1.08829700946808 2.4336884021759
0.998748064041138 3.45333528518677
0.911008358001709 3.25669384002686
};
\addlegendentry{unbiased estimator K=15}
\end{axis}

\end{tikzpicture}

 SNR_{db}\)},
xmajorgrids,
xmin=0.876196014881134, xmax=4.27634252309799,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle \log_{10}\left(\frac{var(\hat{r^2})}{r^2}\right)\)},
ymajorgrids,
ymin=-10.0800124883652, ymax=2.6915079832077,
ytick style={color=black}
]
\addplot [ultra thick, blue]
table {%
4.12179040908813 -7.55620574951172
3.42864346504211 -5.87968397140503
3.02317833900452 -5.15299510955811
2.73549628257751 -4.49945688247681
2.51235270500183 -3.69697141647339
2.33003115653992 -3.18848967552185
2.17588043212891 -2.74633550643921
2.04234910011292 -2.42219018936157
1.92456591129303 -1.80553889274597
1.81920540332794 -1.5143871307373
1.72389531135559 -1.10507965087891
1.63688397407532 -0.798234105110168
1.55684113502502 -0.629147231578827
1.48273313045502 -0.324917882680893
1.41374039649963 -0.0260510984808207
1.34920179843903 0.253776848316193
1.28857719898224 0.572924315929413
1.23141872882843 0.674619078636169
1.17735159397125 0.976564228534698
1.12605822086334 1.15647280216217
1.07726800441742 1.31561827659607
1.03074812889099 1.48352193832397
};
\addlegendentry{$\hat{r}^2_{\text{MLE}}$ k=2}
\addplot [ultra thick, red]
table {%
4.12179040908813 -7.54468441009521
3.42864346504211 -5.83688831329346
3.02317833900452 -4.94150590896606
2.73549628257751 -4.09122276306152
2.51235270500183 -3.26837229728699
2.33003115653992 -2.69203209877014
2.17588043212891 -2.24152946472168
2.04234910011292 -1.85059070587158
1.92456591129303 -1.31361651420593
1.81920540332794 -0.977834284305573
1.72389531135559 -0.593711018562317
1.63688397407532 -0.308302313089371
1.55684113502502 -0.0276041403412819
1.48273313045502 0.498048543930054
1.41374039649963 0.603845238685608
1.34920179843903 0.89411187171936
1.28857719898224 1.18714714050293
1.23141872882843 1.34947848320007
1.17735159397125 1.58634388446808
1.12605822086334 1.90113770961761
1.07726800441742 1.90353775024414
1.03074812889099 2.11098432540894
};
\addlegendentry{$\hat{r}^2_{\text{corrected}}$ k=2}
\addplot [ultra thick, blue, dotted]
table {%
4.12179040908813 -8.35958194732666
3.42864346504211 -7.17664527893066
3.02317833900452 -6.22447633743286
2.73549628257751 -5.51769590377808
2.51235270500183 -4.92255544662476
2.33003115653992 -4.54626989364624
2.17588043212891 -4.13106441497803
2.04234910011292 -3.55596160888672
1.92456591129303 -3.3427267074585
1.81920540332794 -3.02068758010864
1.72389531135559 -2.83281183242798
1.63688397407532 -2.59101891517639
1.55684113502502 -2.01473712921143
1.48273313045502 -1.88979768753052
1.41374039649963 -1.53980684280396
1.34920179843903 -1.48737573623657
1.28857719898224 -1.1700541973114
1.23141872882843 -1.0313321352005
1.17735159397125 -0.700493931770325
1.12605822086334 -0.830210387706757
1.07726800441742 -0.439565032720566
1.03074812889099 -0.386161357164383
};
\addlegendentry{$\hat{r}^2_{\text{MLE}}$ k=5}
\addplot [ultra thick, red, dotted]
table {%
4.12179040908813 -8.34950828552246
3.42864346504211 -7.15533351898193
3.02317833900452 -6.21025276184082
2.73549628257751 -5.47557497024536
2.51235270500183 -4.8715968132019
2.33003115653992 -4.45798635482788
2.17588043212891 -4.07593631744385
2.04234910011292 -3.4792275428772
1.92456591129303 -3.16688370704651
1.81920540332794 -2.90710115432739
1.72389531135559 -2.74946975708008
1.63688397407532 -2.37054133415222
1.55684113502502 -1.8901275396347
1.48273313045502 -1.71223449707031
1.41374039649963 -1.41711723804474
1.34920179843903 -1.3713116645813
1.28857719898224 -1.05088138580322
1.23141872882843 -0.892024517059326
1.17735159397125 -0.55135703086853
1.12605822086334 -0.587473809719086
1.07726800441742 -0.245656877756119
1.03074812889099 -0.123037710785866
};
\addlegendentry{$\hat{r}^2_{\text{corrected}}$ k=5}

\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4.12179040908813 -9.49948883056641
3.42864346504211 -8.21994876861572
3.02317833900452 -7.34440231323242
2.73549628257751 -6.63746547698975
2.51235270500183 -6.2219762802124
2.33003115653992 -5.91005182266235
2.17588043212891 -5.53839778900146
2.04234910011292 -5.06032037734985
1.92456591129303 -4.79966402053833
1.81920540332794 -4.59928941726685
1.72389531135559 -4.36067342758179
1.63688397407532 -4.1167631149292
1.55684113502502 -3.77902102470398
1.48273313045502 -3.65220308303833
1.41374039649963 -3.31826710700989
1.34920179843903 -3.31925916671753
1.28857719898224 -2.96142411231995
1.23141872882843 -2.82882976531982
1.17735159397125 -2.67392635345459
1.12605822086334 -2.57017707824707
1.07726800441742 -2.44698524475098
1.03074812889099 -2.19554829597473
};
\addlegendentry{$\hat{r}^2_{\text{MLE}}$ k=15}

\addplot [ultra thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4.12179040908813 -9.49806118011475
3.42864346504211 -8.22115612030029
3.02317833900452 -7.35054588317871
2.73549628257751 -6.62898921966553
2.51235270500183 -6.20618867874146
2.33003115653992 -5.90293836593628
2.17588043212891 -5.53243255615234
2.04234910011292 -5.04684162139893
1.92456591129303 -4.78563404083252
1.81920540332794 -4.56519603729248
1.72389531135559 -4.32722806930542
1.63688397407532 -4.07723999023438
1.55684113502502 -3.77944993972778
1.48273313045502 -3.61083102226257
1.41374039649963 -3.3090934753418
1.34920179843903 -3.27577996253967
1.28857719898224 -2.9300365447998
1.23141872882843 -2.82022070884705
1.17735159397125 -2.63851547241211
1.12605822086334 -2.51053714752197
1.07726800441742 -2.43360495567322
1.03074812889099 -2.11095404624939
};
\addlegendentry{$\hat{r}^2_{\text{corrected}}$ k=15}

\end{axis}

\end{tikzpicture}



==> tikz/bias/varianceEstimate.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle \frac{r^2}{2\sigma^2}\)},
xmajorgrids,
xmin=1.24194309238805, xmax=200.467300052,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle var\left(\hat{r}^2\right)\)},
ymajorgrids,
ymin=-8350880.33632808, ymax=175368496.77792,
ymode=log,
ytick style={color=black}
]
\addplot [ultra thick, blue]
table {%
4591.33203125 3.23305416107178
1147.8330078125 17.9950656890869
510.147979736328 42.1206245422363
286.958251953125 84.5923690795898
183.653305053711 152.178131103516
127.536994934082 246.093231201172
93.7006530761719 454.316467285156
71.7395629882812 629.824462890625
56.6831130981445 873.031616210938
45.9133262634277 1387.76306152344
37.9448890686035 1905.22705078125
31.8842487335205 2854.36206054688
27.1676406860352 3528.10424804688
23.425163269043 5316.52001953125
20.4059181213379 5768.07177734375
17.9348907470703 7847.3935546875
15.8869609832764 10463.60546875
14.1707782745361 11402.1962890625
12.7183694839478 13450.5283203125
11.4783315658569 19424.083984375
10.4111833572388 24048.693359375
9.48622226715088 26156.408203125
8.67926692962646 28837.505859375
7.97106218338013 31512.833984375
7.34613132476807 37288.7421875
6.79191017150879 53525.05859375
6.29812383651733 53141.03515625
5.85629081726074 68126.375
5.45937299728394 78817.15625
5.10147953033447 90061.9375
4.77766132354736 91974.078125
4.48372268676758 102910.46875
4.21609878540039 137571.125
3.97174024581909 132620.375
3.74802494049072 156851.3125
3.54269456863403 169244.453125
3.35378551483154 212807.328125
3.17959237098694 213150.609375
3.01862716674805 259878.5
2.86958289146423 293451.90625
2.73130941390991 318315
2.60279583930969 368642.75
2.48314309120178 357540.0625
2.37155556678772 376388.3125
2.26732444763184 481847.1875
2.16981673240662 484751.71875
2.07846617698669 498365.5
1.99276554584503 561222.1875
1.91225814819336 586550.125
1.83653283119202 605046.5
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{MLE}}$) k=2}
\addplot [ultra thick, red]
table {%
4591.33203125 29.6571025848389
1147.8330078125 437.570892333984
510.147979736328 2178.4443359375
286.958251953125 6815.5146484375
183.653305053711 16360.5498046875
127.536994934082 34234.4921875
93.7006530761719 63799.66796875
71.7395629882812 110472.171875
56.6831130981445 175369.546875
45.9133262634277 263838.375
37.9448890686035 385913.71875
31.8842487335205 549354.0625
27.1676406860352 756299.6875
23.425163269043 1022658.25
20.4059181213379 1348526.5
17.9348907470703 1743824.5
15.8869609832764 2218057.5
14.1707782745361 2736034.25
12.7183694839478 3403586.75
11.4783315658569 4244818
10.4111833572388 5157959.5
9.48622226715088 6153979
8.67926692962646 7402810
7.97106218338013 8693711
7.34613132476807 10260672
6.79191017150879 12009434
6.29812383651733 13972436
5.85629081726074 16361004
5.45937299728394 18668172
5.10147953033447 21314194
4.77766132354736 24419602
4.48372268676758 27711478
4.21609878540039 31486232
3.97174024581909 35593072
3.74802494049072 39528808
3.54269456863403 44135056
3.35378551483154 49389636
3.17959237098694 54524680
3.01862716674805 61253920
2.86958289146423 67449304
2.73130941390991 74439264
2.60279583930969 83073688
2.48314309120178 90608632
2.37155556678772 99049872
2.26732444763184 108514232
2.16981673240662 118244368
2.07846617698669 129059264
1.99276554584503 140582016
1.91225814819336 151721520
1.83653283119202 167017616
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{corrected}}$) k=2}
\addplot [ultra thick, blue, dotted]
table {%
4591.33203125 1.7006653547287
1147.8330078125 6.3936824798584
510.147979736328 13.7868328094482
286.958251953125 27.8032913208008
183.653305053711 46.7813873291016
127.536994934082 78.410400390625
93.7006530761719 103.317756652832
71.7395629882812 159.477783203125
56.6831130981445 212.220275878906
45.9133262634277 260.202423095703
37.9448890686035 377.211608886719
31.8842487335205 554.664245605469
27.1676406860352 738.454650878906
23.425163269043 856.591796875
20.4059181213379 1233.99035644531
17.9348907470703 1543.009765625
15.8869609832764 1554.04931640625
14.1707782745361 2056.70239257812
12.7183694839478 2786.99536132812
11.4783315658569 3878.20678710938
10.4111833572388 3716.56323242188
9.48622226715088 4474.42919921875
8.67926692962646 5648.08203125
7.97106218338013 6836.84521484375
7.34613132476807 7233.06982421875
6.79191017150879 7697.58740234375
6.29812383651733 10914.197265625
5.85629081726074 11909.220703125
5.45937299728394 13191.9892578125
5.10147953033447 15103.9453125
4.77766132354736 16914.673828125
4.48372268676758 20879.447265625
4.21609878540039 21926.087890625
3.97174024581909 17679.642578125
3.74802494049072 26647.13671875
3.54269456863403 33998.47265625
3.35378551483154 30625.3125
3.17959237098694 36171.7890625
3.01862716674805 38921.0703125
2.86958289146423 40501.40234375
2.73130941390991 53850.828125
2.60279583930969 58021.1328125
2.48314309120178 59988.1796875
2.37155556678772 62055.234375
2.26732444763184 65151.11328125
2.16981673240662 82042.5703125
2.07846617698669 81034.8203125
1.99276554584503 80011.1171875
1.91225814819336 85815.6328125
1.83653283119202 116956.4140625
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{MLE}}$) k=5}
\addplot [ultra thick, red, dotted]
table {%
4591.33203125 5.91223287582397
1147.8330078125 73.2005081176758
510.147979736328 355.773376464844
286.958251953125 1099.11254882812
183.653305053711 2662.912109375
127.536994934082 5506.9091796875
93.7006530761719 10164.0166015625
71.7395629882812 17374.134765625
56.6831130981445 27908.654296875
45.9133262634277 42356.44140625
37.9448890686035 61773.8671875
31.8842487335205 88273.265625
27.1676406860352 121330.2109375
23.425163269043 161802.875
20.4059181213379 214316.375
17.9348907470703 277580.6875
15.8869609832764 350819.34375
14.1707782745361 443487.53125
12.7183694839478 549883.4375
11.4783315658569 679089.625
10.4111833572388 818873.625
9.48622226715088 991687.6875
8.67926692962646 1175533.875
7.97106218338013 1401167.25
7.34613132476807 1650314
6.79191017150879 1934159.75
6.29812383651733 2232832.75
5.85629081726074 2597958.25
5.45937299728394 2974998
5.10147953033447 3415203.5
4.77766132354736 3890782.75
4.48372268676758 4423978
4.21609878540039 4977021
3.97174024581909 5635919
3.74802494049072 6347000
3.54269456863403 7077744
3.35378551483154 7919902
3.17959237098694 8755031
3.01862716674805 9752311
2.86958289146423 10779010
2.73130941390991 11921540
2.60279583930969 13111244
2.48314309120178 14393124
2.37155556678772 15807370
2.26732444763184 17233680
2.16981673240662 18891228
2.07846617698669 20562918
1.99276554584503 22290210
1.91225814819336 24305436
1.83653283119202 26322880
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{corrected}}$) k=5}
\addplot [ultra thick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4591.33203125 0.441592305898666
1147.8330078125 2.14276051521301
510.147979736328 4.94123458862305
286.958251953125 8.12980651855469
183.653305053711 12.8860673904419
127.536994934082 17.5413455963135
93.7006530761719 25.0327568054199
71.7395629882812 38.5722770690918
56.6831130981445 45.6384696960449
45.9133262634277 68.704475402832
37.9448890686035 81.6739501953125
31.8842487335205 103.64762878418
27.1676406860352 107.003173828125
23.425163269043 189.763854980469
20.4059181213379 198.223373413086
17.9348907470703 260.874572753906
15.8869609832764 297.509216308594
14.1707782745361 298.999389648438
12.7183694839478 375.847717285156
11.4783315658569 440.124267578125
10.4111833572388 430.396331787109
9.48622226715088 623.242492675781
8.67926692962646 706.091125488281
7.97106218338013 790.608032226562
7.34613132476807 920.066467285156
6.79191017150879 1230.7529296875
6.29812383651733 1293.87634277344
5.85629081726074 1409.26171875
5.45937299728394 1868.96997070312
5.10147953033447 1853.16296386719
4.77766132354736 2310.80639648438
4.48372268676758 2749.2138671875
4.21609878540039 2625.8232421875
3.97174024581909 3288.20434570312
3.74802494049072 3237.82446289062
3.54269456863403 3502.60620117188
3.35378551483154 4131.751953125
3.17959237098694 4154.16259765625
3.01862716674805 5235.806640625
2.86958289146423 5594.8291015625
2.73130941390991 6336.998046875
2.60279583930969 6279.359375
2.48314309120178 5805.54345703125
2.37155556678772 7650.2216796875
2.26732444763184 7848.2626953125
2.16981673240662 8019.69921875
2.07846617698669 10063.658203125
1.99276554584503 10419.60546875
1.91225814819336 8999.4208984375
1.83653283119202 12343.671875
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{MLE}}$) k=15}
\addplot [ultra thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
4591.33203125 0.906868815422058
1147.8330078125 9.60634899139404
510.147979736328 42.6444473266602
286.958251953125 127.306289672852
183.653305053711 303.817047119141
127.536994934082 620.180236816406
93.7006530761719 1147.26098632812
71.7395629882812 1939.83642578125
56.6831130981445 3096.47705078125
45.9133262634277 4726.703125
37.9448890686035 6923.19921875
31.8842487335205 9747.1923828125
27.1676406860352 13385.7021484375
23.425163269043 18159.169921875
20.4059181213379 23815.703125
17.9348907470703 30760.880859375
15.8869609832764 39245.4609375
14.1707782745361 49447.39453125
12.7183694839478 60922.30859375
11.4783315658569 75152.328125
10.4111833572388 90804.2265625
9.48622226715088 110219.359375
8.67926692962646 131473.765625
7.97106218338013 155002.15625
7.34613132476807 182892.640625
6.79191017150879 214065.859375
6.29812383651733 249012.859375
5.85629081726074 286821.40625
5.45937299728394 332234.34375
5.10147953033447 380843.15625
4.77766132354736 430956.28125
4.48372268676758 490261.90625
4.21609878540039 556527.0625
3.97174024581909 626612.8125
3.74802494049072 701695.125
3.54269456863403 785936.3125
3.35378551483154 880125.8125
3.17959237098694 976998.625
3.01862716674805 1082410.5
2.86958289146423 1202044
2.73130941390991 1327884
2.60279583930969 1457912.875
2.48314309120178 1599176.875
2.37155556678772 1752270.5
2.26732444763184 1922530.125
2.16981673240662 2092229.5
2.07846617698669 2284124.75
1.99276554584503 2476555
1.91225814819336 2701248.75
1.83653283119202 2926629
};
\addlegendentry{$\text{var}(\hat{r}^2_{\text{corrected}}$) k=15}
\end{axis}

\end{tikzpicture}



==> tikz/bias/varianceEstimateLogLog.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{tomato2527948}{RGB}{252,79,48}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},%, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle SNR_{DB}\)},
xmajorgrids,
xmin=0, xmax=19,
xtick style={color=black},
y grid style={lightgray203},
ylabel={\(\displaystyle var(\frac{\hat{r}^2}{r^2})_{DB}\)},
ymajorgrids,
ymin=-44.514439201355, ymax=27.1765829086304,
ytick style={color=black},
%yscale=0.8
]
\addplot [ultra thick, dodgerblue0143213]
table {%
17.9007091522217 -32.8161849975586
14.8904085159302 -25.5351428985596
13.1294965744019 -22.3791732788086
11.8801097869873 -19.5408935546875
10.9110088348389 -16.0557422637939
10.119197845459 -13.8474349975586
9.44972801208496 -11.9271831512451
8.8698091506958 -10.519437789917
8.35828399658203 -7.84135580062866
7.90070915222168 -6.57690000534058
7.48678255081177 -4.79929971694946
7.10889720916748 -3.46668672561646
6.76127481460571 -2.73235177993774
6.43942832946777 -1.41110050678253
6.13979721069336 -0.113138481974602
5.85950899124146 1.10213887691498
5.59621906280518 2.48817873001099
5.34798336029053 2.92983341217041
5.11317300796509 4.24116468429565
4.89040899276733 5.02249765396118
4.67851543426514 5.71365785598755
4.47648239135742 6.4428539276123
4.28343105316162 7.59607124328613
4.09859704971313 8.27644538879395
3.92130827903748 8.28242683410645
3.75097513198853 9.36583614349365
3.58707094192505 10.0345411300659
3.42912817001343 10.3433685302734
3.27672910690308 11.4177188873291
3.12949681282043 11.2236700057983
2.98709201812744 11.8286333084106
2.84920930862427 12.615758895874
2.71556901931763 13.6257953643799
2.58591938018799 13.5479335784912
2.46002817153931 14.7351350784302
2.33768343925476 14.2247619628906
2.21869111061096 15.2998867034912
2.10287308692932 15.7369718551636
1.99006319046021 16.0464401245117
1.88010883331299 16.4854412078857
1.77287030220032 17.1494121551514
1.66821575164795 17.6142253875732
1.56602394580841 18.0798835754395
1.46618247032166 17.7915935516357
1.36858403682709 18.4371452331543
1.27313077449799 18.6311016082764
1.17973065376282 20.0092487335205
1.08829700946808 19.5818519592285
0.998748064041138 19.761157989502
0.911008358001709 20.4095230102539
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=2$}
\addplot [ultra thick, tomato2527948]
table {%
17.9007091522217 -32.7661476135254
14.8904085159302 -25.3492832183838
13.1294965744019 -21.4606857299805
11.8801097869873 -17.7679538726807
10.9110088348389 -14.1943597793579
10.119197845459 -11.6913461685181
9.44972801208496 -9.73483848571777
8.8698091506958 -8.03701305389404
8.35828399658203 -5.70496463775635
7.90070915222168 -4.24668025970459
7.48678255081177 -2.57845401763916
7.10889720916748 -1.33893990516663
6.76127481460571 -0.119883254170418
6.43942832946777 2.16299724578857
6.13979721069336 2.62246632575989
5.85950899124146 3.88307857513428
5.59621906280518 5.1557149887085
5.34798336029053 5.86071014404297
5.11317300796509 6.889404296875
4.89040899276733 8.25653648376465
4.67851543426514 8.26695919036865
4.47648239135742 9.16788864135742
4.28343105316162 10.2367105484009
4.09859704971313 10.5395746231079
3.92130827903748 10.9718074798584
3.75097513198853 11.8526821136475
3.58707094192505 12.6291198730469
3.42912817001343 13.007776260376
3.27672910690308 14.284782409668
3.12949681282043 14.1746187210083
2.98709201812744 14.874228477478
2.84920930862427 15.3883075714111
2.71556901931763 16.1515674591064
2.58591938018799 17.3314647674561
2.46002817153931 17.5045604705811
2.33768343925476 16.9874725341797
2.21869111061096 17.8293437957764
2.10287308692932 18.5129241943359
1.99006319046021 18.9707546234131
1.88010883331299 19.2131786346436
1.77287030220032 19.8539752960205
1.66821575164795 20.7363319396973
1.56602394580841 21.2594871520996
1.46618247032166 20.916877746582
1.36858403682709 21.6456527709961
1.27313077449799 22.1018829345703
1.17973065376282 23.0435733795166
1.08829700946808 22.9776611328125
0.998748064041138 23.2166709899902
0.911008358001709 23.9179000854492
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=2$}
\addplot [ultra thick, dodgerblue0143213, dotted]
table {%
17.9007091522217 -36.3052024841309
14.8904085159302 -31.1677742004395
13.1294965744019 -27.0325584411621
11.8801097869873 -23.9630489349365
10.9110088348389 -21.3783855438232
10.119197845459 -19.744197845459
9.44972801208496 -17.9409847259521
8.8698091506958 -15.4433450698853
8.35828399658203 -14.5172777175903
7.90070915222168 -13.1186790466309
7.48678255081177 -12.3027458190918
7.10889720916748 -11.2526521682739
6.76127481460571 -8.74989318847656
6.43942832946777 -8.2072868347168
6.13979721069336 -6.68729591369629
5.85950899124146 -6.45959091186523
5.59621906280518 -5.08148097991943
5.34798336029053 -4.4790186882019
5.11317300796509 -3.04220652580261
4.89040899276733 -3.60555791854858
4.67851543426514 -1.90900671482086
4.47648239135742 -1.67707741260529
4.28343105316162 -0.201266825199127
4.09859704971313 0.369286954402924
3.92130827903748 0.449907243251801
3.75097513198853 1.78659379482269
3.58707094192505 2.33129405975342
3.42912817001343 2.66526222229004
3.27672910690308 3.73718476295471
3.12949681282043 3.61874103546143
2.98709201812744 3.93262267112732
2.84920930862427 5.47272443771362
2.71556901931763 5.48343086242676
2.58591938018799 6.20389938354492
2.46002817153931 6.33542823791504
2.33768343925476 7.15077447891235
2.21869111061096 7.0249490737915
2.10287308692932 7.69733715057373
1.99006319046021 8.1674690246582
1.88010883331299 8.79624176025391
1.77287030220032 9.10523414611816
1.66821575164795 8.92131805419922
1.56602394580841 10.0196752548218
1.46618247032166 10.1770448684692
1.36858403682709 10.5818519592285
1.27313077449799 10.9795684814453
1.17973065376282 11.5804767608643
1.08829700946808 11.8899917602539
0.998748064041138 12.2622108459473
0.911008358001709 12.5125370025635
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=5$}
\addplot [ultra thick, tomato2527948, dotted]
table {%
17.9007091522217 -36.2614517211914
14.8904085159302 -31.0752182006836
13.1294965744019 -26.9707851409912
11.8801097869873 -23.7801189422607
10.9110088348389 -21.157075881958
10.119197845459 -19.3607883453369
9.44972801208496 -17.701566696167
8.8698091506958 -15.1100931167603
8.35828399658203 -13.7536010742188
7.90070915222168 -12.6253795623779
7.48678255081177 -11.9407949447632
7.10889720916748 -10.295129776001
6.76127481460571 -8.20871925354004
6.43942832946777 -7.43613958358765
6.13979721069336 -6.15446138381958
5.85950899124146 -5.95553112030029
5.59621906280518 -4.56392002105713
5.34798336029053 -3.87401342391968
5.11317300796509 -2.39451313018799
4.89040899276733 -2.55136632919312
4.67851543426514 -1.06687426567078
4.47648239135742 -0.534345984458923
4.28343105316162 0.650416254997253
4.09859704971313 1.22162246704102
3.92130827903748 1.33074700832367
3.75097513198853 2.31467008590698
3.58707094192505 2.95560550689697
3.42912817001343 3.65521335601807
3.27672910690308 4.78735494613647
3.12949681282043 4.6129207611084
2.98709201812744 4.83368349075317
2.84920930862427 6.3191499710083
2.71556901931763 6.28762531280518
2.58591938018799 7.00632619857788
2.46002817153931 7.15525531768799
2.33768343925476 7.68640947341919
2.21869111061096 8.14004230499268
2.10287308692932 8.60943222045898
1.99006319046021 9.37025165557861
1.88010883331299 9.67810249328613
1.77287030220032 10.4797983169556
1.66821575164795 10.0569362640381
1.56602394580841 10.70081615448
1.46618247032166 11.1626796722412
1.36858403682709 11.460901260376
1.27313077449799 11.8363361358643
1.17973065376282 12.5440874099731
1.08829700946808 12.685079574585
0.998748064041138 13.3208293914795
0.911008358001709 13.3284397125244
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=5$}
\addplot [ultra thick, dodgerblue0143213, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 -41.2557563781738
14.8904085159302 -35.6987838745117
13.1294965744019 -31.896333694458
11.8801097869873 -28.8261451721191
10.9110088348389 -27.0217018127441
10.119197845459 -25.667028427124
9.44972801208496 -24.0529556274414
8.8698091506958 -21.9766902923584
8.35828399658203 -20.8446769714355
7.90070915222168 -19.9744606018066
7.48678255081177 -18.9381637573242
7.10889720916748 -17.8788738250732
6.76127481460571 -16.4120788574219
6.43942832946777 -15.8613166809082
6.13979721069336 -14.4110507965088
5.85950899124146 -14.4153594970703
5.59621906280518 -12.8613014221191
5.34798336029053 -12.2854518890381
5.11317300796509 -11.6127147674561
4.89040899276733 -11.1621370315552
4.67851543426514 -10.627121925354
4.47648239135742 -9.5351448059082
4.28343105316162 -9.31864643096924
4.09859704971313 -8.14306640625
3.92130827903748 -8.05652713775635
3.75097513198853 -7.53581523895264
3.58707094192505 -6.87813186645508
3.42912817001343 -6.44426345825195
3.27672910690308 -5.70535612106323
3.12949681282043 -5.60954523086548
2.98709201812744 -4.21885108947754
2.84920930862427 -3.97896265983582
2.71556901931763 -3.30540943145752
2.58591938018799 -3.67881894111633
2.46002817153931 -2.25259137153625
2.33768343925476 -2.00449132919312
2.21869111061096 -2.09031248092651
2.10287308692932 -0.840390801429749
1.99006319046021 -1.60436975955963
1.88010883331299 -0.302488476037979
1.77287030220032 -0.232264176011086
1.66821575164795 0.150287643074989
1.56602394580841 0.997193694114685
1.46618247032166 1.76444780826569
1.36858403682709 1.46290671825409
1.27313077449799 1.67953205108643
1.17973065376282 2.57602095603943
1.08829700946808 2.35915279388428
0.998748064041138 3.0826621055603
0.911008358001709 3.06778216362
};
\addlegendentry{$\hat{r}_{\text{naive}}$ $k=15$}
\addplot [ultra thick, tomato2527948, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
17.9007091522217 -41.2495574951172
14.8904085159302 -35.704029083252
13.1294965744019 -31.9230155944824
11.8801097869873 -28.7893333435059
10.9110088348389 -26.9531345367432
10.119197845459 -25.636137008667
9.44972801208496 -24.0270462036133
8.8698091506958 -21.918155670166
8.35828399658203 -20.7837448120117
7.90070915222168 -19.82639503479
7.48678255081177 -18.7929134368896
7.10889720916748 -17.7072296142578
6.76127481460571 -16.4139423370361
6.43942832946777 -15.6816396713257
6.13979721069336 -14.3712100982666
5.85950899124146 -14.2265319824219
5.59621906280518 -12.7249870300293
5.34798336029053 -12.2480630874634
5.11317300796509 -11.458927154541
4.89040899276733 -10.9031238555908
4.67851543426514 -10.5690116882324
4.47648239135742 -9.16775703430176
4.28343105316162 -9.05877304077148
4.09859704971313 -7.77011966705322
3.92130827903748 -7.66816139221191
3.75097513198853 -7.08318471908569
3.58707094192505 -6.72493505477905
3.42912817001343 -6.40230369567871
3.27672910690308 -5.5017466545105
3.12949681282043 -5.06664037704468
2.98709201812744 -3.95822715759277
2.84920930862427 -3.81710267066956
2.71556901931763 -3.1553840637207
2.58591938018799 -3.59863066673279
2.46002817153931 -2.02155327796936
2.33768343925476 -1.75816535949707
2.21869111061096 -1.76953136920929
2.10287308692932 -0.775438666343689
1.99006319046021 -1.27137637138367
1.88010883331299 0.108554124832153
1.77287030220032 0.158641457557678
1.66821575164795 0.427510410547256
1.56602394580841 1.12580955028534
1.46618247032166 1.90079200267792
1.36858403682709 1.79690837860107
1.27313077449799 1.86056089401245
1.17973065376282 2.74799537658691
1.08829700946808 2.4336884021759
0.998748064041138 3.45333528518677
0.911008358001709 3.25669384002686
};
\addlegendentry{$\hat{r}_{\text{unbiased}}$ $k=15$}
\end{axis}

\end{tikzpicture}



==> tikz/frobenius.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
%x grid style={lightgray203},
xlabel={Number of samples per class},
xmajorgrids,
xmin=0.822340159426889, xmax=60.8020895329329,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={Frobenius norm error},
ymajorgrids,
ymin=0, ymax=91.5055460929871,
ytick style={color=black}
]
\addplot [ultra thick, dodgerblue0143213]
table {%
1 45.2241020202637
2 45.2229843139648
3 45.2104644775391
4 45.2076225280762
5 45.2051696777344
6 45.2087097167969
7 45.2115440368652
8 45.2107696533203
9 45.2188377380371
10 45.2126083374023
11 45.2262306213379
12 45.2288436889648
13 45.2384567260742
14 45.2450790405273
15 45.2463150024414
16 45.2266540527344
17 45.2251853942871
18 45.2266082763672
19 45.2334175109863
20 45.2400894165039
21 45.2471008300781
22 45.2392768859863
23 45.2333831787109
24 45.2258758544922
25 45.2331237792969
26 45.2341156005859
27 45.2311668395996
28 45.2171516418457
29 45.2166709899902
30 45.2194595336914
31 45.2230110168457
32 45.2182998657227
33 45.2365341186523
34 45.2543487548828
35 45.2594108581543
36 45.2741012573242
37 45.2896156311035
38 45.2793884277344
39 45.2966270446777
40 45.2905464172363
41 45.2784194946289
42 45.2909278869629
43 45.3041458129883
44 45.3060874938965
45 45.3025054931641
46 45.2984390258789
47 45.3078231811523
48 45.2991981506348
49 45.2967224121094
50 45.3086090087891
};
\addlegendentry{$\hat{\Sigma}=I$}
\addplot [ultra thick, olivedrab10914479]
table {%
1 53.6126251220703
2 34.9730834960938
3 31.6921195983887
4 30.550708770752
5 29.9265823364258
6 29.7212944030762
7 29.6437397003174
8 29.5165519714355
9 29.468132019043
10 29.4741401672363
11 29.4406223297119
12 29.4435062408447
13 29.399974822998
14 29.3878440856934
15 29.4062232971191
16 29.3602523803711
17 29.3867378234863
18 29.3682861328125
19 29.3562030792236
20 29.3298511505127
21 29.3575592041016
22 29.3542461395264
23 29.3628177642822
24 29.3467063903809
25 29.3350315093994
26 29.3333644866943
27 29.327320098877
28 29.3119773864746
29 29.3065853118896
30 29.2931976318359
31 29.3038883209229
32 29.2914485931396
33 29.3074607849121
34 29.3038959503174
35 29.3026065826416
36 29.2999706268311
37 29.3132438659668
38 29.3047904968262
39 29.3200626373291
40 29.3144092559814
41 29.3060646057129
42 29.3003425598145
43 29.3164138793945
44 29.3306694030762
45 29.3349075317383
46 29.3259887695312
47 29.3261909484863
48 29.3298587799072
49 29.3284187316895
50 29.3347358703613
};
\addlegendentry{$\hat{\Sigma}=\hat{\sigma}^2I$}
\addplot [ultra thick, tomato2527948]
table {%
1 nan
2 41.7135162353516
3 36.0155982971191
4 33.6216583251953
5 32.2478179931641
6 31.6976299285889
7 31.2352275848389
8 30.665735244751
9 30.2988109588623
10 29.924243927002
11 29.5680122375488
12 29.4047164916992
13 29.2704105377197
14 29.1564884185791
15 28.9944801330566
16 28.8637752532959
17 28.8572750091553
18 28.7658786773682
19 28.6911182403564
20 28.5779914855957
21 28.5431499481201
22 28.5071411132812
23 28.486644744873
24 28.4464015960693
25 28.3990745544434
26 28.3384418487549
27 28.3026580810547
28 28.2619400024414
29 28.2228851318359
30 28.2094783782959
31 28.183874130249
32 28.1369705200195
33 28.1174468994141
34 28.0976581573486
35 28.071216583252
36 28.049524307251
37 28.0426826477051
38 28.0175514221191
39 28.0183525085449
40 28.0147857666016
41 28.0171585083008
42 27.9979343414307
43 28.0082168579102
44 28.005521774292
45 27.983325958252
46 27.9648380279541
47 27.9565601348877
48 27.9386615753174
49 27.9343528747559
50 27.9350643157959
};
\addlegendentry{$\hat{\Sigma}=\hat{\sigma}_c^2I$}
\addplot [ultra thick, goldenrod22917456]
table {%
1 nan
2 87.8990936279297
3 67.159553527832
4 56.5063972473145
5 50.392650604248
6 45.7252883911133
7 42.1631164550781
8 38.9108123779297
9 36.3721008300781
10 34.3666534423828
11 32.3136024475098
12 30.9654006958008
13 29.8621101379395
14 28.6030197143555
15 27.6825504302979
16 26.9644927978516
17 26.1448020935059
18 25.278678894043
19 24.6578617095947
20 23.9019165039062
21 23.3752536773682
22 23.0390892028809
23 22.6160869598389
24 22.2296981811523
25 21.9576740264893
26 21.421745300293
27 20.9417629241943
28 20.6199798583984
29 20.1652545928955
30 19.8526172637939
31 19.5736465454102
32 19.2359466552734
33 18.9800701141357
34 18.6597080230713
35 18.3978900909424
36 18.1464405059814
37 17.9065608978271
38 17.6361560821533
39 17.5002460479736
40 17.2449626922607
41 17.1593570709229
42 17.0143795013428
43 16.8080291748047
44 16.6995735168457
45 16.5242023468018
46 16.4487857818604
47 16.2345390319824
48 16.0241680145264
49 15.8864097595215
50 15.7700443267822
};
\addlegendentry{$\hat{\Sigma}=\hat{\Sigma}_c$}

\end{axis}

\end{tikzpicture}



==> tikz/imagenet.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{olivedrab10914479}{RGB}{109,144,79}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
log basis x={10},
tick align=outside,
tick pos=left,
title={},
unbounded coords=jump,
%x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=0.822340159426889, xmax=60.8020895329329,
xmode=log,
xtick style={color=black},
y grid style={lightgray203},
ylabel={Froebinius distance},
ymajorgrids,
ymin=12.1635918617249, ymax=91.5055460929871,
ytick style={color=black}
]

\addlegendentry{$\hat{\Sigma}=\hat{\sigma}^2I$}
\addplot [ultra thick, tomato2527948]
table {%
1 20
50 80
};
\end{axis}

\end{tikzpicture}



==> tikz/imagenet_test_scatter.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,1.4)},
  anchor=north west,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={True accuracy},
x label style={at={(axis description cs:0.5,0.18)}},
xmajorgrids,
xmin=0.4, xmax=0.95,
xtick style={color=black},
y grid style={lightgray203},
ylabel={Predicted accuracy},
y label style={at={(axis description cs:0.0,0.68)}},
ymajorgrids,
ymin=0.4, ymax=0.95,
ytick style={color=black},
yscale=0.8
]
\addplot [draw=goldenrod22917456, fill=goldenrod22917456, mark=square*, only marks,  mark size = 1pt]
table{%
x  y
% 0.752744615077972 0.662162125110626
% 0.747016727924347 0.627379596233368
% 0.815751791000366 0.553083002567291
% 0.562186658382416 0.594341456890106
% 0.738186180591583 0.606338560581207
% 0.807637214660645 0.641750037670135
% 0.685680210590363 0.657550752162933
% 0.740095436573029 0.609913051128387
% 0.705489277839661 0.582314789295197
% 0.844630062580109 0.613082110881805
% 0.816706418991089 0.661624312400818
% 0.567064464092255 0.59694904088974
% 0.615990459918976 0.679502308368683
% 0.72768497467041 0.650702774524689
% 0.818095028400421 0.603321731090546
% 0.668257772922516 0.545125544071198
% 0.657279253005981 0.548926889896393
% 0.777326941490173 0.655077278614044
% 0.852983295917511 0.569902837276459
% 0.710262537002563 0.60356742143631
% 0.673269689083099 0.623688995838165
% 0.667303085327148 0.630504190921783
% 0.630071580410004 0.539275228977203
% 0.760143220424652 0.60931009054184
% 0.714319825172424 0.62947291135788
% 0.627446293830872 0.589248239994049
% 0.615035772323608 0.51539534330368
% 0.716229140758514 0.623742043972015
% 0.705011904239655 0.576365053653717
% 0.636276841163635 0.666217446327209
% 0.731980919837952 0.62039989233017
% 0.875417649745941 0.593624174594879
% 0.63054895401001 0.608925521373749
% 0.665393769741058 0.574281632900238
% 0.712649166584015 0.535350382328033
% 0.823150336742401 0.738057672977448
% 0.74630069732666 0.57726925611496
% 0.720525085926056 0.617931067943573
% 0.677804291248322 0.579930007457733
% 0.555847227573395 0.631327927112579
% 0.676611006259918 0.613209545612335
% 0.734606206417084 0.625751197338104
% 0.819570422172546 0.653683245182037
% 0.494749426841736 0.563142240047455
% 0.755847275257111 0.630621135234833
% 0.731026232242584 0.575582087039948
% 0.635799527168274 0.546642482280731
% 0.72935563325882 0.569248378276825
% 0.587589502334595 0.620432674884796
% 0.723627686500549 0.642365753650665
% 0.687589526176453 0.535498082637787
% 0.577804267406464 0.533378541469574
% 0.608114540576935 0.582568943500519
% 0.725059688091278 0.591425955295563
% 0.595465421676636 0.546331942081451
% 0.846778035163879 0.678093135356903
% 0.704295933246613 0.554652869701385
% 0.669451057910919 0.602463185787201
% 0.750596642494202 0.619946181774139
% 0.681384265422821 0.627085387706757
% 0.630071580410004 0.646235525608063
% 0.780668258666992 0.66935408115387
% 0.870644390583038 0.619539797306061
% 0.754653930664062 0.627572476863861
% 0.72004771232605 0.59797877073288
% 0.864439129829407 0.647438824176788
% 0.69952267408371 0.635323822498322
% 0.667780458927155 0.582119882106781
% 0.794033408164978 0.635473072528839
% 0.634367525577545 0.649813950061798
% 0.64725536108017 0.612540900707245
% 0.646778047084808 0.589314997196198
% 0.573269665241241 0.61399918794632
% 0.832458257675171 0.676888585090637
% 0.778758943080902 0.611659824848175
% 0.759665846824646 0.578800857067108
% 0.706921219825745 0.5777228474617
% 0.608737170696259 0.529962003231049
% 0.819331765174866 0.676176488399506
% 0.699999988079071 0.573614418506622
% 0.707637250423431 0.561714589595795
% 0.629355609416962 0.554634153842926
% 0.742659330368042 0.619922816753387
% 0.709307849407196 0.532899677753448
% 0.893078744411469 0.687472343444824
% 0.688066840171814 0.618171274662018
% 0.583770871162415 0.559118330478668
% 0.687828183174133 0.51619690656662
% 0.796420037746429 0.598905265331268
% 0.638424813747406 0.560505926609039
% 0.583532214164734 0.546855866909027
% 0.738424837589264 0.631432592868805
% 0.641288757324219 0.603987634181976
% 0.587589502334595 0.515392363071442
% 0.577088296413422 0.580250918865204
% 0.796181380748749 0.627765119075775
% 0.591646790504456 0.549796760082245
% 0.701193332672119 0.574303448200226
% 0.813365161418915 0.723958313465118
% 0.668496429920197 0.585017621517181
% 0.683293581008911 0.584110796451569
% 0.697374701499939 0.596505463123322
% 0.648687362670898 0.601858556270599
% 0.615513145923615 0.603442251682281
% 0.498568058013916 0.502870619297028
% 0.803818643093109 0.666073381900787
% 0.69976133108139 0.595469534397125
% 0.683532238006592 0.571088254451752
% 0.702625274658203 0.61688095331192
% 0.74797135591507 0.601774275302887
% 0.730548918247223 0.629783451557159
% 0.621718406677246 0.560890972614288
% 0.602386653423309 0.584047377109528
% 0.77804297208786 0.650661051273346
% 0.63054895401001 0.572661697864532
% 0.782577574253082 0.581300437450409
% 0.7014319896698 0.573352038860321
% 0.752267301082611 0.560882389545441
% 0.846300721168518 0.718345403671265
% 0.640009522438049 0.49589866399765
% 0.795226752758026 0.640912711620331
% 0.754176616668701 0.631269514560699
% 0.742482125759125 0.56515771150589
% 0.757040560245514 0.668301463127136
% 0.724343657493591 0.647500455379486
% 0.723389029502869 0.602030336856842
% 0.752505958080292 0.587835609912872
% 0.747494041919708 0.550256550312042
% 0.748687326908112 0.609346926212311
% 0.703579962253571 0.585761845111847
% 0.712649166584015 0.587227523326874
% 0.657279253005981 0.565196812152863
% 0.785918831825256 0.571922361850739
% 0.712649166584015 0.614834725856781
% 0.775417685508728 0.567895114421844
% 0.736515522003174 0.612886130809784
% 0.670644402503967 0.589347541332245
% 0.589976131916046 0.58960634469986
% 0.758949875831604 0.61101096868515
% 0.654415249824524 0.55909937620163
% 0.744630098342896 0.622460186481476
% 0.63054895401001 0.555865824222565
% 0.670644402503967 0.560042083263397
% 0.67350834608078 0.626750767230988
% 0.77971363067627 0.622766554355621
% 0.727923631668091 0.5640589594841
% 0.710023880004883 0.552105367183685
% 0.692840099334717 0.566587269306183
% 0.797852039337158 0.672093093395233
% 0.679713606834412 0.597401916980743
% 0.756801903247833 0.615554511547089
% 0.707398593425751 0.557754218578339
% 0.625536978244781 0.591241896152496
% 0.795465409755707 0.625141799449921
% 0.643198072910309 0.593734920024872
% 0.633412897586823 0.558135807514191
% 0.750357985496521 0.657759249210358
% 0.727923631668091 0.646896660327911
% 0.702147960662842 0.608625471591949
% 0.736992835998535 0.527758061885834
% 0.708353221416473 0.622130453586578
% 0.759188532829285 0.718041896820068
% 0.742243409156799 0.610265552997589
% 0.628400981426239 0.578025043010712
% 0.695465385913849 0.620250761508942
% 0.636992812156677 0.567093551158905
% 0.634606182575226 0.538938939571381
% 0.6288782954216 0.569183051586151
% 0.788971126079559 0.587944328784943
% 0.728878259658813 0.607705295085907
% 0.644630074501038 0.575836718082428
% 0.652267277240753 0.567925870418549
% 0.752744615077972 0.581872165203094
% 0.638663470745087 0.580671489238739
% 0.77422434091568 0.636240661144257
% 0.650835335254669 0.531669557094574
% 0.768973767757416 0.629218518733978
% 0.724821031093597 0.623216211795807
% 0.7014319896698 0.675119936466217
% 0.757279217243195 0.547713458538055
% 0.711217164993286 0.603807151317596
% 0.687828183174133 0.561122596263885
% 0.664439141750336 0.595997393131256
% 0.768973767757416 0.640096604824066
% 0.677565634250641 0.626371443271637
% 0.670883059501648 0.553939402103424
% 0.765155136585236 0.635216414928436
% 0.769689738750458 0.662042438983917
% 0.691646754741669 0.616041362285614
% 0.530787587165833 0.603257477283478
% 0.703818619251251 0.619661867618561
% 0.591169476509094 0.57921427488327
% 0.802863955497742 0.612309396266937
% 0.730310261249542 0.574948489665985
% 0.638663470745087 0.596645295619965
% 0.691169440746307 0.538214862346649
% 0.518138408660889 0.524619519710541
% 0.641766130924225 0.543826878070831
% 0.747732698917389 0.595498144626617
% 0.71813839673996 0.599983513355255
% 0.698329329490662 0.599123537540436
% 0.772738099098206 0.575989425182343
% 0.648687362670898 0.581162750720978
% 0.709546566009521 0.555249750614166
% 0.723627686500549 0.613881051540375
% 0.711694538593292 0.582681238651276
% 0.72935563325882 0.601352870464325
% 0.652505993843079 0.549988448619843
% 0.788066804409027 0.511188685894012
% 0.763484477996826 0.581279456615448
% 0.581384241580963 0.562144935131073
% 0.830071628093719 0.603957831859589
% 0.619570434093475 0.576716005802155
% 0.637470185756683 0.604086101055145
% 0.702386617660522 0.648394405841827
% 0.557756543159485 0.569515287876129
% 0.725059688091278 0.586497604846954
% 0.74797135591507 0.625965416431427
% 0.593556106090546 0.54733270406723
% 0.785441517829895 0.597523152828217
% 0.708114564418793 0.595158636569977
% 0.763484477996826 0.632077038288116
% 0.789737462997437 0.539046108722687
% 0.806443929672241 0.556187808513641
% 0.830548942089081 0.610558211803436
% 0.805489242076874 0.600849688053131
% 0.573985695838928 0.55867725610733
% 0.702386617660522 0.590085685253143
% 0.793317437171936 0.61527806520462
% 0.634367525577545 0.573944270610809
% 0.838663458824158 0.651964962482452
% 0.43293559551239 0.538714230060577
% 0.610739827156067 0.546491205692291
% 0.77231502532959 0.626494586467743
% 0.738186180591583 0.553066313266754
% 0.742959439754486 0.549348056316376
% 0.738663494586945 0.567470371723175
% 0.662291169166565 0.568728506565094
% 0.653460621833801 0.556807816028595
% 0.626491665840149 0.570901453495026
% 0.796181380748749 0.603455007076263
% 0.783293545246124 0.620669186115265
% 0.655369937419891 0.633863866329193
% 0.64534604549408 0.594579637050629
% 0.719809055328369 0.567200124263763
% 0.788782835006714 0.649942338466644
% 0.641766130924225 0.537291944026947
% 0.773269712924957 0.725447356700897
% 0.610023856163025 0.60366290807724
% 0.766348421573639 0.595898687839508
% 0.740334153175354 0.644024550914764
% 0.738663494586945 0.635478556156158
% 0.769212424755096 0.624246418476105
% 0.549880683422089 0.534116327762604
% 0.584486901760101 0.529480874538422
% 0.690214812755585 0.517675578594208
% 0.75202864408493 0.618885219097137
% 0.797136008739471 0.596462428569794
% 0.76849639415741 0.600251495838165
% 0.788066804409027 0.630726397037506
% 0.812171816825867 0.663899183273315
% 0.739794671535492 0.626801431179047
% 0.667462408542633 0.5712850689888
% 0.700238645076752 0.582966864109039
% 0.74988067150116 0.658405184745789
% 0.565632462501526 0.667997598648071
% 0.764200448989868 0.624150931835175
% 0.711217164993286 0.650574862957001
% 0.67899763584137 0.586691439151764
% 0.667541742324829 0.556811392307281
% 0.687350809574127 0.595650017261505
% 0.651312649250031 0.567443430423737
% 0.663723170757294 0.564301073551178
% 0.67899763584137 0.602527439594269
% 0.786396205425262 0.596955955028534
% 0.756085932254791 0.611694395542145
% 0.668496429920197 0.549648940563202
% 0.711455821990967 0.607286870479584
% 0.708830535411835 0.569904267787933
% 0.87875896692276 0.678631603717804
% 0.706205248832703 0.591285645961761
% 0.670405745506287 0.617891490459442
% 0.74821001291275 0.639963924884796
% 0.759188532829285 0.652879178524017
% 0.688305497169495 0.572281301021576
% 0.662052512168884 0.540443599224091
% 0.726491630077362 0.536379754543304
% 0.786157488822937 0.602921187877655
% 0.753460645675659 0.64294570684433
% 0.679474949836731 0.622301161289215
% 0.681861579418182 0.608091652393341
% 0.74797135591507 0.679304838180542
% 0.700954675674438 0.604618608951569
% 0.668019115924835 0.586663663387299
% 0.730787575244904 0.595976769924164
% 0.705011904239655 0.599441945552826
% 0.607398569583893 0.538901150226593
% 0.763961791992188 0.646111190319061
% 0.793317437171936 0.61546117067337
% 0.682100236415863 0.623116433620453
% 0.646778047084808 0.558074176311493
% 0.714319825172424 0.598210513591766
% 0.624492704868317 0.519001305103302
% 0.662052512168884 0.624750435352325
% 0.668257772922516 0.599334299564362
% 0.679713606834412 0.566230714321136
% 0.61933171749115 0.524113714694977
% 0.662529826164246 0.564282953739166
% 0.801145851612091 0.638723909854889
% 0.776849627494812 0.586202442646027
% 0.852267324924469 0.60871285200119
% 0.624105036258698 0.616383850574493
% 0.836038172245026 0.717014610767365
% 0.7985680103302 0.626061022281647
% 0.805489242076874 0.613881886005402
% 0.689260125160217 0.583706319332123
% 0.719331741333008 0.580094158649445
% 0.705727934837341 0.570231735706329
% 0.786157488822937 0.603640496730804
% 0.707637250423431 0.594330847263336
% 0.738186180591583 0.598106205463409
% 0.615990459918976 0.578846752643585
% 0.743198096752167 0.55780440568924
% 0.598329365253448 0.583810746669769
% 0.796181380748749 0.647165715694427
% 0.711217164993286 0.611282646656036
% 0.569212436676025 0.59015017747879
% 0.607782304286957 0.601500689983368
% 0.705966591835022 0.611705839633942
% 0.608830571174622 0.544222295284271
% 0.69570404291153 0.624252617359161
% 0.848448693752289 0.57421213388443
% 0.662291169166565 0.542475402355194
% 0.592124104499817 0.633027255535126
% 0.765632450580597 0.590851128101349
% 0.726252973079681 0.673883259296417
% 0.682100236415863 0.58024674654007
% 0.689498782157898 0.622360646724701
% 0.771360397338867 0.607007205486298
% 0.577565610408783 0.500341713428497
% 0.659427225589752 0.592542588710785
% 0.663007140159607 0.600447118282318
% 0.662291169166565 0.641489326953888
% 0.682338893413544 0.556188762187958
% 0.696897387504578 0.632074177265167
% 0.703579962253571 0.642302930355072
% 0.664916455745697 0.566077530384064
% 0.752267301082611 0.663003206253052
% 0.598329365253448 0.582871615886688
% 0.650835335254669 0.590170443058014
% 0.697374701499939 0.561142385005951
% 0.807637214660645 0.589322626590729
% 0.740095436573029 0.625695884227753
% 0.743914067745209 0.616514503955841
% 0.718615770339966 0.560407221317291
% 0.736992835998535 0.581557333469391
% 0.680906891822815 0.578165709972382
% 0.75560861825943 0.616505086421967
% 0.58128434419632 0.5642951130867
% 0.781622886657715 0.596142590045929
% 0.651789963245392 0.549818098545074
% 0.705966591835022 0.634749114513397
% 0.666825771331787 0.59822541475296
% 0.596658706665039 0.543781220912933
% 0.769928395748138 0.590315997600555
% 0.765155136585236 0.588423907756805
% 0.839379489421844 0.619416534900665
% 0.755847275257111 0.630465686321259
% 0.846778035163879 0.661116361618042
% 0.711933195590973 0.570930659770966
% 0.609546542167664 0.621074020862579
% 0.644391417503357 0.612274348735809
% 0.701909303665161 0.564870536327362
% 0.700477302074432 0.615271866321564
% 0.826968967914581 0.695552289485931
% 0.807637214660645 0.606597363948822
% 0.750835299491882 0.573576986789703
% 0.659188568592072 0.617861688137054
% 0.627446293830872 0.58574765920639
% 0.634757697582245 0.537674844264984
% 0.653460621833801 0.545111477375031
% 0.761813819408417 0.644159376621246
% 0.612171828746796 0.581558048725128
% 0.750357985496521 0.605445206165314
% 0.703818619251251 0.550954282283783
% 0.77804297208786 0.56357616186142
% 0.678758978843689 0.541994988918304
% 0.676849663257599 0.599219381809235
% 0.534844875335693 0.552961528301239
% 0.776557624340057 0.576868116855621
% 0.694749414920807 0.599792778491974
% 0.713126480579376 0.570749223232269
% 0.786396205425262 0.668765127658844
% 0.725298345088959 0.556252300739288
% 0.646778047084808 0.559695899486542
% 0.862052500247955 0.680656492710114
% 0.639379501342773 0.558224141597748
% 0.77804297208786 0.612232625484467
% 0.807398557662964 0.601714074611664
% 0.734606206417084 0.574514806270599
% 0.812887847423553 0.631040036678314
% 0.653937935829163 0.537797152996063
% 0.711455821990967 0.606766879558563
% 0.6696897149086 0.599993407726288
% 0.698806703090668 0.577085196971893
% 0.726968944072723 0.610500633716583
% 0.741288781166077 0.650454461574554
% 0.741288781166077 0.52820497751236
% 0.679952263832092 0.61390095949173
% 0.786873519420624 0.630097568035126
% 0.63078761100769 0.554578125476837
% 0.65680193901062 0.603292882442474
% 0.741227030754089 0.601641237735748
% 0.753460645675659 0.639515936374664
% 0.67701119184494 0.626878440380096
% 0.726014316082001 0.608975827693939
% 0.629832923412323 0.581064999103546
% 0.713603794574738 0.593980848789215
% 0.665393769741058 0.528914153575897
% 0.702147960662842 0.609192788600922
% 0.661813855171204 0.634104788303375
% 0.600000023841858 0.605074942111969
% 0.770112216472626 0.660617172718048
% 0.705727934837341 0.586142003536224
% 0.655847251415253 0.581121742725372
% 0.723150372505188 0.604041159152985
% 0.688544154167175 0.57954603433609
% 0.686157524585724 0.569114744663239
% 0.835560858249664 0.658770203590393
% 0.713365137577057 0.602084934711456
% 0.859665870666504 0.652859747409821
% 0.762529850006104 0.550881445407867
% 0.725537002086639 0.621204316616058
% 0.820286393165588 0.580498397350311
% 0.715274453163147 0.656531512737274
% 0.74821001291275 0.596092402935028
% 0.635560870170593 0.542856276035309
% 0.829832911491394 0.654723942279816
% 0.765632450580597 0.683583378791809
% 0.661575198173523 0.595205843448639
% 0.665155112743378 0.618977725505829
% 0.790453433990479 0.660741686820984
% 0.80047732591629 0.667746067047119
% 0.797852039337158 0.632998883724213
% 0.631503582000732 0.512690603733063
% 0.780429601669312 0.63055008649826
% 0.714797139167786 0.59307986497879
% 0.764677822589874 0.62967449426651
% 0.619570434093475 0.615238130092621
% 0.640095472335815 0.556483805179596
% 0.679474949836731 0.60224837064743
% 0.719331741333008 0.611518442630768
% 0.6978520154953 0.589047372341156
% 0.67732697725296 0.55004495382309
% 0.756563246250153 0.572025835514069
% 0.702863991260529 0.611497461795807
% 0.666109800338745 0.579220354557037
% 0.614319801330566 0.530721247196198
% 0.663484513759613 0.63155323266983
% 0.764382898807526 0.566254198551178
% 0.663484513759613 0.577845633029938
% 0.742959439754486 0.545536935329437
% 0.760620534420013 0.631720721721649
% 0.728878259658813 0.643382132053375
% 0.740334153175354 0.616718351840973
% 0.76849639415741 0.582714974880219
% 0.832219541072845 0.629280388355255
% 0.741050124168396 0.587489545345306
% 0.724821031093597 0.596042096614838
% 0.732935547828674 0.621291220188141
% 0.664677798748016 0.62619549036026
% 0.732458233833313 0.65799206495285
% 0.776372313499451 0.640576303005219
% 0.679952263832092 0.588667809963226
% 0.706682562828064 0.61645644903183
% 0.788782835006714 0.613685309886932
% 0.597852051258087 0.542025864124298
% 0.668973743915558 0.590264141559601
% 0.685441553592682 0.603951036930084
% 0.730071604251862 0.603694140911102
% 0.644868731498718 0.58933287858963
% 0.732935547828674 0.577801644802094
% 0.602386653423309 0.496026813983917
% 0.831224620342255 0.628554880619049
% 0.77995228767395 0.588972747325897
% 0.75560861825943 0.649148166179657
% 0.613126516342163 0.622441947460175
% 0.796897351741791 0.553071439266205
% 0.763007164001465 0.612011849880219
% 0.668257772922516 0.643472373485565
% 0.692124128341675 0.638144433498383
% 0.777088284492493 0.594720661640167
% 0.77971363067627 0.591058552265167
% 0.715035796165466 0.586486160755157
% 0.641288757324219 0.594791829586029
% 0.654415249824524 0.625162065029144
% 0.726014316082001 0.657534897327423
% 0.745107412338257 0.65348869562149
% 0.677565634250641 0.615562975406647
% 0.754892587661743 0.657866060733795
% 0.660143196582794 0.609038770198822
0.795942723751068 0.628632128238678
0.626253008842468 0.564099013805389
0.698806703090668 0.561101615428925
0.566587090492249 0.552235186100006
0.6696897149086 0.571474134922028
0.628162264823914 0.498216331005096
0.734844863414764 0.611599266529083
0.571360409259796 0.638278067111969
0.742243409156799 0.613508403301239
0.717422425746918 0.659260928630829
0.644152760505676 0.58617490530014
0.719331741333008 0.612351715564728
0.759188532829285 0.640950262546539
0.752267301082611 0.623339116573334
0.591169476509094 0.530189692974091
0.676849663257599 0.604865491390228
0.642720758914948 0.591794908046722
0.710978507995605 0.547236025333405
0.760381877422333 0.608501017093658
0.63054895401001 0.532800495624542
0.59689736366272 0.585246980190277
0.672076344490051 0.583159863948822
0.719093084335327 0.567638695240021
0.830548942089081 0.599252164363861
0.783480525016785 0.624576985836029
0.727923631668091 0.591529786586761
0.541050136089325 0.592367231845856
0.719331741333008 0.638103425502777
0.701193332672119 0.640815675258636
0.620047748088837 0.542585551738739
0.77231502532959 0.603866040706635
0.811217188835144 0.673510611057281
0.755369901657104 0.623346149921417
0.693556070327759 0.669803500175476
0.605966567993164 0.520606338977814
0.624343693256378 0.531188786029816
0.821479737758636 0.613560497760773
0.852028667926788 0.592845976352692
0.751253306865692 0.596226751804352
0.675656318664551 0.577030003070831
0.813365161418915 0.647402226924896
0.827923655509949 0.710914611816406
0.74797135591507 0.52388995885849
0.465393781661987 0.536311209201813
0.792124092578888 0.616794049739838
0.815513134002686 0.637707889080048
0.661575198173523 0.583983480930328
0.639618158340454 0.666395425796509
0.837708830833435 0.671641230583191
0.633651554584503 0.527329981327057
0.66865599155426 0.604985296726227
0.732458233833313 0.574364602565765
0.584725558757782 0.495821893215179
0.484248220920563 0.531919300556183
0.709238469600677 0.579905211925507
0.432219564914703 0.519983351230621
0.742720782756805 0.620767414569855
0.700644552707672 0.580432832241058
0.733651578426361 0.534464418888092
0.568019092082977 0.514821708202362
0.635560870170593 0.601013481616974
0.795942723751068 0.616221845149994
0.763245820999146 0.599004447460175
0.635560870170593 0.619419276714325
0.671360373497009 0.605042159557343
0.6978520154953 0.615158021450043
0.734367549419403 0.634501278400421
0.789976119995117 0.619280636310577
0.859188556671143 0.684055089950562
0.72028636932373 0.629396140575409
0.68114560842514 0.577176868915558
0.604295969009399 0.552264034748077
0.775417685508728 0.640891492366791
0.752744615077972 0.620027124881744
0.577804267406464 0.584172070026398
0.768735110759735 0.661140859127045
0.584725558757782 0.532266676425934
0.687753617763519 0.578329265117645
0.732696890830994 0.647173941135406
0.632935583591461 0.600278794765472
0.767303109169006 0.631117641925812
0.691169440746307 0.59608918428421
0.754892587661743 0.594955146312714
0.809546530246735 0.6028111577034
0.753221929073334 0.652043879032135
0.656324565410614 0.590502083301544
0.650596678256989 0.620562970638275
0.67923629283905 0.626273810863495
0.618854403495789 0.620054066181183
0.730071604251862 0.618864953517914
0.640572786331177 0.604490101337433
0.615751802921295 0.60323578119278
0.708591878414154 0.577699959278107
0.715990424156189 0.618317902088165
0.816229104995728 0.647729933261871
0.789976119995117 0.610706865787506
0.678042948246002 0.56830495595932
0.82291167974472 0.599153101444244
0.713365137577057 0.650687515735626
0.792124092578888 0.65655106306076
0.656085908412933 0.631190001964569
0.671360373497009 0.619270861148834
0.742243409156799 0.571652829647064
0.673985660076141 0.629060089588165
0.772553682327271 0.611807525157928
0.739379465579987 0.645971953868866
0.685202836990356 0.618159830570221
0.612649142742157 0.534416139125824
0.801909327507019 0.647795617580414
0.672076344490051 0.549093186855316
0.774462997913361 0.648478329181671
0.736754179000854 0.566554963588715
0.790214776992798 0.65890496969223
0.787828147411346 0.60044914484024
0.704773247241974 0.595934212207794
0.804534614086151 0.613873422145844
0.824343681335449 0.658516764640808
0.578997611999512 0.591357171535492
0.812887847423553 0.631830036640167
0.716467797756195 0.657349407672882
0.763666749000549 0.608165681362152
0.590214788913727 0.604002296924591
0.750596642494202 0.601455271244049
0.723627686500549 0.587763845920563
0.569689750671387 0.534326612949371
0.706205248832703 0.612132489681244
0.5929816365242 0.51075690984726
0.584725558757782 0.618310868740082
0.759904563426971 0.609235465526581
0.711694538593292 0.609473168849945
0.796181380748749 0.5998175740242
0.732219576835632 0.62340372800827
0.657995223999023 0.591153919696808
0.64940333366394 0.546412885189056
0.754415273666382 0.621165215969086
0.583532214164734 0.538592398166656
0.714967787265778 0.579047620296478
0.738663494586945 0.605198681354523
0.752267301082611 0.649172365665436
0.624582350254059 0.572525441646576
0.712887823581696 0.611519515514374
0.636276841163635 0.621504485607147
0.736276865005493 0.668450117111206
0.606682598590851 0.596512496471405
0.746539354324341 0.668173372745514
0.713842511177063 0.608273446559906
0.630071580410004 0.571570336818695
0.788066804409027 0.693774223327637
0.698568046092987 0.583538830280304
0.665393769741058 0.594597995281219
0.739140808582306 0.689002275466919
0.72577565908432 0.621790826320648
0.715513110160828 0.565714776515961
0.728162288665771 0.536064922809601
0.801431953907013 0.658688843250275
0.863961815834045 0.695879876613617
0.703818619251251 0.608889997005463
0.715274453163147 0.596510827541351
0.670405745506287 0.630444943904877
0.786157488822937 0.627839148044586
0.764200448989868 0.655634343624115
0.704295933246613 0.573613345623016
0.820047736167908 0.649229466915131
0.655369937419891 0.64858740568161
0.631264925003052 0.541482746601105
0.724582314491272 0.597711026668549
0.65298330783844 0.562874734401703
0.72768497467041 0.526896893978119
0.57852029800415 0.613294422626495
0.670167088508606 0.601700365543365
0.77804297208786 0.639182984828949
0.801909327507019 0.626060783863068
0.672553718090057 0.567284882068634
0.617183744907379 0.529839336872101
0.632219552993774 0.553793370723724
0.69403338432312 0.651987016201019
0.717661082744598 0.613767921924591
0.715274453163147 0.58370441198349
0.63054895401001 0.557210385799408
0.647971332073212 0.553237974643707
0.67159903049469 0.627170979976654
0.834606230258942 0.663207590579987
0.752744615077972 0.681579113006592
0.708353221416473 0.583918154239655
0.799045324325562 0.652709424495697
0.705727934837341 0.620502889156342
0.736515522003174 0.571160137653351
0.664916455745697 0.613821446895599
0.745107412338257 0.665551543235779
0.730548918247223 0.564136326313019
0.662291169166565 0.502943813800812
0.677804291248322 0.500899016857147
0.815035820007324 0.636336863040924
0.789976119995117 0.576481997966766
0.619570434093475 0.564514458179474
0.859665870666504 0.664063334465027
0.751312673091888 0.578376233577728
0.638424813747406 0.575509369373322
0.540572822093964 0.512470901012421
0.887112200260162 0.635742723941803
0.752744615077972 0.59971159696579
0.674463033676147 0.600308120250702
0.754653930664062 0.623050630092621
0.725537002086639 0.63629537820816
0.541288793087006 0.600960671901703
0.537708818912506 0.562602937221527
0.747016727924347 0.673515379428864
0.73150360584259 0.575696289539337
0.719331741333008 0.55606073141098
0.82076370716095 0.645818173885345
0.710739850997925 0.609021008014679
0.623627662658691 0.560860931873322
0.666507542133331 0.594749987125397
0.706205248832703 0.5359006524086
0.745107412338257 0.619138181209564
0.696897387504578 0.61565762758255
0.80066841840744 0.629016578197479
0.729832947254181 0.641370594501495
0.853425621986389 0.656406939029694
0.70334130525589 0.667746961116791
0.647971332073212 0.530414760112762
0.553937971591949 0.574750363826752
0.816706418991089 0.65092009305954
0.694510757923126 0.662152051925659
0.77971363067627 0.604024350643158
0.661575198173523 0.63033264875412
0.698329329490662 0.646251976490021
0.729116916656494 0.659788846969604
0.721002399921417 0.611952841281891
0.661575198173523 0.599170744419098
0.759904563426971 0.561214983463287
0.756563246250153 0.584845364093781
0.736515522003174 0.543492138385773
0.700716018676758 0.535920679569244
0.793317437171936 0.731987357139587
0.622195720672607 0.48836749792099
0.715751767158508 0.630735218524933
0.692124128341675 0.566367566585541
0.760859191417694 0.581518471240997
0.813126504421234 0.719217777252197
0.647732675075531 0.578469455242157
0.662768483161926 0.662262678146362
0.610262513160706 0.558483302593231
0.737947523593903 0.600457727909088
0.714081168174744 0.613830506801605
0.683054864406586 0.636091887950897
0.702625274658203 0.586784183979034
0.753937959671021 0.593894779682159
0.607637226581573 0.56518691778183
0.82267302274704 0.647496283054352
0.712410509586334 0.58078533411026
0.679713606834412 0.650024116039276
0.708830535411835 0.582509934902191
0.734367549419403 0.580199539661407
0.748687326908112 0.55982106924057
0.705727934837341 0.574930965900421
0.805011928081512 0.581794440746307
0.714558482170105 0.587325632572174
0.668496429920197 0.515021860599518
0.688066840171814 0.551354825496674
0.676056325435638 0.619081199169159
0.756801903247833 0.60338944196701
0.798281192779541 0.559964001178741
0.78944855928421 0.656482875347137
0.591408133506775 0.591351211071014
0.654415249824524 0.540205776691437
0.601431965827942 0.577907264232635
0.764200448989868 0.650676310062408
0.853460609912872 0.641575515270233
0.780906915664673 0.578533351421356
0.744152724742889 0.619726836681366
0.590930759906769 0.529879510402679
0.775178968906403 0.586706817150116
0.730548918247223 0.566140592098236
0.632935583591461 0.50542289018631
0.698329329490662 0.655817329883575
0.661575198173523 0.596066415309906
0.806921243667603 0.64897495508194
0.731026232242584 0.577444016933441
0.660381853580475 0.576014935970306
0.742004752159119 0.633241951465607
0.716706454753876 0.615343868732452
0.734367549419403 0.596105635166168
0.586157500743866 0.546143472194672
0.75178998708725 0.617864906787872
0.70334130525589 0.560185492038727
0.67923629283905 0.60782378911972
0.710023880004883 0.579063594341278
0.758711218833923 0.575018107891083
0.631742238998413 0.568398177623749
0.795226752758026 0.607563316822052
0.765393793582916 0.522637546062469
0.64558470249176 0.613711535930634
0.693078756332397 0.67017388343811
0.659427225589752 0.54045969247818
0.657995223999023 0.613361775875092
0.753460645675659 0.600341737270355
0.602386653423309 0.602417647838593
0.656242549419403 0.575829327106476
0.750357985496521 0.600845038890839
0.682338893413544 0.543323576450348
0.700238645076752 0.59346479177475
0.676611006259918 0.596678078174591
0.639379501342773 0.562398850917816
0.663484513759613 0.552140533924103
0.660859167575836 0.599996864795685
0.668973743915558 0.574625074863434
0.759904563426971 0.5928755402565
0.719809055328369 0.618690550327301
0.55597996711731 0.611082136631012
0.710262537002563 0.578048646450043
0.772792339324951 0.592824757099152
0.733412861824036 0.615304291248322
0.682338893413544 0.558863580226898
0.64534604549408 0.582978069782257
0.704773247241974 0.646953046321869
0.72577565908432 0.645825684070587
0.594749391078949 0.598555624485016
0.710262537002563 0.567292153835297
0.732935547828674 0.629700124263763
0.602863967418671 0.598915278911591
0.819331765174866 0.651726186275482
0.740811467170715 0.634281814098358
0.708591878414154 0.550162732601166
0.625536978244781 0.573316752910614
0.743436753749847 0.5994912981987
0.658711194992065 0.539461076259613
0.732219576835632 0.57383269071579
0.697136044502258 0.589061439037323
0.683770895004272 0.541782200336456
0.474701642990112 0.541473925113678
0.832935571670532 0.621103346347809
0.671121716499329 0.592190086841583
0.597852051258087 0.529567420482635
0.777088284492493 0.595209777355194
0.52792364358902 0.519977867603302
0.659584641456604 0.624859869480133
0.742482125759125 0.599115908145905
0.842720746994019 0.643527448177338
0.711455821990967 0.543740928173065
0.546908557415009 0.611054003238678
0.561470508575439 0.536522448062897
0.712887823581696 0.574754059314728
0.839618146419525 0.67300409078598
0.703102648258209 0.563813865184784
0.772553682327271 0.643552005290985
0.683770895004272 0.561257898807526
0.789021492004395 0.612054765224457
0.796181380748749 0.596169412136078
0.654415249824524 0.603671371936798
0.649880647659302 0.546390354633331
0.794988095760345 0.609900176525116
0.722673058509827 0.604883134365082
0.714319825172424 0.631234705448151
0.802625298500061 0.617298185825348
0.745346069335938 0.573166787624359
0.716945111751556 0.593303620815277
0.729832947254181 0.576597034931183
0.561336517333984 0.492426931858063
0.532219588756561 0.561845123767853
0.652028620243073 0.644272983074188
0.609785199165344 0.641322910785675
0.758233904838562 0.639052450656891
0.650596678256989 0.592728197574615
0.648687362670898 0.568069040775299
0.724343657493591 0.624227344989777
0.669928371906281 0.576288759708405
0.770350933074951 0.602678596973419
0.553460597991943 0.560694873332977
0.765393793582916 0.644323766231537
0.576133668422699 0.596031606197357
0.579236268997192 0.531680762767792
0.752267301082611 0.612713634967804
0.721718370914459 0.599969089031219
0.725471496582031 0.642437040805817
0.63054895401001 0.57047826051712
0.739379465579987 0.652603209018707
0.678042948246002 0.653431951999664
0.759847223758698 0.605774581432343
0.719093084335327 0.641198098659515
0.641766130924225 0.570514500141144
0.656324565410614 0.521102607250214
0.721241056919098 0.648863136768341
0.696897387504578 0.591910064220428
0.679952263832092 0.669849932193756
0.724105000495911 0.636509001255035
0.823150336742401 0.631243050098419
0.741527438163757 0.594857513904572
0.844831705093384 0.641591370105743
0.742243409156799 0.634221732616425
0.841288805007935 0.61792117357254
0.72195702791214 0.614870011806488
0.663961827754974 0.564125001430511
0.784486889839172 0.629506051540375
0.75369930267334 0.591223180294037
0.616945087909698 0.533023297786713
0.700716018676758 0.575160562992096
0.777088284492493 0.577192604541779
0.754892587661743 0.633338272571564
0.657995223999023 0.580514132976532
0.641527473926544 0.546567618846893
0.717899739742279 0.57836788892746
0.721479713916779 0.551200449466705
0.657279253005981 0.546357452869415
0.686634838581085 0.574592411518097
0.753937959671021 0.691076219081879
0.691573143005371 0.611417233943939
0.72935563325882 0.537122905254364
0.727446317672729 0.584956705570221
0.735322177410126 0.64878898859024
0.702386617660522 0.572474658489227
0.65489262342453 0.55887895822525
0.602291703224182 0.52138751745224
0.684248208999634 0.583295404911041
0.715274453163147 0.552465617656708
0.755131244659424 0.578743040561676
0.685918867588043 0.632501661777496
0.722368121147156 0.641128957271576
0.661813855171204 0.615812838077545
0.762529850006104 0.591089069843292
0.689976155757904 0.56123274564743
0.554415285587311 0.556494414806366
0.700716018676758 0.635010302066803
0.736992835998535 0.625136315822601
0.785680174827576 0.617780148983002
0.754176616668701 0.606282651424408
0.690930783748627 0.589034378528595
0.650119304656982 0.5362908244133
0.773031055927277 0.664783418178558
0.78186160326004 0.676727294921875
0.664439141750336 0.54606956243515
0.595846235752106 0.552687346935272
0.710023880004883 0.58535236120224
0.675656318664551 0.627613842487335
0.77422434091568 0.584640920162201
0.714558482170105 0.660994350910187
0.585441529750824 0.548805296421051
0.731264889240265 0.63816112279892
0.637708842754364 0.566366016864777
0.734367549419403 0.556695282459259
0.77231502532959 0.601826131343842
0.589021503925323 0.538889348506927
0.634757697582245 0.578183233737946
0.734844863414764 0.651270568370819
0.765393793582916 0.701261103153229
0.80596661567688 0.684097766876221
0.706921219825745 0.6079061627388
0.60133683681488 0.567146480083466
0.77995228767395 0.608222544193268
0.752685606479645 0.615293443202972
0.706921219825745 0.632667005062103
0.676372289657593 0.592369377613068
0.632219552993774 0.603003799915314
0.739555954933167 0.57554167509079
0.747016727924347 0.603902518749237
0.648210048675537 0.593542397022247
0.634128868579865 0.602897584438324
0.686157524585724 0.583346545696259
0.76849639415741 0.64355081319809
0.639618158340454 0.60606449842453
0.658233880996704 0.582255661487579
0.672076344490051 0.578365504741669
0.664200484752655 0.575591146945953
0.499045372009277 0.520209133625031
0.689260125160217 0.614750683307648
0.665075182914734 0.543960154056549
0.659665882587433 0.526994645595551
0.689260125160217 0.59829968214035
0.788782835006714 0.647424399852753
0.752505958080292 0.67062109708786
0.834606230258942 0.577329933643341
0.702863991260529 0.662343442440033
0.696897387504578 0.590892374515533
0.747255384922028 0.573958337306976
0.605727910995483 0.552346885204315
0.7704057097435 0.586516797542572
0.671121716499329 0.57266753911972
0.815035820007324 0.588404834270477
0.706921219825745 0.615349948406219
0.764677822589874 0.647010266780853
0.673985660076141 0.606097757816315
0.611933171749115 0.56365567445755
0.64940333366394 0.591530025005341
0.811217188835144 0.582233488559723
0.709307849407196 0.635749757289886
0.745107412338257 0.602756798267365
0.774462997913361 0.614099204540253
0.791646778583527 0.698405981063843
0.705011904239655 0.63108092546463
0.744630098342896 0.624687731266022
0.64940333366394 0.544949233531952
0.650835335254669 0.519003570079803
0.624105036258698 0.569966852664948
0.712887823581696 0.571981728076935
0.722911715507507 0.629917681217194
0.732696890830994 0.648246824741364
0.696181356906891 0.554640591144562
0.75011932849884 0.652060687541962
0.721002399921417 0.607381880283356
};
\addlegendentry{DB Index}
\addplot [draw=tomato2527948, fill=tomato2527948, mark=diamond*, only marks,  mark size = 1pt]
table{%
x  y

% 0.752744615077972 0.818181812763214
% 0.747016727924347 0.745454549789429
% 0.815751791000366 0.763636350631714
% 0.562186658382416 0.654545485973358
% 0.738186180591583 0.709090948104858
% 0.807637214660645 0.818181872367859
% 0.685680210590363 0.672727286815643
% 0.740095436573029 0.727272748947144
% 0.705489277839661 0.709090948104858
% 0.844630062580109 0.890909075737
% 0.816706418991089 0.927272737026215
% 0.567064464092255 0.490909039974213
% 0.615990459918976 0.727272748947144
% 0.72768497467041 0.763636350631714
% 0.818095028400421 0.854545474052429
% 0.668257772922516 0.654545426368713
% 0.657279253005981 0.600000023841858
% 0.777326941490173 0.781818211078644
% 0.852983295917511 0.800000011920929
% 0.710262537002563 0.581818222999573
% 0.673269689083099 0.709090948104858
% 0.667303085327148 0.690909087657928
% 0.630071580410004 0.581818222999573
% 0.760143220424652 0.672727227210999
% 0.714319825172424 0.745454549789429
% 0.627446293830872 0.654545426368713
% 0.615035772323608 0.690909087657928
% 0.716229140758514 0.763636350631714
% 0.705011904239655 0.600000023841858
% 0.636276841163635 0.654545426368713
% 0.731980919837952 0.690909028053284
% 0.875417649745941 0.800000011920929
% 0.63054895401001 0.709090948104858
% 0.665393769741058 0.709090888500214
% 0.712649166584015 0.600000023841858
% 0.823150336742401 0.890909075737
% 0.74630069732666 0.709090948104858
% 0.720525085926056 0.672727286815643
% 0.677804291248322 0.636363625526428
% 0.555847227573395 0.690909147262573
% 0.676611006259918 0.563636302947998
% 0.734606206417084 0.763636350631714
% 0.819570422172546 0.890909075737
% 0.494749426841736 0.472727239131927
% 0.755847275257111 0.763636350631714
% 0.731026232242584 0.745454549789429
% 0.635799527168274 0.527272701263428
% 0.72935563325882 0.763636350631714
% 0.587589502334595 0.690909087657928
% 0.723627686500549 0.709090948104858
% 0.687589526176453 0.618181824684143
% 0.577804267406464 0.581818222999573
% 0.608114540576935 0.527272701263428
% 0.725059688091278 0.745454549789429
% 0.595465421676636 0.381818234920502
% 0.846778035163879 0.890909075737
% 0.704295933246613 0.563636302947998
% 0.669451057910919 0.672727227210999
% 0.750596642494202 0.727272748947144
% 0.681384265422821 0.763636350631714
% 0.630071580410004 0.654545426368713
% 0.780668258666992 0.872727274894714
% 0.870644390583038 0.800000011920929
% 0.754653930664062 0.800000011920929
% 0.72004771232605 0.618181824684143
% 0.864439129829407 0.909090936183929
% 0.69952267408371 0.690909028053284
% 0.667780458927155 0.581818222999573
% 0.794033408164978 0.763636350631714
% 0.634367525577545 0.563636302947998
% 0.64725536108017 0.727272748947144
% 0.646778047084808 0.672727286815643
% 0.573269665241241 0.618181824684143
% 0.832458257675171 0.800000011920929
% 0.778758943080902 0.818181812763214
% 0.759665846824646 0.654545426368713
% 0.706921219825745 0.581818222999573
% 0.608737170696259 0.600000023841858
% 0.819331765174866 0.763636350631714
% 0.699999988079071 0.654545426368713
% 0.707637250423431 0.618181824684143
% 0.629355609416962 0.418181836605072
% 0.742659330368042 0.727272748947144
% 0.709307849407196 0.690909087657928
% 0.893078744411469 0.909090936183929
% 0.688066840171814 0.654545426368713
% 0.583770871162415 0.509090900421143
% 0.687828183174133 0.563636422157288
% 0.796420037746429 0.854545474052429
% 0.638424813747406 0.636363625526428
% 0.583532214164734 0.472727239131927
% 0.738424837589264 0.763636350631714
% 0.641288757324219 0.690909028053284
% 0.587589502334595 0.618181824684143
% 0.577088296413422 0.618181824684143
% 0.796181380748749 0.763636350631714
% 0.591646790504456 0.581818222999573
% 0.701193332672119 0.709090948104858
% 0.813365161418915 0.872727274894714
% 0.668496429920197 0.690909087657928
% 0.683293581008911 0.745454549789429
% 0.697374701499939 0.690909087657928
% 0.648687362670898 0.618181824684143
% 0.615513145923615 0.672727346420288
% 0.498568058013916 0.418181836605072
% 0.803818643093109 0.854545474052429
% 0.69976133108139 0.745454549789429
% 0.683532238006592 0.600000023841858
% 0.702625274658203 0.636363625526428
% 0.74797135591507 0.745454549789429
% 0.730548918247223 0.709090948104858
% 0.621718406677246 0.509090900421143
% 0.602386653423309 0.472727239131927
% 0.77804297208786 0.727272748947144
% 0.63054895401001 0.763636350631714
% 0.782577574253082 0.599999904632568
% 0.7014319896698 0.672727227210999
% 0.752267301082611 0.763636350631714
% 0.846300721168518 0.872727274894714
% 0.640009522438049 0.545454502105713
% 0.795226752758026 0.727272748947144
% 0.754176616668701 0.763636350631714
% 0.742482125759125 0.654545426368713
% 0.757040560245514 0.818181812763214
% 0.724343657493591 0.781818151473999
% 0.723389029502869 0.654545485973358
% 0.752505958080292 0.727272748947144
% 0.747494041919708 0.563636302947998
% 0.748687326908112 0.727272689342499
% 0.703579962253571 0.745454549789429
% 0.712649166584015 0.690909087657928
% 0.657279253005981 0.709090948104858
% 0.785918831825256 0.745454549789429
% 0.712649166584015 0.854545474052429
% 0.775417685508728 0.745454549789429
% 0.736515522003174 0.818181812763214
% 0.670644402503967 0.709090948104858
% 0.589976131916046 0.600000023841858
% 0.758949875831604 0.836363673210144
% 0.654415249824524 0.581818222999573
% 0.744630098342896 0.690909087657928
% 0.63054895401001 0.545454502105713
% 0.670644402503967 0.545454502105713
% 0.67350834608078 0.690909147262573
% 0.77971363067627 0.781818211078644
% 0.727923631668091 0.618181824684143
% 0.710023880004883 0.727272748947144
% 0.692840099334717 0.654545426368713
% 0.797852039337158 0.763636350631714
% 0.679713606834412 0.618181824684143
% 0.756801903247833 0.745454549789429
% 0.707398593425751 0.654545426368713
% 0.625536978244781 0.781818211078644
% 0.795465409755707 0.727272748947144
% 0.643198072910309 0.636363625526428
% 0.633412897586823 0.527272701263428
% 0.750357985496521 0.763636350631714
% 0.727923631668091 0.854545474052429
% 0.702147960662842 0.672727286815643
% 0.736992835998535 0.800000011920929
% 0.708353221416473 0.636363625526428
% 0.759188532829285 0.854545474052429
% 0.742243409156799 0.727272748947144
% 0.628400981426239 0.654545426368713
% 0.695465385913849 0.654545426368713
% 0.636992812156677 0.690909147262573
% 0.634606182575226 0.581818103790283
% 0.6288782954216 0.618181824684143
% 0.788971126079559 0.872727274894714
% 0.728878259658813 0.763636350631714
% 0.644630074501038 0.690909147262573
% 0.652267277240753 0.654545485973358
% 0.752744615077972 0.636363625526428
% 0.638663470745087 0.600000023841858
% 0.77422434091568 0.763636350631714
% 0.650835335254669 0.618181824684143
% 0.768973767757416 0.672727227210999
% 0.724821031093597 0.727272748947144
% 0.7014319896698 0.727272748947144
% 0.757279217243195 0.709090948104858
% 0.711217164993286 0.618181824684143
% 0.687828183174133 0.690909087657928
% 0.664439141750336 0.600000023841858
% 0.768973767757416 0.690909028053284
% 0.677565634250641 0.709090948104858
% 0.670883059501648 0.581818222999573
% 0.765155136585236 0.709090948104858
% 0.769689738750458 0.727272748947144
% 0.691646754741669 0.672727286815643
% 0.530787587165833 0.563636302947998
% 0.703818619251251 0.727272748947144
% 0.591169476509094 0.509090900421143
% 0.802863955497742 0.763636350631714
% 0.730310261249542 0.763636350631714
% 0.638663470745087 0.618181824684143
% 0.691169440746307 0.636363625526428
% 0.518138408660889 0.490909099578857
% 0.641766130924225 0.545454502105713
% 0.747732698917389 0.854545474052429
% 0.71813839673996 0.672727227210999
% 0.698329329490662 0.672727227210999
% 0.772738099098206 0.727272748947144
% 0.648687362670898 0.654545426368713
% 0.709546566009521 0.618181824684143
% 0.723627686500549 0.818181812763214
% 0.711694538593292 0.763636350631714
% 0.72935563325882 0.636363625526428
% 0.652505993843079 0.690909087657928
% 0.788066804409027 0.672727227210999
% 0.763484477996826 0.781818151473999
% 0.581384241580963 0.563636422157288
% 0.830071628093719 0.800000011920929
% 0.619570434093475 0.654545485973358
% 0.637470185756683 0.600000023841858
% 0.702386617660522 0.709090948104858
% 0.557756543159485 0.600000023841858
% 0.725059688091278 0.654545485973358
% 0.74797135591507 0.727272748947144
% 0.593556106090546 0.690909087657928
% 0.785441517829895 0.745454549789429
% 0.708114564418793 0.727272748947144
% 0.763484477996826 0.781818151473999
% 0.789737462997437 0.709090948104858
% 0.806443929672241 0.727272748947144
% 0.830548942089081 0.872727274894714
% 0.805489242076874 0.654545426368713
% 0.573985695838928 0.472727298736572
% 0.702386617660522 0.745454549789429
% 0.793317437171936 0.727272748947144
% 0.634367525577545 0.618181824684143
% 0.838663458824158 0.818181812763214
% 0.43293559551239 0.327272713184357
% 0.610739827156067 0.654545485973358
% 0.77231502532959 0.927272737026215
% 0.738186180591583 0.781818211078644
% 0.742959439754486 0.800000011920929
% 0.738663494586945 0.654545426368713
% 0.662291169166565 0.454545438289642
% 0.653460621833801 0.636363625526428
% 0.626491665840149 0.690909087657928
% 0.796181380748749 0.727272689342499
% 0.783293545246124 0.763636350631714
% 0.655369937419891 0.709090948104858
% 0.64534604549408 0.636363625526428
% 0.719809055328369 0.709090948104858
% 0.788782835006714 0.800000011920929
% 0.641766130924225 0.581818222999573
% 0.773269712924957 0.890909075737
% 0.610023856163025 0.563636302947998
% 0.766348421573639 0.763636350631714
% 0.740334153175354 0.763636350631714
% 0.738663494586945 0.709090888500214
% 0.769212424755096 0.672727286815643
% 0.549880683422089 0.599999904632568
% 0.584486901760101 0.600000023841858
% 0.690214812755585 0.490909039974213
% 0.75202864408493 0.672727286815643
% 0.797136008739471 0.800000011920929
% 0.76849639415741 0.672727286815643
% 0.788066804409027 0.781818211078644
% 0.812171816825867 0.854545474052429
% 0.739794671535492 0.727272748947144
% 0.667462408542633 0.709090948104858
% 0.700238645076752 0.781818151473999
% 0.74988067150116 0.709090888500214
% 0.565632462501526 0.618181824684143
% 0.764200448989868 0.745454549789429
% 0.711217164993286 0.818181872367859
% 0.67899763584137 0.563636302947998
% 0.667541742324829 0.690909087657928
% 0.687350809574127 0.690909087657928
% 0.651312649250031 0.654545426368713
% 0.663723170757294 0.636363625526428
% 0.67899763584137 0.690909087657928
% 0.786396205425262 0.709090948104858
% 0.756085932254791 0.654545485973358
% 0.668496429920197 0.509091019630432
% 0.711455821990967 0.654545426368713
% 0.708830535411835 0.709090828895569
% 0.87875896692276 0.872727274894714
% 0.706205248832703 0.709090888500214
% 0.670405745506287 0.672727227210999
% 0.74821001291275 0.763636350631714
% 0.759188532829285 0.836363673210144
% 0.688305497169495 0.690909147262573
% 0.662052512168884 0.618181824684143
% 0.726491630077362 0.654545485973358
% 0.786157488822937 0.800000011920929
% 0.753460645675659 0.709090948104858
% 0.679474949836731 0.763636350631714
% 0.681861579418182 0.654545485973358
% 0.74797135591507 0.818181812763214
% 0.700954675674438 0.672727346420288
% 0.668019115924835 0.563636422157288
% 0.730787575244904 0.818181872367859
% 0.705011904239655 0.690909147262573
% 0.607398569583893 0.636363625526428
% 0.763961791992188 0.872727274894714
% 0.793317437171936 0.745454549789429
% 0.682100236415863 0.690909147262573
% 0.646778047084808 0.690909087657928
% 0.714319825172424 0.836363673210144
% 0.624492704868317 0.563636302947998
% 0.662052512168884 0.654545426368713
% 0.668257772922516 0.618181824684143
% 0.679713606834412 0.690909087657928
% 0.61933171749115 0.581818103790283
% 0.662529826164246 0.618181824684143
% 0.801145851612091 0.818181812763214
% 0.776849627494812 0.690909147262573
% 0.852267324924469 0.818181812763214
% 0.624105036258698 0.636363625526428
% 0.836038172245026 0.763636350631714
% 0.7985680103302 0.727272748947144
% 0.805489242076874 0.836363673210144
% 0.689260125160217 0.709090948104858
% 0.719331741333008 0.872727274894714
% 0.705727934837341 0.745454549789429
% 0.786157488822937 0.690909028053284
% 0.707637250423431 0.763636350631714
% 0.738186180591583 0.709090948104858
% 0.615990459918976 0.509090900421143
% 0.743198096752167 0.709090948104858
% 0.598329365253448 0.600000023841858
% 0.796181380748749 0.890909075737
% 0.711217164993286 0.781818211078644
% 0.569212436676025 0.563636302947998
% 0.607782304286957 0.672727227210999
% 0.705966591835022 0.690909087657928
% 0.608830571174622 0.581818103790283
% 0.69570404291153 0.636363625526428
% 0.848448693752289 0.836363673210144
% 0.662291169166565 0.672727286815643
% 0.592124104499817 0.654545426368713
% 0.765632450580597 0.745454549789429
% 0.726252973079681 0.818181812763214
% 0.682100236415863 0.545454502105713
% 0.689498782157898 0.709090888500214
% 0.771360397338867 0.854545474052429
% 0.577565610408783 0.509090900421143
% 0.659427225589752 0.745454549789429
% 0.663007140159607 0.727272748947144
% 0.662291169166565 0.581818222999573
% 0.682338893413544 0.563636422157288
% 0.696897387504578 0.727272748947144
% 0.703579962253571 0.854545474052429
% 0.664916455745697 0.654545426368713
% 0.752267301082611 0.800000011920929
% 0.598329365253448 0.527272701263428
% 0.650835335254669 0.745454549789429
% 0.697374701499939 0.654545426368713
% 0.807637214660645 0.800000011920929
% 0.740095436573029 0.709090948104858
% 0.743914067745209 0.745454549789429
% 0.718615770339966 0.636363625526428
% 0.736992835998535 0.745454549789429
% 0.680906891822815 0.454545438289642
% 0.75560861825943 0.672727286815643
% 0.58128434419632 0.618181824684143
% 0.781622886657715 0.763636350631714
% 0.651789963245392 0.618181824684143
% 0.705966591835022 0.727272748947144
% 0.666825771331787 0.672727286815643
% 0.596658706665039 0.600000023841858
% 0.769928395748138 0.690909147262573
% 0.765155136585236 0.672727286815643
% 0.839379489421844 0.727272748947144
% 0.755847275257111 0.636363625526428
% 0.846778035163879 0.836363673210144
% 0.711933195590973 0.654545485973358
% 0.609546542167664 0.727272748947144
% 0.644391417503357 0.709090948104858
% 0.701909303665161 0.600000023841858
% 0.700477302074432 0.727272748947144
% 0.826968967914581 0.890909075737
% 0.807637214660645 0.872727274894714
% 0.750835299491882 0.690909087657928
% 0.659188568592072 0.709090948104858
% 0.627446293830872 0.636363625526428
% 0.634757697582245 0.709090948104858
% 0.653460621833801 0.672727227210999
% 0.761813819408417 0.836363673210144
% 0.612171828746796 0.563636302947998
% 0.750357985496521 0.709090888500214
% 0.703818619251251 0.709090948104858
% 0.77804297208786 0.763636350631714
% 0.678758978843689 0.618181824684143
% 0.676849663257599 0.636363625526428
% 0.534844875335693 0.600000023841858
% 0.776557624340057 0.800000011920929
% 0.694749414920807 0.763636350631714
% 0.713126480579376 0.600000023841858
% 0.786396205425262 0.800000011920929
% 0.725298345088959 0.709090948104858
% 0.646778047084808 0.545454502105713
% 0.862052500247955 0.872727274894714
% 0.639379501342773 0.745454549789429
% 0.77804297208786 0.672727286815643
% 0.807398557662964 0.745454549789429
% 0.734606206417084 0.654545426368713
% 0.812887847423553 0.854545474052429
% 0.653937935829163 0.654545426368713
% 0.711455821990967 0.763636350631714
% 0.6696897149086 0.745454549789429
% 0.698806703090668 0.672727286815643
% 0.726968944072723 0.709090948104858
% 0.741288781166077 0.763636350631714
% 0.741288781166077 0.690909087657928
% 0.679952263832092 0.763636350631714
% 0.786873519420624 0.672727286815643
% 0.63078761100769 0.690909087657928
% 0.65680193901062 0.581818222999573
% 0.741227030754089 0.818181812763214
% 0.753460645675659 0.745454549789429
% 0.67701119184494 0.636363625526428
% 0.726014316082001 0.800000011920929
% 0.629832923412323 0.545454502105713
% 0.713603794574738 0.727272748947144
% 0.665393769741058 0.654545426368713
% 0.702147960662842 0.745454549789429
% 0.661813855171204 0.672727286815643
% 0.600000023841858 0.599999904632568
% 0.770112216472626 0.872727274894714
% 0.705727934837341 0.727272748947144
% 0.655847251415253 0.709090948104858
% 0.723150372505188 0.636363625526428
% 0.688544154167175 0.745454549789429
% 0.686157524585724 0.727272748947144
% 0.835560858249664 0.727272748947144
% 0.713365137577057 0.618181824684143
% 0.859665870666504 0.890909075737
% 0.762529850006104 0.709090948104858
% 0.725537002086639 0.854545474052429
% 0.820286393165588 0.745454549789429
% 0.715274453163147 0.709090888500214
% 0.74821001291275 0.672727286815643
% 0.635560870170593 0.472727298736572
% 0.829832911491394 0.818181872367859
% 0.765632450580597 0.890909075737
% 0.661575198173523 0.600000023841858
% 0.665155112743378 0.727272748947144
% 0.790453433990479 0.763636350631714
% 0.80047732591629 0.836363613605499
% 0.797852039337158 0.727272748947144
% 0.631503582000732 0.581818222999573
% 0.780429601669312 0.745454549789429
% 0.714797139167786 0.672727227210999
% 0.764677822589874 0.818181812763214
% 0.619570434093475 0.636363625526428
% 0.640095472335815 0.636363625526428
% 0.679474949836731 0.672727227210999
% 0.719331741333008 0.745454549789429
% 0.6978520154953 0.654545426368713
% 0.67732697725296 0.545454502105713
% 0.756563246250153 0.727272748947144
% 0.702863991260529 0.636363625526428
% 0.666109800338745 0.690909147262573
% 0.614319801330566 0.563636302947998
% 0.663484513759613 0.690909147262573
% 0.764382898807526 0.690909147262573
% 0.663484513759613 0.618181824684143
% 0.742959439754486 0.618181824684143
% 0.760620534420013 0.763636350631714
% 0.728878259658813 0.690909028053284
% 0.740334153175354 0.654545426368713
% 0.76849639415741 0.709090888500214
% 0.832219541072845 0.836363673210144
% 0.741050124168396 0.745454549789429
% 0.724821031093597 0.818181812763214
% 0.732935547828674 0.745454549789429
% 0.664677798748016 0.672727346420288
% 0.732458233833313 0.818181872367859
% 0.776372313499451 0.781818211078644
% 0.679952263832092 0.618181824684143
% 0.706682562828064 0.763636350631714
% 0.788782835006714 0.763636350631714
% 0.597852051258087 0.454545497894287
% 0.668973743915558 0.672727346420288
% 0.685441553592682 0.618181824684143
% 0.730071604251862 0.709090948104858
% 0.644868731498718 0.581818222999573
% 0.732935547828674 0.690909087657928
% 0.602386653423309 0.563636422157288
% 0.831224620342255 0.800000011920929
% 0.77995228767395 0.800000011920929
% 0.75560861825943 0.836363673210144
% 0.613126516342163 0.727272748947144
% 0.796897351741791 0.636363625526428
% 0.763007164001465 0.745454549789429
% 0.668257772922516 0.563636422157288
% 0.692124128341675 0.709090948104858
% 0.777088284492493 0.818181812763214
% 0.77971363067627 0.781818151473999
% 0.715035796165466 0.690909028053284
% 0.641288757324219 0.763636350631714
% 0.654415249824524 0.709090888500214
% 0.726014316082001 0.654545485973358
% 0.745107412338257 0.690909087657928
% 0.677565634250641 0.672727286815643
% 0.754892587661743 0.763636350631714
% 0.660143196582794 0.690909147262573

0.795942723751068 0.800000011920929
0.626253008842468 0.618181824684143
0.698806703090668 0.581818103790283
0.566587090492249 0.527272701263428
0.6696897149086 0.727272748947144
0.628162264823914 0.581818222999573
0.734844863414764 0.763636350631714
0.571360409259796 0.618181824684143
0.742243409156799 0.727272748947144
0.717422425746918 0.672727286815643
0.644152760505676 0.672727286815643
0.719331741333008 0.763636350631714
0.759188532829285 0.745454549789429
0.752267301082611 0.818181812763214
0.591169476509094 0.454545438289642
0.676849663257599 0.690909087657928
0.642720758914948 0.618181824684143
0.710978507995605 0.763636350631714
0.760381877422333 0.745454549789429
0.63054895401001 0.563636422157288
0.59689736366272 0.618181824684143
0.672076344490051 0.672727227210999
0.719093084335327 0.745454549789429
0.830548942089081 0.872727274894714
0.783480525016785 0.727272748947144
0.727923631668091 0.690909087657928
0.541050136089325 0.654545426368713
0.719331741333008 0.745454549789429
0.701193332672119 0.763636350631714
0.620047748088837 0.563636422157288
0.77231502532959 0.727272748947144
0.811217188835144 0.909090936183929
0.755369901657104 0.763636350631714
0.693556070327759 0.690909087657928
0.605966567993164 0.654545485973358
0.624343693256378 0.527272701263428
0.821479737758636 0.763636350631714
0.852028667926788 0.800000011920929
0.751253306865692 0.690909087657928
0.675656318664551 0.618181824684143
0.813365161418915 0.854545474052429
0.827923655509949 0.909090936183929
0.74797135591507 0.690909087657928
0.465393781661987 0.618181824684143
0.792124092578888 0.836363673210144
0.815513134002686 0.709090948104858
0.661575198173523 0.690909087657928
0.639618158340454 0.672727286815643
0.837708830833435 0.872727274894714
0.633651554584503 0.563636302947998
0.66865599155426 0.545454502105713
0.732458233833313 0.836363673210144
0.584725558757782 0.545454502105713
0.484248220920563 0.327272653579712
0.709238469600677 0.654545485973358
0.432219564914703 0.563636302947998
0.742720782756805 0.800000011920929
0.700644552707672 0.745454549789429
0.733651578426361 0.672727227210999
0.568019092082977 0.509090900421143
0.635560870170593 0.600000023841858
0.795942723751068 0.727272748947144
0.763245820999146 0.672727227210999
0.635560870170593 0.581818222999573
0.671360373497009 0.527272701263428
0.6978520154953 0.618181824684143
0.734367549419403 0.672727286815643
0.789976119995117 0.800000011920929
0.859188556671143 0.854545474052429
0.72028636932373 0.781818211078644
0.68114560842514 0.727272748947144
0.604295969009399 0.672727286815643
0.775417685508728 0.727272748947144
0.752744615077972 0.745454549789429
0.577804267406464 0.472727298736572
0.768735110759735 0.800000011920929
0.584725558757782 0.527272701263428
0.687753617763519 0.636363625526428
0.732696890830994 0.745454549789429
0.632935583591461 0.618181824684143
0.767303109169006 0.872727274894714
0.691169440746307 0.763636350631714
0.754892587661743 0.727272748947144
0.809546530246735 0.763636350631714
0.753221929073334 0.781818211078644
0.656324565410614 0.618181824684143
0.650596678256989 0.654545426368713
0.67923629283905 0.654545426368713
0.618854403495789 0.727272748947144
0.730071604251862 0.836363673210144
0.640572786331177 0.618181824684143
0.615751802921295 0.618181824684143
0.708591878414154 0.745454549789429
0.715990424156189 0.690909087657928
0.816229104995728 0.781818211078644
0.789976119995117 0.763636350631714
0.678042948246002 0.618181824684143
0.82291167974472 0.763636350631714
0.713365137577057 0.727272748947144
0.792124092578888 0.745454549789429
0.656085908412933 0.763636350631714
0.671360373497009 0.727272748947144
0.742243409156799 0.781818211078644
0.673985660076141 0.690909087657928
0.772553682327271 0.690909028053284
0.739379465579987 0.745454549789429
0.685202836990356 0.600000023841858
0.612649142742157 0.672727286815643
0.801909327507019 0.800000011920929
0.672076344490051 0.763636350631714
0.774462997913361 0.800000011920929
0.736754179000854 0.690909087657928
0.790214776992798 0.800000011920929
0.787828147411346 0.654545426368713
0.704773247241974 0.745454549789429
0.804534614086151 0.854545474052429
0.824343681335449 0.799999952316284
0.578997611999512 0.490909099578857
0.812887847423553 0.800000011920929
0.716467797756195 0.709090948104858
0.763666749000549 0.800000011920929
0.590214788913727 0.618181824684143
0.750596642494202 0.781818211078644
0.723627686500549 0.690909147262573
0.569689750671387 0.581818222999573
0.706205248832703 0.672727286815643
0.5929816365242 0.527272701263428
0.584725558757782 0.618181824684143
0.759904563426971 0.763636350631714
0.711694538593292 0.763636350631714
0.796181380748749 0.818181812763214
0.732219576835632 0.836363673210144
0.657995223999023 0.581818222999573
0.64940333366394 0.672727227210999
0.754415273666382 0.745454549789429
0.583532214164734 0.563636422157288
0.714967787265778 0.654545426368713
0.738663494586945 0.636363625526428
0.752267301082611 0.763636350631714
0.624582350254059 0.618181824684143
0.712887823581696 0.727272748947144
0.636276841163635 0.618181824684143
0.736276865005493 0.745454549789429
0.606682598590851 0.600000023841858
0.746539354324341 0.763636350631714
0.713842511177063 0.654545426368713
0.630071580410004 0.672727286815643
0.788066804409027 0.836363673210144
0.698568046092987 0.654545485973358
0.665393769741058 0.781818151473999
0.739140808582306 0.781818211078644
0.72577565908432 0.709090948104858
0.715513110160828 0.800000011920929
0.728162288665771 0.618181824684143
0.801431953907013 0.781818211078644
0.863961815834045 0.872727274894714
0.703818619251251 0.636363625526428
0.715274453163147 0.763636350631714
0.670405745506287 0.672727227210999
0.786157488822937 0.654545426368713
0.764200448989868 0.763636350631714
0.704295933246613 0.763636350631714
0.820047736167908 0.800000011920929
0.655369937419891 0.690909087657928
0.631264925003052 0.581818222999573
0.724582314491272 0.636363625526428
0.65298330783844 0.600000023841858
0.72768497467041 0.654545485973358
0.57852029800415 0.490909159183502
0.670167088508606 0.672727227210999
0.77804297208786 0.872727274894714
0.801909327507019 0.672727227210999
0.672553718090057 0.618181824684143
0.617183744907379 0.709090888500214
0.632219552993774 0.581818222999573
0.69403338432312 0.854545474052429
0.717661082744598 0.854545474052429
0.715274453163147 0.672727227210999
0.63054895401001 0.672727286815643
0.647971332073212 0.600000023841858
0.67159903049469 0.672727286815643
0.834606230258942 0.890909075737
0.752744615077972 0.690909028053284
0.708353221416473 0.690909087657928
0.799045324325562 0.727272748947144
0.705727934837341 0.727272748947144
0.736515522003174 0.690909028053284
0.664916455745697 0.709090948104858
0.745107412338257 0.818181812763214
0.730548918247223 0.672727227210999
0.662291169166565 0.436363637447357
0.677804291248322 0.618181824684143
0.815035820007324 0.709090948104858
0.789976119995117 0.763636350631714
0.619570434093475 0.618181824684143
0.859665870666504 0.909090936183929
0.751312673091888 0.654545485973358
0.638424813747406 0.618181824684143
0.540572822093964 0.545454502105713
0.887112200260162 0.854545474052429
0.752744615077972 0.709090888500214
0.674463033676147 0.727272748947144
0.754653930664062 0.672727227210999
0.725537002086639 0.763636350631714
0.541288793087006 0.600000023841858
0.537708818912506 0.545454502105713
0.747016727924347 0.818181812763214
0.73150360584259 0.654545426368713
0.719331741333008 0.672727227210999
0.82076370716095 0.890909075737
0.710739850997925 0.727272748947144
0.623627662658691 0.654545426368713
0.666507542133331 0.581818222999573
0.706205248832703 0.709090948104858
0.745107412338257 0.636363625526428
0.696897387504578 0.763636350631714
0.80066841840744 0.836363673210144
0.729832947254181 0.745454549789429
0.853425621986389 0.890909075737
0.70334130525589 0.800000011920929
0.647971332073212 0.745454549789429
0.553937971591949 0.600000023841858
0.816706418991089 0.727272748947144
0.694510757923126 0.690909147262573
0.77971363067627 0.727272748947144
0.661575198173523 0.618181824684143
0.698329329490662 0.727272748947144
0.729116916656494 0.709090888500214
0.721002399921417 0.600000023841858
0.661575198173523 0.636363685131073
0.759904563426971 0.745454549789429
0.756563246250153 0.690909087657928
0.736515522003174 0.636363625526428
0.700716018676758 0.527272701263428
0.793317437171936 0.854545474052429
0.622195720672607 0.527272701263428
0.715751767158508 0.872727274894714
0.692124128341675 0.690909147262573
0.760859191417694 0.709090948104858
0.813126504421234 0.872727274894714
0.647732675075531 0.618181824684143
0.662768483161926 0.745454549789429
0.610262513160706 0.581818222999573
0.737947523593903 0.690909028053284
0.714081168174744 0.636363625526428
0.683054864406586 0.727272748947144
0.702625274658203 0.672727286815643
0.753937959671021 0.672727286815643
0.607637226581573 0.563636302947998
0.82267302274704 0.800000011920929
0.712410509586334 0.709090888500214
0.679713606834412 0.600000023841858
0.708830535411835 0.745454549789429
0.734367549419403 0.600000023841858
0.748687326908112 0.654545426368713
0.705727934837341 0.727272748947144
0.805011928081512 0.800000011920929
0.714558482170105 0.672727227210999
0.668496429920197 0.527272701263428
0.688066840171814 0.600000023841858
0.676056325435638 0.618181824684143
0.756801903247833 0.709090948104858
0.798281192779541 0.781818151473999
0.78944855928421 0.763636350631714
0.591408133506775 0.654545426368713
0.654415249824524 0.618181824684143
0.601431965827942 0.636363625526428
0.764200448989868 0.781818211078644
0.853460609912872 0.836363673210144
0.780906915664673 0.654545426368713
0.744152724742889 0.818181812763214
0.590930759906769 0.545454502105713
0.775178968906403 0.727272748947144
0.730548918247223 0.781818211078644
0.632935583591461 0.581818222999573
0.698329329490662 0.709090948104858
0.661575198173523 0.763636350631714
0.806921243667603 0.781818211078644
0.731026232242584 0.709090948104858
0.660381853580475 0.545454502105713
0.742004752159119 0.818181812763214
0.716706454753876 0.672727227210999
0.734367549419403 0.745454549789429
0.586157500743866 0.618181824684143
0.75178998708725 0.854545474052429
0.70334130525589 0.745454549789429
0.67923629283905 0.727272748947144
0.710023880004883 0.672727227210999
0.758711218833923 0.727272748947144
0.631742238998413 0.581818222999573
0.795226752758026 0.672727286815643
0.765393793582916 0.781818211078644
0.64558470249176 0.618181824684143
0.693078756332397 0.763636350631714
0.659427225589752 0.763636350631714
0.657995223999023 0.781818211078644
0.753460645675659 0.618181824684143
0.602386653423309 0.654545485973358
0.656242549419403 0.709090948104858
0.750357985496521 0.745454549789429
0.682338893413544 0.672727227210999
0.700238645076752 0.818181812763214
0.676611006259918 0.709090888500214
0.639379501342773 0.727272748947144
0.663484513759613 0.545454502105713
0.660859167575836 0.618181824684143
0.668973743915558 0.618181824684143
0.759904563426971 0.818181812763214
0.719809055328369 0.654545426368713
0.55597996711731 0.563636302947998
0.710262537002563 0.781818151473999
0.772792339324951 0.727272748947144
0.733412861824036 0.672727286815643
0.682338893413544 0.581818222999573
0.64534604549408 0.563636302947998
0.704773247241974 0.709090948104858
0.72577565908432 0.800000011920929
0.594749391078949 0.600000023841858
0.710262537002563 0.636363625526428
0.732935547828674 0.763636350631714
0.602863967418671 0.709090948104858
0.819331765174866 0.781818151473999
0.740811467170715 0.654545485973358
0.708591878414154 0.636363625526428
0.625536978244781 0.618181824684143
0.743436753749847 0.654545426368713
0.658711194992065 0.690909087657928
0.732219576835632 0.618181824684143
0.697136044502258 0.600000023841858
0.683770895004272 0.654545426368713
0.474701642990112 0.581818222999573
0.832935571670532 0.800000011920929
0.671121716499329 0.618181824684143
0.597852051258087 0.545454502105713
0.777088284492493 0.781818211078644
0.52792364358902 0.490909099578857
0.659584641456604 0.672727286815643
0.742482125759125 0.654545426368713
0.842720746994019 0.799999952316284
0.711455821990967 0.581818222999573
0.546908557415009 0.636363625526428
0.561470508575439 0.454545438289642
0.712887823581696 0.636363625526428
0.839618146419525 0.872727274894714
0.703102648258209 0.763636410236359
0.772553682327271 0.672727227210999
0.683770895004272 0.600000023841858
0.789021492004395 0.709090888500214
0.796181380748749 0.727272748947144
0.654415249824524 0.654545426368713
0.649880647659302 0.690909087657928
0.794988095760345 0.763636350631714
0.722673058509827 0.727272748947144
0.714319825172424 0.727272748947144
0.802625298500061 0.781818151473999
0.745346069335938 0.781818151473999
0.716945111751556 0.672727227210999
0.729832947254181 0.600000023841858
0.561336517333984 0.418181836605072
0.532219588756561 0.581818103790283
0.652028620243073 0.727272748947144
0.609785199165344 0.472727239131927
0.758233904838562 0.727272748947144
0.650596678256989 0.636363625526428
0.648687362670898 0.618181824684143
0.724343657493591 0.745454549789429
0.669928371906281 0.545454502105713
0.770350933074951 0.690909028053284
0.553460597991943 0.509090900421143
0.765393793582916 0.836363673210144
0.576133668422699 0.690909147262573
0.579236268997192 0.600000023841858
0.752267301082611 0.690909087657928
0.721718370914459 0.690909087657928
0.725471496582031 0.727272748947144
0.63054895401001 0.672727286815643
0.739379465579987 0.800000011920929
0.678042948246002 0.672727286815643
0.759847223758698 0.781818211078644
0.719093084335327 0.636363625526428
0.641766130924225 0.490909099578857
0.656324565410614 0.636363625526428
0.721241056919098 0.836363673210144
0.696897387504578 0.527272701263428
0.679952263832092 0.600000023841858
0.724105000495911 0.781818151473999
0.823150336742401 0.836363673210144
0.741527438163757 0.672727286815643
0.844831705093384 0.854545474052429
0.742243409156799 0.690909087657928
0.841288805007935 0.872727274894714
0.72195702791214 0.690909087657928
0.663961827754974 0.654545426368713
0.784486889839172 0.836363673210144
0.75369930267334 0.727272748947144
0.616945087909698 0.545454502105713
0.700716018676758 0.745454549789429
0.777088284492493 0.836363673210144
0.754892587661743 0.818181872367859
0.657995223999023 0.727272748947144
0.641527473926544 0.436363637447357
0.717899739742279 0.672727227210999
0.721479713916779 0.709090948104858
0.657279253005981 0.690909087657928
0.686634838581085 0.781818151473999
0.753937959671021 0.818181812763214
0.691573143005371 0.690909028053284
0.72935563325882 0.690909147262573
0.727446317672729 0.781818211078644
0.735322177410126 0.818181812763214
0.702386617660522 0.745454549789429
0.65489262342453 0.581818222999573
0.602291703224182 0.581818103790283
0.684248208999634 0.745454549789429
0.715274453163147 0.800000011920929
0.755131244659424 0.636363685131073
0.685918867588043 0.690909087657928
0.722368121147156 0.781818151473999
0.661813855171204 0.727272748947144
0.762529850006104 0.672727286815643
0.689976155757904 0.690909087657928
0.554415285587311 0.545454502105713
0.700716018676758 0.745454549789429
0.736992835998535 0.781818211078644
0.785680174827576 0.745454549789429
0.754176616668701 0.709090888500214
0.690930783748627 0.600000023841858
0.650119304656982 0.690909087657928
0.773031055927277 0.745454549789429
0.78186160326004 0.818181812763214
0.664439141750336 0.600000023841858
0.595846235752106 0.490909099578857
0.710023880004883 0.618181824684143
0.675656318664551 0.781818211078644
0.77422434091568 0.872727274894714
0.714558482170105 0.709090948104858
0.585441529750824 0.672727286815643
0.731264889240265 0.690909147262573
0.637708842754364 0.509090900421143
0.734367549419403 0.672727227210999
0.77231502532959 0.672727286815643
0.589021503925323 0.672727286815643
0.634757697582245 0.654545426368713
0.734844863414764 0.745454549789429
0.765393793582916 0.836363673210144
0.80596661567688 0.854545474052429
0.706921219825745 0.690909028053284
0.60133683681488 0.454545438289642
0.77995228767395 0.763636350631714
0.752685606479645 0.690909147262573
0.706921219825745 0.800000011920929
0.676372289657593 0.581818103790283
0.632219552993774 0.654545426368713
0.739555954933167 0.727272748947144
0.747016727924347 0.763636350631714
0.648210048675537 0.672727286815643
0.634128868579865 0.636363625526428
0.686157524585724 0.600000023841858
0.76849639415741 0.690909087657928
0.639618158340454 0.581818222999573
0.658233880996704 0.727272748947144
0.672076344490051 0.709090948104858
0.664200484752655 0.690909087657928
0.499045372009277 0.581818103790283
0.689260125160217 0.690909087657928
0.665075182914734 0.563636422157288
0.659665882587433 0.527272701263428
0.689260125160217 0.709090888500214
0.788782835006714 0.800000011920929
0.752505958080292 0.800000011920929
0.834606230258942 0.727272748947144
0.702863991260529 0.836363673210144
0.696897387504578 0.763636350631714
0.747255384922028 0.781818151473999
0.605727910995483 0.690909087657928
0.7704057097435 0.763636350631714
0.671121716499329 0.509090900421143
0.815035820007324 0.727272748947144
0.706921219825745 0.727272748947144
0.764677822589874 0.781818151473999
0.673985660076141 0.654545426368713
0.611933171749115 0.636363625526428
0.64940333366394 0.618181824684143
0.811217188835144 0.745454549789429
0.709307849407196 0.781818211078644
0.745107412338257 0.781818151473999
0.774462997913361 0.709090948104858
0.791646778583527 0.818181812763214
0.705011904239655 0.781818211078644
0.744630098342896 0.854545474052429
0.64940333366394 0.490909099578857
0.650835335254669 0.545454502105713
0.624105036258698 0.654545426368713
0.712887823581696 0.727272748947144
0.722911715507507 0.727272748947144
0.732696890830994 0.763636350631714
0.696181356906891 0.581818222999573
0.75011932849884 0.818181812763214
0.721002399921417 0.672727286815643
};
\addlegendentry{Cross-validation}
\addplot [draw=dodgerblue0143213, fill=dodgerblue0143213, mark=*, only marks,  mark size = 1pt]
table{%
x  y
% 0.752744615077972 0.853329539299011
% 0.747016727924347 0.698969542980194
% 0.815751791000366 0.748149573802948
% 0.562186658382416 0.693549573421478
% 0.738186180591583 0.740029573440552
% 0.807637214660645 0.777589559555054
% 0.685680210590363 0.766009569168091
% 0.740095436573029 0.751889526844025
% 0.705489277839661 0.699149549007416
% 0.844630062580109 0.851129531860352
% 0.816706418991089 0.881349563598633
% 0.567064464092255 0.549949526786804
% 0.615990459918976 0.667069554328918
% 0.72768497467041 0.802309572696686
% 0.818095028400421 0.83158951997757
% 0.668257772922516 0.596809566020966
% 0.657279253005981 0.541289567947388
% 0.777326941490173 0.828509569168091
% 0.852983295917511 0.812409520149231
% 0.710262537002563 0.561249554157257
% 0.673269689083099 0.735669553279877
% 0.667303085327148 0.701769530773163
% 0.630071580410004 0.572129547595978
% 0.760143220424652 0.656529545783997
% 0.714319825172424 0.709769546985626
% 0.627446293830872 0.621589541435242
% 0.615035772323608 0.619529545307159
% 0.716229140758514 0.80424952507019
% 0.705011904239655 0.659329533576965
% 0.636276841163635 0.664249539375305
% 0.731980919837952 0.715229570865631
% 0.875417649745941 0.836389541625977
% 0.63054895401001 0.695269525051117
% 0.665393769741058 0.713589549064636
% 0.712649166584015 0.632849514484406
% 0.823150336742401 0.860649526119232
% 0.74630069732666 0.669669568538666
% 0.720525085926056 0.646129548549652
% 0.677804291248322 0.650149524211884
% 0.555847227573395 0.587209522724152
% 0.676611006259918 0.530509531497955
% 0.734606206417084 0.729329526424408
% 0.819570422172546 0.854989528656006
% 0.494749426841736 0.49478954076767
% 0.755847275257111 0.750789523124695
% 0.731026232242584 0.739469528198242
% 0.635799527168274 0.511309564113617
% 0.72935563325882 0.779649555683136
% 0.587589502334595 0.628229558467865
% 0.723627686500549 0.679449558258057
% 0.687589526176453 0.609369516372681
% 0.577804267406464 0.5408895611763
% 0.608114540576935 0.534749567508698
% 0.725059688091278 0.746569573879242
% 0.595465421676636 0.547209560871124
% 0.846778035163879 0.848069548606873
% 0.704295933246613 0.587709546089172
% 0.669451057910919 0.648549556732178
% 0.750596642494202 0.708809554576874
% 0.681384265422821 0.70028954744339
% 0.630071580410004 0.630369544029236
% 0.780668258666992 0.870109558105469
% 0.870644390583038 0.84108954668045
% 0.754653930664062 0.784289538860321
% 0.72004771232605 0.580929517745972
% 0.864439129829407 0.897109568119049
% 0.69952267408371 0.725009560585022
% 0.667780458927155 0.606249570846558
% 0.794033408164978 0.758449554443359
% 0.634367525577545 0.531029522418976
% 0.64725536108017 0.699149549007416
% 0.646778047084808 0.671769559383392
% 0.573269665241241 0.615209519863129
% 0.832458257675171 0.824809551239014
% 0.778758943080902 0.721909523010254
% 0.759665846824646 0.634609520435333
% 0.706921219825745 0.651649534702301
% 0.608737170696259 0.549209535121918
% 0.819331765174866 0.797129571437836
% 0.699999988079071 0.663029551506042
% 0.707637250423431 0.622029542922974
% 0.629355609416962 0.503729522228241
% 0.742659330368042 0.765889525413513
% 0.709307849407196 0.683429539203644
% 0.893078744411469 0.896829545497894
% 0.688066840171814 0.670409560203552
% 0.583770871162415 0.507569551467896
% 0.687828183174133 0.56654953956604
% 0.796420037746429 0.854309558868408
% 0.638424813747406 0.630309522151947
% 0.583532214164734 0.444889545440674
% 0.738424837589264 0.688889563083649
% 0.641288757324219 0.704689562320709
% 0.587589502334595 0.566869556903839
% 0.577088296413422 0.607829570770264
% 0.796181380748749 0.762929558753967
% 0.591646790504456 0.53324955701828
% 0.701193332672119 0.703909516334534
% 0.813365161418915 0.888949573040009
% 0.668496429920197 0.655629515647888
% 0.683293581008911 0.705789566040039
% 0.697374701499939 0.693829536437988
% 0.648687362670898 0.5234095454216
% 0.615513145923615 0.580029547214508
% 0.498568058013916 0.443229556083679
% 0.803818643093109 0.835609555244446
% 0.69976133108139 0.710989534854889
% 0.683532238006592 0.598829567432404
% 0.702625274658203 0.663269519805908
% 0.74797135591507 0.794409573078156
% 0.730548918247223 0.69180953502655
% 0.621718406677246 0.506469547748566
% 0.602386653423309 0.533029556274414
% 0.77804297208786 0.740989565849304
% 0.63054895401001 0.680289566516876
% 0.782577574253082 0.639829516410828
% 0.7014319896698 0.648929536342621
% 0.752267301082611 0.748829543590546
% 0.846300721168518 0.869669556617737
% 0.640009522438049 0.496849536895752
% 0.795226752758026 0.764289557933807
% 0.754176616668701 0.742609560489655
% 0.742482125759125 0.6519695520401
% 0.757040560245514 0.787969529628754
% 0.724343657493591 0.767429530620575
% 0.723389029502869 0.671829521656036
% 0.752505958080292 0.704649567604065
% 0.747494041919708 0.645369529724121
% 0.748687326908112 0.706889569759369
% 0.703579962253571 0.695129573345184
% 0.712649166584015 0.635189533233643
% 0.657279253005981 0.594689548015594
% 0.785918831825256 0.707209527492523
% 0.712649166584015 0.784529566764832
% 0.775417685508728 0.723169565200806
% 0.736515522003174 0.828629553318024
% 0.670644402503967 0.612749516963959
% 0.589976131916046 0.659829556941986
% 0.758949875831604 0.772089540958405
% 0.654415249824524 0.536509573459625
% 0.744630098342896 0.767409563064575
% 0.63054895401001 0.602349519729614
% 0.670644402503967 0.558829545974731
% 0.67350834608078 0.626029551029205
% 0.77971363067627 0.769389569759369
% 0.727923631668091 0.595329523086548
% 0.710023880004883 0.656249523162842
% 0.692840099334717 0.746709525585175
% 0.797852039337158 0.821329534053802
% 0.679713606834412 0.621609568595886
% 0.756801903247833 0.68498957157135
% 0.707398593425751 0.674769520759583
% 0.625536978244781 0.713429570198059
% 0.795465409755707 0.740269541740417
% 0.643198072910309 0.589009523391724
% 0.633412897586823 0.503549516201019
% 0.750357985496521 0.760769546031952
% 0.727923631668091 0.810289561748505
% 0.702147960662842 0.627549529075623
% 0.736992835998535 0.777329564094543
% 0.708353221416473 0.62878954410553
% 0.759188532829285 0.836549520492554
% 0.742243409156799 0.752849519252777
% 0.628400981426239 0.627749562263489
% 0.695465385913849 0.65224951505661
% 0.636992812156677 0.684369564056396
% 0.634606182575226 0.584689557552338
% 0.6288782954216 0.567569553852081
% 0.788971126079559 0.833789527416229
% 0.728878259658813 0.727729558944702
% 0.644630074501038 0.681649565696716
% 0.652267277240753 0.606009542942047
% 0.752744615077972 0.60120952129364
% 0.638663470745087 0.584109544754028
% 0.77422434091568 0.788309514522552
% 0.650835335254669 0.625629544258118
% 0.768973767757416 0.73686957359314
% 0.724821031093597 0.731349527835846
% 0.7014319896698 0.769269526004791
% 0.757279217243195 0.692769527435303
% 0.711217164993286 0.507589519023895
% 0.687828183174133 0.697689533233643
% 0.664439141750336 0.598409533500671
% 0.768973767757416 0.725829541683197
% 0.677565634250641 0.690389573574066
% 0.670883059501648 0.59710955619812
% 0.765155136585236 0.757909536361694
% 0.769689738750458 0.718929529190063
% 0.691646754741669 0.643609523773193
% 0.530787587165833 0.492929518222809
% 0.703818619251251 0.713049530982971
% 0.591169476509094 0.400469541549683
% 0.802863955497742 0.758349537849426
% 0.730310261249542 0.73848956823349
% 0.638663470745087 0.628609538078308
% 0.691169440746307 0.6276895403862
% 0.518138408660889 0.532529532909393
% 0.641766130924225 0.564909517765045
% 0.747732698917389 0.856069564819336
% 0.71813839673996 0.660889565944672
% 0.698329329490662 0.67652952671051
% 0.772738099098206 0.704729557037354
% 0.648687362670898 0.602969527244568
% 0.709546566009521 0.606789529323578
% 0.723627686500549 0.840049564838409
% 0.711694538593292 0.747429549694061
% 0.72935563325882 0.637009561061859
% 0.652505993843079 0.595109522342682
% 0.788066804409027 0.699889540672302
% 0.763484477996826 0.745349526405334
% 0.581384241580963 0.469789564609528
% 0.830071628093719 0.799549520015717
% 0.619570434093475 0.601069569587708
% 0.637470185756683 0.592089533805847
% 0.702386617660522 0.670609533786774
% 0.557756543159485 0.585829555988312
% 0.725059688091278 0.684729516506195
% 0.74797135591507 0.773909568786621
% 0.593556106090546 0.634949564933777
% 0.785441517829895 0.772189557552338
% 0.708114564418793 0.718449532985687
% 0.763484477996826 0.775449514389038
% 0.789737462997437 0.692089557647705
% 0.806443929672241 0.720469534397125
% 0.830548942089081 0.832569539546967
% 0.805489242076874 0.681729555130005
% 0.573985695838928 0.41996955871582
% 0.702386617660522 0.756149530410767
% 0.793317437171936 0.684109568595886
% 0.634367525577545 0.536089539527893
% 0.838663458824158 0.845629572868347
% 0.43293559551239 0.345869541168213
% 0.610739827156067 0.605829536914825
% 0.77231502532959 0.86264955997467
% 0.738186180591583 0.688169538974762
% 0.742959439754486 0.722009539604187
% 0.738663494586945 0.674989521503448
% 0.662291169166565 0.566869556903839
% 0.653460621833801 0.60120952129364
% 0.626491665840149 0.579169571399689
% 0.796181380748749 0.770489573478699
% 0.783293545246124 0.759469568729401
% 0.655369937419891 0.672549545764923
% 0.64534604549408 0.634849548339844
% 0.719809055328369 0.745909571647644
% 0.788782835006714 0.796369552612305
% 0.641766130924225 0.607669532299042
% 0.773269712924957 0.901189565658569
% 0.610023856163025 0.60668957233429
% 0.766348421573639 0.733729541301727
% 0.740334153175354 0.730969548225403
% 0.738663494586945 0.744109570980072
% 0.769212424755096 0.593329548835754
% 0.549880683422089 0.524829566478729
% 0.584486901760101 0.538049519062042
% 0.690214812755585 0.540089547634125
% 0.75202864408493 0.680269539356232
% 0.797136008739471 0.782649517059326
% 0.76849639415741 0.667949557304382
% 0.788066804409027 0.793649554252625
% 0.812171816825867 0.846669554710388
% 0.739794671535492 0.712069571018219
% 0.667462408542633 0.631949543952942
% 0.700238645076752 0.820669531822205
% 0.74988067150116 0.753269553184509
% 0.565632462501526 0.560889542102814
% 0.764200448989868 0.775709569454193
% 0.711217164993286 0.82800954580307
% 0.67899763584137 0.577549517154694
% 0.667541742324829 0.611909568309784
% 0.687350809574127 0.751129567623138
% 0.651312649250031 0.602949559688568
% 0.663723170757294 0.680329561233521
% 0.67899763584137 0.650809526443481
% 0.786396205425262 0.733869552612305
% 0.756085932254791 0.713729560375214
% 0.668496429920197 0.570449531078339
% 0.711455821990967 0.633669555187225
% 0.708830535411835 0.638589560985565
% 0.87875896692276 0.866149544715881
% 0.706205248832703 0.599949538707733
% 0.670405745506287 0.680769562721252
% 0.74821001291275 0.76712954044342
% 0.759188532829285 0.801249563694
% 0.688305497169495 0.671689569950104
% 0.662052512168884 0.647849559783936
% 0.726491630077362 0.677949547767639
% 0.786157488822937 0.758369565010071
% 0.753460645675659 0.730129539966583
% 0.679474949836731 0.695029556751251
% 0.681861579418182 0.657329559326172
% 0.74797135591507 0.834269523620605
% 0.700954675674438 0.676469564437866
% 0.668019115924835 0.546729564666748
% 0.730787575244904 0.762889564037323
% 0.705011904239655 0.737429559230804
% 0.607398569583893 0.628569543361664
% 0.763961791992188 0.842969536781311
% 0.793317437171936 0.814889550209045
% 0.682100236415863 0.693249523639679
% 0.646778047084808 0.670729517936707
% 0.714319825172424 0.765049517154694
% 0.624492704868317 0.633289515972137
% 0.662052512168884 0.662749528884888
% 0.668257772922516 0.652909517288208
% 0.679713606834412 0.686089515686035
% 0.61933171749115 0.541329562664032
% 0.662529826164246 0.618289530277252
% 0.801145851612091 0.802769541740417
% 0.776849627494812 0.716329514980316
% 0.852267324924469 0.779749572277069
% 0.624105036258698 0.618189573287964
% 0.836038172245026 0.809389531612396
% 0.7985680103302 0.68992954492569
% 0.805489242076874 0.798429548740387
% 0.689260125160217 0.664049565792084
% 0.719331741333008 0.811789572238922
% 0.705727934837341 0.712349534034729
% 0.786157488822937 0.68856954574585
% 0.707637250423431 0.657209515571594
% 0.738186180591583 0.687929570674896
% 0.615990459918976 0.582049548625946
% 0.743198096752167 0.624089539051056
% 0.598329365253448 0.625169515609741
% 0.796181380748749 0.853109538555145
% 0.711217164993286 0.813309550285339
% 0.569212436676025 0.571269571781158
% 0.607782304286957 0.691349565982819
% 0.705966591835022 0.64790952205658
% 0.608830571174622 0.546309530735016
% 0.69570404291153 0.62904953956604
% 0.848448693752289 0.818069517612457
% 0.662291169166565 0.620849549770355
% 0.592124104499817 0.614269554615021
% 0.765632450580597 0.716049551963806
% 0.726252973079681 0.777029573917389
% 0.682100236415863 0.51634955406189
% 0.689498782157898 0.599609553813934
% 0.771360397338867 0.800249516963959
% 0.577565610408783 0.512109518051147
% 0.659427225589752 0.779109537601471
% 0.663007140159607 0.63780951499939
% 0.662291169166565 0.623929560184479
% 0.682338893413544 0.600549519062042
% 0.696897387504578 0.725369572639465
% 0.703579962253571 0.821609556674957
% 0.664916455745697 0.663829565048218
% 0.752267301082611 0.795929551124573
% 0.598329365253448 0.594869554042816
% 0.650835335254669 0.727749526500702
% 0.697374701499939 0.557109534740448
% 0.807637214660645 0.77316951751709
% 0.740095436573029 0.713409543037415
% 0.743914067745209 0.741069555282593
% 0.718615770339966 0.598429560661316
% 0.736992835998535 0.714329540729523
% 0.680906891822815 0.545329570770264
% 0.75560861825943 0.722989559173584
% 0.58128434419632 0.596569538116455
% 0.781622886657715 0.779649555683136
% 0.651789963245392 0.570689558982849
% 0.705966591835022 0.781389534473419
% 0.666825771331787 0.695269525051117
% 0.596658706665039 0.532829523086548
% 0.769928395748138 0.670109570026398
% 0.765155136585236 0.695469558238983
% 0.839379489421844 0.809349536895752
% 0.755847275257111 0.656549572944641
% 0.846778035163879 0.826949536800385
% 0.711933195590973 0.60230952501297
% 0.609546542167664 0.696509540081024
% 0.644391417503357 0.658969521522522
% 0.701909303665161 0.552729547023773
% 0.700477302074432 0.683609545230865
% 0.826968967914581 0.858189523220062
% 0.807637214660645 0.853209555149078
% 0.750835299491882 0.756089568138123
% 0.659188568592072 0.66096955537796
% 0.627446293830872 0.521489560604095
% 0.634757697582245 0.638769567012787
% 0.653460621833801 0.617169559001923
% 0.761813819408417 0.759389519691467
% 0.612171828746796 0.574709534645081
% 0.750357985496521 0.738709568977356
% 0.703818619251251 0.69782954454422
% 0.77804297208786 0.757889568805695
% 0.678758978843689 0.562509536743164
% 0.676849663257599 0.668129563331604
% 0.534844875335693 0.538309514522552
% 0.776557624340057 0.794149518013
% 0.694749414920807 0.724169552326202
% 0.713126480579376 0.556329548358917
% 0.786396205425262 0.803269565105438
% 0.725298345088959 0.682349562644958
% 0.646778047084808 0.564389526844025
% 0.862052500247955 0.886749565601349
% 0.639379501342773 0.646829545497894
% 0.77804297208786 0.713669538497925
% 0.807398557662964 0.759029567241669
% 0.734606206417084 0.608369529247284
% 0.812887847423553 0.833089530467987
% 0.653937935829163 0.614209532737732
% 0.711455821990967 0.734029531478882
% 0.6696897149086 0.713269531726837
% 0.698806703090668 0.629549562931061
% 0.726968944072723 0.702829539775848
% 0.741288781166077 0.805989563465118
% 0.741288781166077 0.644709527492523
% 0.679952263832092 0.743149518966675
% 0.786873519420624 0.668129563331604
% 0.63078761100769 0.620669543743134
% 0.65680193901062 0.594989538192749
% 0.741227030754089 0.80890953540802
% 0.753460645675659 0.766169548034668
% 0.67701119184494 0.658109545707703
% 0.726014316082001 0.688709557056427
% 0.629832923412323 0.585369527339935
% 0.713603794574738 0.770489573478699
% 0.665393769741058 0.630549550056458
% 0.702147960662842 0.752709567546844
% 0.661813855171204 0.697689533233643
% 0.600000023841858 0.655349552631378
% 0.770112216472626 0.865469515323639
% 0.705727934837341 0.742529571056366
% 0.655847251415253 0.694429516792297
% 0.723150372505188 0.685869514942169
% 0.688544154167175 0.687309563159943
% 0.686157524585724 0.613689541816711
% 0.835560858249664 0.803529560565948
% 0.713365137577057 0.603949546813965
% 0.859665870666504 0.852949559688568
% 0.762529850006104 0.705449521541595
% 0.725537002086639 0.832769572734833
% 0.820286393165588 0.699249565601349
% 0.715274453163147 0.771509528160095
% 0.74821001291275 0.695489525794983
% 0.635560870170593 0.49528956413269
% 0.829832911491394 0.781669557094574
% 0.765632450580597 0.846489548683167
% 0.661575198173523 0.66096955537796
% 0.665155112743378 0.680749535560608
% 0.790453433990479 0.82394951581955
% 0.80047732591629 0.849989533424377
% 0.797852039337158 0.734649538993835
% 0.631503582000732 0.565029561519623
% 0.780429601669312 0.723009526729584
% 0.714797139167786 0.622189521789551
% 0.764677822589874 0.745829522609711
% 0.619570434093475 0.622949540615082
% 0.640095472335815 0.629649519920349
% 0.679474949836731 0.574989557266235
% 0.719331741333008 0.750609517097473
% 0.6978520154953 0.57256954908371
% 0.67732697725296 0.494609534740448
% 0.756563246250153 0.686749517917633
% 0.702863991260529 0.673029541969299
% 0.666109800338745 0.706649541854858
% 0.614319801330566 0.496229529380798
% 0.663484513759613 0.677749514579773
% 0.764382898807526 0.726009547710419
% 0.663484513759613 0.613969564437866
% 0.742959439754486 0.691769540309906
% 0.760620534420013 0.791289567947388
% 0.728878259658813 0.743089556694031
% 0.740334153175354 0.714569568634033
% 0.76849639415741 0.691609561443329
% 0.832219541072845 0.789389550685883
% 0.741050124168396 0.775309562683105
% 0.724821031093597 0.799969553947449
% 0.732935547828674 0.686569571495056
% 0.664677798748016 0.666609525680542
% 0.732458233833313 0.813149571418762
% 0.776372313499451 0.751029551029205
% 0.679952263832092 0.568969547748566
% 0.706682562828064 0.727729558944702
% 0.788782835006714 0.841789543628693
% 0.597852051258087 0.440369546413422
% 0.668973743915558 0.708489537239075
% 0.685441553592682 0.563889563083649
% 0.730071604251862 0.73764955997467
% 0.644868731498718 0.576789557933807
% 0.732935547828674 0.71692955493927
% 0.602386653423309 0.476729571819305
% 0.831224620342255 0.778429567813873
% 0.77995228767395 0.785169541835785
% 0.75560861825943 0.763909518718719
% 0.613126516342163 0.764709532260895
% 0.796897351741791 0.659709572792053
% 0.763007164001465 0.712909519672394
% 0.668257772922516 0.593789517879486
% 0.692124128341675 0.797049522399902
% 0.777088284492493 0.707049548625946
% 0.77971363067627 0.730569541454315
% 0.715035796165466 0.65526956319809
% 0.641288757324219 0.701589524745941
% 0.654415249824524 0.704489529132843
% 0.726014316082001 0.693129539489746
% 0.745107412338257 0.741869568824768
% 0.677565634250641 0.650749564170837
% 0.754892587661743 0.74206954240799
% 0.660143196582794 0.642469525337219

0.795942723751068 0.768249571323395
0.626253008842468 0.64298951625824
0.698806703090668 0.60858952999115
0.566587090492249 0.486649572849274
0.6696897149086 0.660929560661316
0.628162264823914 0.551469564437866
0.734844863414764 0.732349514961243
0.571360409259796 0.574249565601349
0.742243409156799 0.703729569911957
0.717422425746918 0.675649523735046
0.644152760505676 0.704069554805756
0.719331741333008 0.743829548358917
0.759188532829285 0.774429559707642
0.752267301082611 0.749729573726654
0.591169476509094 0.540949523448944
0.676849663257599 0.641449570655823
0.642720758914948 0.645409524440765
0.710978507995605 0.720089554786682
0.760381877422333 0.691409528255463
0.63054895401001 0.494669556617737
0.59689736366272 0.617009520530701
0.672076344490051 0.659749567508698
0.719093084335327 0.660309553146362
0.830548942089081 0.794769525527954
0.783480525016785 0.740369558334351
0.727923631668091 0.739389538764954
0.541050136089325 0.552149534225464
0.719331741333008 0.713989555835724
0.701193332672119 0.676789522171021
0.620047748088837 0.609089553356171
0.77231502532959 0.764589548110962
0.811217188835144 0.886009573936462
0.755369901657104 0.725849568843842
0.693556070327759 0.608129560947418
0.605966567993164 0.607289552688599
0.624343693256378 0.578749537467957
0.821479737758636 0.782049536705017
0.852028667926788 0.792209565639496
0.751253306865692 0.695809543132782
0.675656318664551 0.579469561576843
0.813365161418915 0.830049514770508
0.827923655509949 0.875989556312561
0.74797135591507 0.661069571971893
0.465393781661987 0.491289556026459
0.792124092578888 0.776149570941925
0.815513134002686 0.756889522075653
0.661575198173523 0.629229545593262
0.639618158340454 0.712249517440796
0.837708830833435 0.843809545040131
0.633651554584503 0.47186952829361
0.66865599155426 0.589349567890167
0.732458233833313 0.779309570789337
0.584725558757782 0.597189545631409
0.484248220920563 0.391329526901245
0.709238469600677 0.635029554367065
0.432219564914703 0.416069507598877
0.742720782756805 0.782889544963837
0.700644552707672 0.707489550113678
0.733651578426361 0.64762955904007
0.568019092082977 0.455809533596039
0.635560870170593 0.598649561405182
0.795942723751068 0.721709549427032
0.763245820999146 0.65442955493927
0.635560870170593 0.645289540290833
0.671360373497009 0.55534952878952
0.6978520154953 0.656829535961151
0.734367549419403 0.690889537334442
0.789976119995117 0.738709568977356
0.859188556671143 0.866529524326324
0.72028636932373 0.761969566345215
0.68114560842514 0.678829550743103
0.604295969009399 0.641689538955688
0.775417685508728 0.718189537525177
0.752744615077972 0.753929555416107
0.577804267406464 0.450229525566101
0.768735110759735 0.820729553699493
0.584725558757782 0.519169569015503
0.687753617763519 0.602749526500702
0.732696890830994 0.757429540157318
0.632935583591461 0.593689560890198
0.767303109169006 0.856029570102692
0.691169440746307 0.7526695728302
0.754892587661743 0.652969539165497
0.809546530246735 0.759469568729401
0.753221929073334 0.706809520721436
0.656324565410614 0.670669555664062
0.650596678256989 0.633609533309937
0.67923629283905 0.635389566421509
0.618854403495789 0.677049517631531
0.730071604251862 0.830069541931152
0.640572786331177 0.621109545230865
0.615751802921295 0.582389533519745
0.708591878414154 0.668809533119202
0.715990424156189 0.594289541244507
0.816229104995728 0.812669515609741
0.789976119995117 0.782849550247192
0.678042948246002 0.609309554100037
0.82291167974472 0.763349533081055
0.713365137577057 0.780869543552399
0.792124092578888 0.759009540081024
0.656085908412933 0.734989523887634
0.671360373497009 0.708349525928497
0.742243409156799 0.782509565353394
0.673985660076141 0.719809532165527
0.772553682327271 0.715549528598785
0.739379465579987 0.732709527015686
0.685202836990356 0.603329539299011
0.612649142742157 0.66478955745697
0.801909327507019 0.82334953546524
0.672076344490051 0.671589553356171
0.774462997913361 0.817089557647705
0.736754179000854 0.766969561576843
0.790214776992798 0.815749526023865
0.787828147411346 0.687309563159943
0.704773247241974 0.738709568977356
0.804534614086151 0.804089546203613
0.824343681335449 0.870489537715912
0.578997611999512 0.4680295586586
0.812887847423553 0.787869572639465
0.716467797756195 0.719489514827728
0.763666749000549 0.756369531154633
0.590214788913727 0.532109558582306
0.750596642494202 0.813229560852051
0.723627686500549 0.724669516086578
0.569689750671387 0.575749516487122
0.706205248832703 0.69670957326889
0.5929816365242 0.561249554157257
0.584725558757782 0.661969542503357
0.759904563426971 0.758949518203735
0.711694538593292 0.674929559230804
0.796181380748749 0.838149547576904
0.732219576835632 0.717569530010223
0.657995223999023 0.676869571208954
0.64940333366394 0.61892956495285
0.754415273666382 0.811909556388855
0.583532214164734 0.517889559268951
0.714967787265778 0.64050954580307
0.738663494586945 0.688909530639648
0.752267301082611 0.767229557037354
0.624582350254059 0.627469539642334
0.712887823581696 0.691189527511597
0.636276841163635 0.613149523735046
0.736276865005493 0.829929530620575
0.606682598590851 0.561489522457123
0.746539354324341 0.705029547214508
0.713842511177063 0.622889518737793
0.630071580410004 0.551629543304443
0.788066804409027 0.774809539318085
0.698568046092987 0.589769542217255
0.665393769741058 0.701269567012787
0.739140808582306 0.826469540596008
0.72577565908432 0.659189522266388
0.715513110160828 0.804069519042969
0.728162288665771 0.656209528446198
0.801431953907013 0.790949523448944
0.863961815834045 0.822329521179199
0.703818619251251 0.724449515342712
0.715274453163147 0.702349543571472
0.670405745506287 0.698869526386261
0.786157488822937 0.682769536972046
0.764200448989868 0.752269566059113
0.704295933246613 0.67354953289032
0.820047736167908 0.818149566650391
0.655369937419891 0.632449567317963
0.631264925003052 0.511129558086395
0.724582314491272 0.67542952299118
0.65298330783844 0.565389573574066
0.72768497467041 0.660929560661316
0.57852029800415 0.535349547863007
0.670167088508606 0.60774952173233
0.77804297208786 0.799989521503448
0.801909327507019 0.736529529094696
0.672553718090057 0.654269516468048
0.617183744907379 0.678549528121948
0.632219552993774 0.581809520721436
0.69403338432312 0.832249522209167
0.717661082744598 0.782109558582306
0.715274453163147 0.656849563121796
0.63054895401001 0.635189533233643
0.647971332073212 0.599649548530579
0.67159903049469 0.740309536457062
0.834606230258942 0.869409561157227
0.752744615077972 0.71718955039978
0.708353221416473 0.702589571475983
0.799045324325562 0.707549571990967
0.705727934837341 0.719229519367218
0.736515522003174 0.679229557514191
0.664916455745697 0.689629554748535
0.745107412338257 0.77916955947876
0.730548918247223 0.675869524478912
0.662291169166565 0.505649566650391
0.677804291248322 0.640689551830292
0.815035820007324 0.72892951965332
0.789976119995117 0.739549517631531
0.619570434093475 0.599349558353424
0.859665870666504 0.868309557437897
0.751312673091888 0.717889547348022
0.638424813747406 0.632209539413452
0.540572822093964 0.500149548053741
0.887112200260162 0.862509548664093
0.752744615077972 0.627969563007355
0.674463033676147 0.622829556465149
0.754653930664062 0.711649537086487
0.725537002086639 0.767929553985596
0.541288793087006 0.503989517688751
0.537708818912506 0.497049570083618
0.747016727924347 0.820289552211761
0.73150360584259 0.644009530544281
0.719331741333008 0.661009550094604
0.82076370716095 0.857429563999176
0.710739850997925 0.717329561710358
0.623627662658691 0.563749551773071
0.666507542133331 0.537789523601532
0.706205248832703 0.680469572544098
0.745107412338257 0.732849538326263
0.696897387504578 0.749629557132721
0.80066841840744 0.779469549655914
0.729832947254181 0.708929538726807
0.853425621986389 0.8462895154953
0.70334130525589 0.730069518089294
0.647971332073212 0.646669566631317
0.553937971591949 0.480409562587738
0.816706418991089 0.725749552249908
0.694510757923126 0.716709554195404
0.77971363067627 0.69316953420639
0.661575198173523 0.644989550113678
0.698329329490662 0.719849526882172
0.729116916656494 0.698709547519684
0.721002399921417 0.625029563903809
0.661575198173523 0.651909530162811
0.759904563426971 0.773349523544312
0.756563246250153 0.763029515743256
0.736515522003174 0.628669559955597
0.700716018676758 0.521729528903961
0.793317437171936 0.885769546031952
0.622195720672607 0.487189531326294
0.715751767158508 0.832369565963745
0.692124128341675 0.663389563560486
0.760859191417694 0.636829555034637
0.813126504421234 0.851949572563171
0.647732675075531 0.595429539680481
0.662768483161926 0.715749561786652
0.610262513160706 0.537009537220001
0.737947523593903 0.689909517765045
0.714081168174744 0.640489518642426
0.683054864406586 0.719349563121796
0.702625274658203 0.673449516296387
0.753937959671021 0.754129528999329
0.607637226581573 0.52806955575943
0.82267302274704 0.824749529361725
0.712410509586334 0.728069543838501
0.679713606834412 0.654069542884827
0.708830535411835 0.626949548721313
0.734367549419403 0.650269567966461
0.748687326908112 0.601929545402527
0.705727934837341 0.721109569072723
0.805011928081512 0.734369516372681
0.714558482170105 0.702469527721405
0.668496429920197 0.482109546661377
0.688066840171814 0.571889519691467
0.676056325435638 0.603789567947388
0.756801903247833 0.735089540481567
0.798281192779541 0.810189545154572
0.78944855928421 0.752209544181824
0.591408133506775 0.556629538536072
0.654415249824524 0.60502952337265
0.601431965827942 0.631029546260834
0.764200448989868 0.761189520359039
0.853460609912872 0.853109538555145
0.780906915664673 0.698369562625885
0.744152724742889 0.794589519500732
0.590930759906769 0.465249538421631
0.775178968906403 0.750249564647675
0.730548918247223 0.738749563694
0.632935583591461 0.479409515857697
0.698329329490662 0.739789545536041
0.661575198173523 0.695829570293427
0.806921243667603 0.739069521427155
0.731026232242584 0.671769559383392
0.660381853580475 0.513529539108276
0.742004752159119 0.707349538803101
0.716706454753876 0.721569538116455
0.734367549419403 0.750329554080963
0.586157500743866 0.619289517402649
0.75178998708725 0.788549542427063
0.70334130525589 0.630249559879303
0.67923629283905 0.663069546222687
0.710023880004883 0.677769541740417
0.758711218833923 0.745609521865845
0.631742238998413 0.552649557590485
0.795226752758026 0.705869555473328
0.765393793582916 0.70902955532074
0.64558470249176 0.598709523677826
0.693078756332397 0.732689559459686
0.659427225589752 0.793709516525269
0.657995223999023 0.787869572639465
0.753460645675659 0.614649534225464
0.602386653423309 0.542969524860382
0.656242549419403 0.642609536647797
0.750357985496521 0.778809547424316
0.682338893413544 0.659809529781342
0.700238645076752 0.65714955329895
0.676611006259918 0.76388955116272
0.639379501342773 0.681809544563293
0.663484513759613 0.633789539337158
0.660859167575836 0.622189521789551
0.668973743915558 0.634909570217133
0.759904563426971 0.74420952796936
0.719809055328369 0.681809544563293
0.55597996711731 0.596629559993744
0.710262537002563 0.718449532985687
0.772792339324951 0.769609570503235
0.733412861824036 0.642109572887421
0.682338893413544 0.628929555416107
0.64534604549408 0.574929535388947
0.704773247241974 0.727769553661346
0.72577565908432 0.746909558773041
0.594749391078949 0.577129542827606
0.710262537002563 0.647189557552338
0.732935547828674 0.814949572086334
0.602863967418671 0.674809515476227
0.819331765174866 0.833989560604095
0.740811467170715 0.627569556236267
0.708591878414154 0.69834953546524
0.625536978244781 0.643169522285461
0.743436753749847 0.628809571266174
0.658711194992065 0.601149559020996
0.732219576835632 0.661489546298981
0.697136044502258 0.627909541130066
0.683770895004272 0.601929545402527
0.474701642990112 0.551789522171021
0.832935571670532 0.841889560222626
0.671121716499329 0.644529521465302
0.597852051258087 0.514729559421539
0.777088284492493 0.767429530620575
0.52792364358902 0.448889553546906
0.659584641456604 0.662049531936646
0.742482125759125 0.687129557132721
0.842720746994019 0.856209516525269
0.711455821990967 0.558549523353577
0.546908557415009 0.638089537620544
0.561470508575439 0.412089586257935
0.712887823581696 0.619969546794891
0.839618146419525 0.820529520511627
0.703102648258209 0.7319495677948
0.772553682327271 0.732109546661377
0.683770895004272 0.576289534568787
0.789021492004395 0.73714953660965
0.796181380748749 0.796369552612305
0.654415249824524 0.727489531040192
0.649880647659302 0.550269544124603
0.794988095760345 0.737529516220093
0.722673058509827 0.692189514636993
0.714319825172424 0.731049537658691
0.802625298500061 0.779509544372559
0.745346069335938 0.797809541225433
0.716945111751556 0.6380495429039
0.729832947254181 0.580289542675018
0.561336517333984 0.380829572677612
0.532219588756561 0.593689560890198
0.652028620243073 0.698329567909241
0.609785199165344 0.538809537887573
0.758233904838562 0.750829517841339
0.650596678256989 0.657649517059326
0.648687362670898 0.612749516963959
0.724343657493591 0.705269515514374
0.669928371906281 0.600749552249908
0.770350933074951 0.681029558181763
0.553460597991943 0.504289567470551
0.765393793582916 0.803669571876526
0.576133668422699 0.654229521751404
0.579236268997192 0.516989529132843
0.752267301082611 0.750269532203674
0.721718370914459 0.698729515075684
0.725471496582031 0.724989533424377
0.63054895401001 0.605809569358826
0.739379465579987 0.762669563293457
0.678042948246002 0.658849537372589
0.759847223758698 0.757949531078339
0.719093084335327 0.696349561214447
0.641766130924225 0.569569528102875
0.656324565410614 0.615469515323639
0.721241056919098 0.795749545097351
0.696897387504578 0.582609534263611
0.679952263832092 0.643189549446106
0.724105000495911 0.760629534721375
0.823150336742401 0.851109564304352
0.741527438163757 0.720949530601501
0.844831705093384 0.85994952917099
0.742243409156799 0.676789522171021
0.841288805007935 0.818229556083679
0.72195702791214 0.719949543476105
0.663961827754974 0.596609532833099
0.784486889839172 0.814389526844025
0.75369930267334 0.749309539794922
0.616945087909698 0.498529553413391
0.700716018676758 0.766129553318024
0.777088284492493 0.772029519081116
0.754892587661743 0.79854953289032
0.657995223999023 0.677669525146484
0.641527473926544 0.607929527759552
0.717899739742279 0.709529519081116
0.721479713916779 0.685449540615082
0.657279253005981 0.637489557266235
0.686634838581085 0.751509547233582
0.753937959671021 0.819929540157318
0.691573143005371 0.716609537601471
0.72935563325882 0.687029540538788
0.727446317672729 0.737069547176361
0.735322177410126 0.818429529666901
0.702386617660522 0.752909541130066
0.65489262342453 0.552029550075531
0.602291703224182 0.494589567184448
0.684248208999634 0.664469540119171
0.715274453163147 0.740189552307129
0.755131244659424 0.680329561233521
0.685918867588043 0.680989563465118
0.722368121147156 0.775169551372528
0.661813855171204 0.72950953245163
0.762529850006104 0.697069525718689
0.689976155757904 0.595829546451569
0.554415285587311 0.516089558601379
0.700716018676758 0.677269518375397
0.736992835998535 0.76798951625824
0.785680174827576 0.726749539375305
0.754176616668701 0.700209558010101
0.690930783748627 0.577289521694183
0.650119304656982 0.675109565258026
0.773031055927277 0.793809533119202
0.78186160326004 0.791849553585052
0.664439141750336 0.621809542179108
0.595846235752106 0.449429571628571
0.710023880004883 0.63532954454422
0.675656318664551 0.70030951499939
0.77422434091568 0.776169538497925
0.714558482170105 0.69316953420639
0.585441529750824 0.533629536628723
0.731264889240265 0.633229553699493
0.637708842754364 0.548729538917542
0.734367549419403 0.692809522151947
0.77231502532959 0.641809523105621
0.589021503925323 0.568829536437988
0.634757697582245 0.639389514923096
0.734844863414764 0.726229548454285
0.765393793582916 0.828469514846802
0.80596661567688 0.844889521598816
0.706921219825745 0.706749558448792
0.60133683681488 0.500689566135406
0.77995228767395 0.684509515762329
0.752685606479645 0.708229541778564
0.706921219825745 0.70462954044342
0.676372289657593 0.513949573040009
0.632219552993774 0.572969555854797
0.739555954933167 0.648009538650513
0.747016727924347 0.728909552097321
0.648210048675537 0.617029547691345
0.634128868579865 0.552209556102753
0.686157524585724 0.714789569377899
0.76849639415741 0.677649557590485
0.639618158340454 0.555329561233521
0.658233880996704 0.704589545726776
0.672076344490051 0.655989527702332
0.664200484752655 0.708229541778564
0.499045372009277 0.519129514694214
0.689260125160217 0.690869569778442
0.665075182914734 0.523569524288177
0.659665882587433 0.679009556770325
0.689260125160217 0.783609569072723
0.788782835006714 0.801129519939423
0.752505958080292 0.796769559383392
0.834606230258942 0.718449532985687
0.702863991260529 0.830269515514374
0.696897387504578 0.731749534606934
0.747255384922028 0.805629551410675
0.605727910995483 0.596689522266388
0.7704057097435 0.761529564857483
0.671121716499329 0.509949564933777
0.815035820007324 0.700729548931122
0.706921219825745 0.685829520225525
0.764677822589874 0.758109569549561
0.673985660076141 0.691129565238953
0.611933171749115 0.547989547252655
0.64940333366394 0.571809530258179
0.811217188835144 0.753989517688751
0.709307849407196 0.796169519424438
0.745107412338257 0.740729570388794
0.774462997913361 0.666129529476166
0.791646778583527 0.830929517745972
0.705011904239655 0.738389551639557
0.744630098342896 0.801249563694
0.64940333366394 0.559449553489685
0.650835335254669 0.568409562110901
0.624105036258698 0.676909565925598
0.712887823581696 0.651829540729523
0.722911715507507 0.721729516983032
0.732696890830994 0.746269524097443
0.696181356906891 0.587969541549683
0.75011932849884 0.78486955165863
0.721002399921417 0.709829568862915
};
\addlegendentry{Ours (unbiased)}
\addplot [thick, black, dashed]
table {%
0 0
1 1
};
%\addlegendentry{y=x}
\end{axis}

\end{tikzpicture}



==> tikz/lemma1_2ways.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={number of samples per class},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ymajorgrids,
ymin=-330.127980452481, ymax=4388.97131008107,
ytick style={color=black}
]
\addplot [draw=dodgerblue0143213, fill=dodgerblue0143213, mark=*, only marks]
table{%
x  y
1 38.2048873901367
2 88.5295562744141
3 141.928634643555
4 201.904525756836
5 278.678985595703
6 351.559112548828
7 414.934967041016
8 484.972778320312
9 559.335571289062
10 633.683654785156
11 705.676330566406
12 792.9677734375
13 874.937194824219
14 944.045837402344
15 1032.70178222656
16 1142.24255371094
17 1241.72265625
18 1316.5810546875
19 1399.20727539062
20 1468.65698242188
21 1560.83959960938
22 1666.53784179688
23 1757.98999023438
24 1866.22106933594
25 1944.83215332031
26 1970.57861328125
27 2025.49133300781
28 2138.89672851562
29 2231.4990234375
30 2371.50170898438
31 2434.36596679688
32 2534.07690429688
33 2593.15502929688
34 2665.14086914062
35 2768.64501953125
36 2849.84692382812
37 3000.0859375
38 2993.666015625
39 3086.755859375
40 3253.287109375
41 3318.21606445312
42 3416.4560546875
43 3538.5517578125
44 3567.04418945312
45 3692.81689453125
46 3812.61767578125
47 3901.2333984375
48 3976.5380859375
49 4107.2578125
50 4174.466796875
};
\addlegendentry{$\frac{1}{\left|P_e-\hat{P}_e\right|^2}$}
\addplot [ultra thick, red]
table {%
1 -115.62346724641
2 -29.8175424271822
3 55.9883823920458
4 141.794307211274
5 227.600232030502
6 313.40615684973
7 399.212081668958
8 485.018006488186
9 570.823931307414
10 656.629856126642
11 742.43578094587
12 828.241705765098
13 914.047630584326
14 999.853555403554
15 1085.65948022278
16 1171.46540504201
17 1257.27132986124
18 1343.07725468047
19 1428.88317949969
20 1514.68910431892
21 1600.49502913815
22 1686.30095395738
23 1772.10687877661
24 1857.91280359583
25 1943.71872841506
26 2029.52465323429
27 2115.33057805352
28 2201.13650287275
29 2286.94242769197
30 2372.7483525112
31 2458.55427733043
32 2544.36020214966
33 2630.16612696889
34 2715.97205178811
35 2801.77797660734
36 2887.58390142657
37 2973.3898262458
38 3059.19575106503
39 3145.00167588425
40 3230.80760070348
41 3316.61352552271
42 3402.41945034194
43 3488.22537516117
44 3574.0312999804
45 3659.83722479962
46 3745.64314961885
47 3831.44907443808
48 3917.25499925731
49 4003.06092407654
50 4088.86684889576
};
\end{axis}

\end{tikzpicture}



==> tikz/lemma1_5ways.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={number of samples per class},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ymajorgrids,
ymin=-152.265233156868, ymax=6458.19541509307,
ytick style={color=black}
]
\addplot [draw=dodgerblue0143213, fill=dodgerblue0143213, mark=*, only marks]
table{%
x  y
1 148.210250854492
2 245.667602539062
3 363.009338378906
4 468.463073730469
5 604.975769042969
6 715.122680664062
7 820.6953125
8 930.604675292969
9 1042.44909667969
10 1164.90466308594
11 1284.3896484375
12 1428.98449707031
13 1572.91979980469
14 1688.51110839844
15 1839.705078125
16 2002.13146972656
17 2161.39965820312
18 2278.2294921875
19 2381.51098632812
20 2538.63598632812
21 2696.12841796875
22 2816.71166992188
23 2931.47778320312
24 3102.71850585938
25 3192.09130859375
26 3321.86840820312
27 3426.45092773438
28 3577.93286132812
29 3621.33618164062
30 3729.17456054688
31 3869.93383789062
32 3991.37426757812
33 4175.576171875
34 4296.0068359375
35 4385.61328125
36 4555.80322265625
37 4591.1572265625
38 4727.36865234375
39 4813.341796875
40 4949.76171875
41 5060.3173828125
42 5166.84326171875
43 5262.619140625
44 5341.39306640625
45 5599.59521484375
46 5581.94189453125
47 5708.3408203125
48 5790.7626953125
49 5805.2939453125
50 5982.9462890625
};
\addlegendentry{$\frac{1}{\left|P_e-\hat{P}_e\right|^2}$}
\addplot [ultra thick, red]
table {%
1 152.376138284159
2 274.934174871864
3 397.492211459569
4 520.050248047274
5 642.608284634979
6 765.166321222684
7 887.724357810389
8 1010.28239439809
9 1132.8404309858
10 1255.3984675735
11 1377.95650416121
12 1500.51454074891
13 1623.07257733662
14 1745.63061392432
15 1868.18865051203
16 1990.74668709973
17 2113.30472368744
18 2235.86276027514
19 2358.42079686285
20 2480.97883345055
21 2603.53687003826
22 2726.09490662596
23 2848.65294321367
24 2971.21097980137
25 3093.76901638908
26 3216.32705297678
27 3338.88508956449
28 3461.44312615219
29 3584.0011627399
30 3706.5591993276
31 3829.11723591531
32 3951.67527250301
33 4074.23330909072
34 4196.79134567842
35 4319.34938226613
36 4441.90741885383
37 4564.46545544154
38 4687.02349202924
39 4809.58152861695
40 4932.13956520465
41 5054.69760179236
42 5177.25563838006
43 5299.81367496777
44 5422.37171155547
45 5544.92974814318
46 5667.48778473088
47 5790.04582131859
48 5912.60385790629
49 6035.161894494
50 6157.7199310817
};
%\addlegendentry{$y=22.55k+29.81$}
\end{axis}

\end{tikzpicture}



==> tikz/miniimagenet_test_scatter.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={True accuracy},
xmajorgrids,
xmin=0.7, xmax=0.99,
xtick style={color=black},
y grid style={lightgray203},
ylabel={Predicted accuracy},
ymajorgrids,
ymin=0.65, ymax=1.02,
ytick style={color=black}
]
\addplot [draw=tomato2527948, fill=tomato2527948, mark=*, only marks, mark size = 1pt]
table{%
x  y
0.827372252941132 0.854545474052429
0.876277387142181 0.890909075737
0.82262772321701 0.909090936183929
0.918978095054626 0.981818199157715
0.875912427902222 0.872727274894714
0.881021916866302 0.890909075737
0.858394145965576 0.854545474052429
0.878832101821899 0.890909075737
0.928467154502869 0.909090936183929
0.891970813274384 0.836363673210144
0.870073020458221 0.909090936183929
0.912773728370667 0.872727274894714
0.908759117126465 0.9454545378685
0.897810220718384 0.763636350631714
0.858394145965576 0.818181812763214
0.854379534721375 0.890909075737
0.911678850650787 0.890909075737
0.897445261478424 0.909090936183929
0.795255482196808 0.800000011920929
0.857299268245697 0.745454549789429
0.904014587402344 0.890909075737
0.80510950088501 0.709090948104858
0.881021916866302 0.909090936183929
0.844160556793213 0.745454549789429
0.889051079750061 0.854545474052429
0.824087619781494 0.800000011920929
0.820073008537292 0.781818211078644
0.840510964393616 0.890909075737
0.898905098438263 0.909090936183929
0.922627747058868 0.872727274894714
0.879197061061859 0.909090936183929
0.853649616241455 0.745454549789429
0.839781045913696 0.909090936183929
0.891240894794464 0.890909075737
0.925547420978546 0.836363673210144
0.85985404253006 0.854545474052429
0.837226271629333 0.9454545378685
0.906204402446747 0.872727274894714
0.781751811504364 0.818181812763214
0.901094913482666 0.872727274894714
0.901824831962585 0.890909075737
0.902189791202545 0.909090936183929
0.850364983081818 0.909090936183929
0.852189779281616 0.800000011920929
0.863503634929657 0.836363673210144
0.821167886257172 0.836363673210144
0.875182509422302 0.872727274894714
0.843065679073334 0.818181812763214
0.853649616241455 0.872727274894714
0.917883217334747 0.927272737026215
0.847810208797455 0.890909075737
0.887591242790222 0.818181812763214
0.845620453357697 0.854545474052429
0.840510964393616 0.890909075737
0.905474424362183 0.909090936183929
0.923357665538788 0.9454545378685
0.928467154502869 0.890909075737
0.938321173191071 0.9454545378685
0.887226283550262 0.890909075737
0.895985424518585 0.872727274894714
0.909124076366425 0.909090936183929
0.88394159078598 0.854545474052429
0.838686108589172 0.854545474052429
0.897445261478424 0.872727274894714
0.853284657001495 0.854545474052429
0.887591242790222 0.854545474052429
0.880291998386383 0.818181812763214
0.843065679073334 0.818181812763214
0.88394159078598 0.854545474052429
0.904744505882263 0.981818199157715
0.810218989849091 0.781818211078644
0.897080302238464 0.872727274894714
0.854379534721375 0.800000011920929
0.874817490577698 0.836363673210144
0.93321168422699 0.854545474052429
0.917883217334747 0.909090936183929
0.835036516189575 0.818181812763214
0.843430638313293 0.836363613605499
0.905474424362183 0.890909075737
0.934671521186829 0.981818199157715
0.901459872722626 0.909090936183929
0.832116782665253 0.818181812763214
0.907299280166626 0.909090936183929
0.917153298854828 0.890909075737
0.929926991462708 1
0.896715342998505 0.872727274894714
0.885401487350464 0.9454545378685
0.909489035606384 0.927272737026215
0.834671556949615 0.854545474052429
0.898905098438263 0.872727274894714
0.915328443050385 0.927272737026215
0.832116782665253 0.836363673210144
0.825912415981293 0.800000011920929
0.831386864185333 0.745454549789429
0.87773722410202 0.981818199157715
0.868613123893738 0.800000011920929
0.910583913326263 0.909090936183929
0.914598524570465 0.872727274894714
0.912773728370667 0.927272737026215
0.905109465122223 0.872727274894714
0.927737236022949 0.927272737026215
0.866423368453979 0.890909075737
0.863503634929657 0.854545474052429
0.936131358146667 0.9454545378685
0.883211672306061 0.909090936183929
0.897810220718384 0.872727274894714
0.894525527954102 0.909090936183929
0.930291950702667 0.909090936183929
0.879926979541779 0.854545474052429
0.908394157886505 0.909090936183929
0.914963483810425 0.909090936183929
0.845985412597656 0.872727274894714
0.859124064445496 0.909090936183929
0.905109465122223 0.909090936183929
0.849635064601898 0.781818211078644
0.885036468505859 0.9454545378685
0.830291986465454 0.836363673210144
0.905839443206787 0.909090936183929
0.929197072982788 0.909090936183929
0.903284668922424 0.818181812763214
0.915693402290344 0.927272737026215
0.800729930400848 0.800000011920929
0.80437958240509 0.890909075737
0.834671556949615 0.872727274894714
0.93284672498703 0.9454545378685
0.878832101821899 0.927272737026215
0.82335764169693 0.872727274894714
0.885766446590424 0.872727274894714
0.795255482196808 0.800000011920929
0.88978099822998 0.909090936183929
0.909124076366425 0.890909075737
0.867153286933899 0.800000011920929
0.863868594169617 0.818181812763214
0.850000023841858 0.872727274894714
0.909124076366425 0.9454545378685
0.846715331077576 0.836363673210144
0.862043797969818 0.781818211078644
0.931751847267151 0.963636338710785
0.908759117126465 0.854545474052429
0.787226259708405 0.818181812763214
0.889051079750061 0.981818199157715
0.900729954242706 0.872727274894714
0.920437932014465 0.818181812763214
0.905109465122223 0.872727274894714
0.859489023685455 0.818181812763214
0.821167886257172 0.854545474052429
0.880291998386383 0.909090936183929
0.893430650234222 0.800000011920929
0.902554750442505 0.963636338710785
0.887226283550262 0.927272737026215
0.892700731754303 0.963636338710785
0.877372264862061 0.927272737026215
0.891240894794464 0.927272737026215
0.859489023685455 0.872727274894714
0.87810218334198 0.909090876579285
0.856934309005737 0.763636350631714
0.876642346382141 0.854545474052429
0.818613111972809 0.890909075737
0.727372288703918 0.763636350631714
0.752919733524323 0.745454549789429
0.901824831962585 0.890909075737
0.917883217334747 0.909090936183929
0.893065690994263 0.800000011920929
0.845620453357697 0.927272737026215
0.905109465122223 0.909090876579285
0.925912380218506 0.927272737026215
0.838321149349213 0.800000011920929
0.904014587402344 0.854545474052429
0.929926991462708 0.909090936183929
0.809854030609131 0.800000011920929
0.874087572097778 0.909090936183929
0.833941578865051 0.9454545378685
0.891970813274384 0.872727274894714
0.87810218334198 0.890909075737
0.901824831962585 0.9454545378685
0.893430650234222 0.909090936183929
0.841605842113495 0.854545474052429
0.889051079750061 0.9454545378685
0.881021916866302 0.890909075737
0.864598512649536 0.890909075737
0.8653284907341 0.9454545378685
0.851459860801697 0.781818151473999
0.943065702915192 0.9454545378685
0.929197072982788 0.963636338710785
0.8846715092659 0.909090936183929
0.915693402290344 0.909090936183929
0.933941602706909 0.963636338710785
0.922262787818909 0.872727274894714
0.794890522956848 0.818181812763214
0.843430638313293 0.890909075737
0.905109465122223 0.890909075737
0.801459848880768 0.854545474052429
0.872992694377899 0.854545474052429
0.905474424362183 0.890909075737
0.867153286933899 0.854545474052429
0.839051067829132 0.781818151473999
0.906569361686707 0.836363673210144
0.870802938938141 0.890909075737
0.879562020301819 0.872727274894714
0.87846714258194 0.854545474052429
0.894160568714142 0.872727274894714
0.842700719833374 0.9454545378685
0.917883217334747 0.9454545378685
0.883211672306061 0.890909075737
0.900729954242706 0.818181812763214
0.876642346382141 0.836363673210144
0.841605842113495 0.909090936183929
0.87773722410202 0.872727274894714
0.914598524570465 1
0.903284668922424 0.818181812763214
0.792335748672485 0.745454549789429
0.870802938938141 0.890909075737
0.904014587402344 0.909090936183929
0.855109512805939 0.872727274894714
0.868978083133698 0.854545474052429
0.845985412597656 0.854545474052429
0.839781045913696 0.818181812763214
0.885036468505859 0.909090936183929
0.938321173191071 1
0.816058397293091 0.836363673210144
0.821532845497131 0.836363673210144
0.852919697761536 0.890909075737
0.913138687610626 0.909090936183929
0.870802938938141 0.890909075737
0.877007305622101 0.890909075737
0.86569344997406 0.836363673210144
0.906204402446747 0.854545474052429
0.93905109167099 0.927272737026215
0.959854006767273 0.963636338710785
0.879926979541779 0.836363673210144
0.818248152732849 0.745454549789429
0.863868594169617 0.909090936183929
0.910583913326263 0.818181812763214
0.910583913326263 0.9454545378685
0.901824831962585 0.836363673210144
0.909853994846344 0.854545474052429
0.919343054294586 0.9454545378685
0.878832101821899 0.909090936183929
0.793065667152405 0.836363673210144
0.838321149349213 0.818181812763214
0.892700731754303 0.872727274894714
0.912043809890747 0.9454545378685
0.923722624778748 0.9454545378685
0.836496353149414 0.781818211078644
0.93248176574707 0.909090936183929
0.931751847267151 0.9454545378685
0.866423368453979 0.836363673210144
0.867883205413818 0.800000011920929
0.854744553565979 0.745454549789429
0.895620465278625 0.872727274894714
0.768613159656525 0.800000011920929
0.866788327693939 0.800000011920929
0.803649663925171 0.745454549789429
0.873722612857819 0.872727274894714
0.882116794586182 0.854545474052429
0.867883205413818 0.909090936183929
0.864963531494141 0.781818211078644
0.805839419364929 0.763636350631714
0.88978099822998 0.854545474052429
0.872627735137939 0.890909075737
0.847445249557495 0.781818211078644
0.894890487194061 0.890909075737
0.867883205413818 0.854545474052429
0.916788339614868 0.927272737026215
0.859124064445496 0.872727274894714
0.874087572097778 0.872727274894714
0.877372264862061 0.909090936183929
0.889051079750061 0.9454545378685
0.879562020301819 0.909090876579285
0.892335772514343 0.927272737026215
0.885401487350464 0.872727274894714
0.834671556949615 0.854545474052429
0.906569361686707 0.909090936183929
0.863868594169617 0.836363673210144
0.922627747058868 0.9454545378685
0.81715327501297 0.800000011920929
0.914963483810425 0.927272737026215
0.8653284907341 0.836363673210144
0.843065679073334 0.836363673210144
0.835766434669495 0.854545474052429
0.769343078136444 0.763636350631714
0.917883217334747 0.909090936183929
0.907299280166626 0.909090936183929
0.905474424362183 0.927272737026215
0.912043809890747 0.909090936183929
0.944525539875031 0.890909075737
0.892335772514343 0.836363673210144
0.868613123893738 0.854545474052429
0.870073020458221 0.872727274894714
0.789781033992767 0.709090888500214
0.894890487194061 0.854545474052429
0.826277375221252 0.836363673210144
0.887591242790222 0.9454545378685
0.80437958240509 0.890909075737
0.820437967777252 0.872727274894714
0.872992694377899 0.836363673210144
0.922262787818909 0.9454545378685
0.908029198646545 0.909090936183929
0.875547468662262 0.963636338710785
0.915328443050385 0.872727274894714
0.885036468505859 0.818181812763214
0.898175179958344 0.854545474052429
0.897080302238464 0.854545474052429
0.933576643466949 0.927272737026215
0.781021893024445 0.709090948104858
0.905109465122223 0.890909075737
0.895620465278625 0.909090936183929
0.909853994846344 0.927272737026215
0.909124076366425 0.927272737026215
0.890510976314545 0.927272737026215
0.87189781665802 0.872727274894714
0.920072972774506 0.909090936183929
0.867883205413818 0.909090936183929
0.829927027225494 0.872727274894714
0.909124076366425 0.890909075737
0.848540127277374 0.836363673210144
0.851459860801697 0.872727274894714
0.741970777511597 0.709090888500214
0.904379546642303 0.963636338710785
0.882846713066101 0.872727274894714
0.801824808120728 0.800000011920929
0.895620465278625 0.890909075737
0.911678850650787 0.909090936183929
0.840146005153656 0.872727274894714
0.911678850650787 0.909090936183929
0.880291998386383 0.890909075737
0.917153298854828 0.927272737026215
0.833941578865051 0.618181824684143
0.869708001613617 0.872727274894714
0.880656957626343 0.890909075737
0.873357653617859 0.909090876579285
0.870073020458221 0.818181812763214
0.771532833576202 0.690909147262573
0.831021904945374 0.890909075737
0.892335772514343 0.909090936183929
0.887956202030182 0.836363673210144
0.794890522956848 0.854545474052429
0.805839419364929 0.709090888500214
0.885766446590424 0.836363673210144
0.915328443050385 0.890909075737
0.917883217334747 0.909090936183929
0.901459872722626 0.890909075737
0.867518246173859 0.909090876579285
0.905474424362183 0.9454545378685
0.788321197032928 0.800000011920929
0.864963531494141 0.909090936183929
0.927737236022949 0.872727274894714
0.936496376991272 0.890909075737
0.941970825195312 0.890909075737
0.807299256324768 0.836363673210144
0.893430650234222 0.836363673210144
0.914598524570465 0.909090936183929
0.844525575637817 0.909090936183929
0.911313891410828 0.890909075737
0.88978099822998 0.836363673210144
0.839051067829132 0.745454549789429
0.795255482196808 0.727272748947144
0.868613123893738 0.963636338710785
0.887226283550262 0.927272737026215
0.881021916866302 0.909090936183929
0.893430650234222 0.854545474052429
0.914963483810425 0.909090936183929
0.919343054294586 0.963636338710785
0.906569361686707 0.963636338710785
0.826642334461212 0.836363673210144
0.918978095054626 0.9454545378685
0.862408757209778 0.818181812763214
0.903284668922424 0.890909075737
0.876642346382141 0.890909075737
0.912408769130707 0.872727274894714
0.862043797969818 0.909090936183929
0.857664227485657 0.709090948104858
0.744890511035919 0.781818211078644
0.843065679073334 0.709090948104858
0.893430650234222 0.854545474052429
0.879197061061859 0.909090936183929
0.910583913326263 0.963636338710785
0.862043797969818 0.872727274894714
0.908394157886505 0.890909075737
0.886131405830383 0.890909075737
0.885766446590424 0.963636338710785
0.928832113742828 0.927272737026215
0.886131405830383 0.854545474052429
0.929197072982788 0.9454545378685
0.855109512805939 0.927272737026215
0.845620453357697 0.909090936183929
0.864963531494141 0.836363613605499
0.852919697761536 0.836363673210144
0.891605854034424 0.909090936183929
0.909489035606384 0.927272737026215
0.854014575481415 0.854545474052429
0.901459872722626 0.981818199157715
0.890510976314545 0.890909075737
0.919343054294586 0.909090936183929
0.899270057678223 0.927272737026215
0.872992694377899 0.836363673210144
0.913138687610626 0.9454545378685
0.901824831962585 0.872727274894714
0.893795609474182 0.909090936183929
0.788321197032928 0.800000011920929
0.87153285741806 0.854545474052429
0.910948932170868 0.9454545378685
0.824817538261414 0.854545474052429
0.886496365070343 0.963636338710785
0.935401439666748 0.981818199157715
0.88430655002594 0.818181812763214
0.857664227485657 0.927272737026215
0.890510976314545 0.854545474052429
0.842700719833374 0.890909075737
0.906204402446747 0.872727274894714
0.910583913326263 0.9454545378685
0.879926979541779 0.9454545378685
0.789051115512848 0.800000011920929
0.913868606090546 0.890909075737
0.929562032222748 0.9454545378685
0.882481753826141 0.890909075737
0.918248176574707 0.890909075737
0.879562020301819 0.836363673210144
0.870073020458221 0.836363673210144
0.852189779281616 0.872727274894714
0.922992706298828 0.927272737026215
0.864598512649536 0.872727274894714
0.843065679073334 0.745454549789429
0.809854030609131 0.781818151473999
0.855839431285858 0.818181812763214
0.827737212181091 0.890909075737
0.791605830192566 0.745454549789429
0.885036468505859 0.872727274894714
0.761678814888 0.800000011920929
0.850364983081818 0.890909075737
0.848175168037415 0.836363673210144
0.916423380374908 0.927272737026215
0.918978095054626 0.909090936183929
0.92737227678299 0.909090936183929
0.859489023685455 0.909090936183929
0.843795597553253 0.854545474052429
0.87189781665802 0.909090936183929
0.856569349765778 0.836363673210144
0.914963483810425 0.890909075737
0.874087572097778 0.890909075737
0.901459872722626 0.909090936183929
0.875547468662262 0.9454545378685
0.836496353149414 0.890909075737
0.82335764169693 0.781818151473999
0.895255446434021 0.890909075737
0.904379546642303 0.909090936183929
0.882116794586182 0.836363673210144
0.869343042373657 0.872727274894714
0.898905098438263 0.854545474052429
0.927737236022949 0.836363613605499
0.830656945705414 0.781818211078644
0.892335772514343 0.854545474052429
0.92700731754303 0.909090936183929
0.868613123893738 0.890909075737
0.851824820041656 0.836363673210144
0.914598524570465 0.963636338710785
0.87226277589798 0.927272737026215
0.921532869338989 0.963636338710785
0.838321149349213 0.854545474052429
0.914233565330505 0.909090936183929
0.862773716449738 0.872727274894714
0.88394159078598 0.927272737026215
0.890875935554504 0.9454545378685
0.825912415981293 0.745454549789429
0.843430638313293 0.890909075737
0.888686120510101 0.981818199157715
0.834306597709656 0.781818151473999
0.933941602706909 0.927272737026215
0.885401487350464 0.854545474052429
0.864598512649536 0.709090948104858
0.882116794586182 0.836363673210144
0.897080302238464 0.890909075737
0.887956202030182 0.9454545378685
0.853649616241455 0.836363673210144
0.888321161270142 0.854545474052429
0.918613135814667 0.909090936183929
0.920072972774506 0.872727274894714
0.942700743675232 0.981818199157715
0.81094890832901 0.890909075737
0.891605854034424 0.963636338710785
0.899270057678223 0.836363673210144
0.890510976314545 0.9454545378685
0.895620465278625 0.909090936183929
0.821532845497131 0.727272748947144
0.847445249557495 0.854545474052429
0.873357653617859 0.9454545378685
0.844525575637817 0.963636338710785
0.852919697761536 0.854545474052429
0.882846713066101 0.836363673210144
0.862043797969818 0.800000011920929
0.850729942321777 0.818181812763214
0.870802938938141 0.854545474052429
0.841970801353455 0.872727274894714
0.824087619781494 0.818181812763214
0.905839443206787 0.927272737026215
0.827372252941132 0.745454549789429
0.940875887870789 0.909090936183929
0.931386888027191 0.872727274894714
0.856569349765778 0.909090936183929
0.888686120510101 0.836363673210144
0.79854017496109 0.654545426368713
0.893430650234222 0.854545474052429
0.878832101821899 0.890909075737
0.824087619781494 0.800000011920929
0.800000011920929 0.872727274894714
0.918248176574707 0.963636338710785
0.900364935398102 0.890909075737
0.774817526340485 0.818181812763214
0.86605840921402 0.872727274894714
0.883576631546021 0.818181812763214
0.917883217334747 0.890909075737
0.929197072982788 1
0.903284668922424 0.9454545378685
0.860948920249939 0.818181812763214
0.844525575637817 0.890909075737
0.85985404253006 0.909090936183929
0.873722612857819 0.909090936183929
0.904379546642303 0.909090936183929
0.889416038990021 0.927272737026215
0.912043809890747 0.836363673210144
0.832481741905212 0.781818151473999
0.917518258094788 0.9454545378685
0.904014587402344 0.909090936183929
0.889051079750061 0.9454545378685
0.894890487194061 0.854545474052429
0.850364983081818 0.890909075737
0.897810220718384 0.854545474052429
0.821897804737091 0.872727274894714
0.947445273399353 0.981818199157715
0.870073020458221 0.836363613605499
0.776642322540283 0.745454549789429
0.901459872722626 0.890909075737
0.92700731754303 0.854545474052429
0.875547468662262 0.927272737026215
0.874087572097778 0.890909075737
0.903284668922424 0.909090936183929
0.935036480426788 0.927272737026215
0.936861336231232 0.909090936183929
0.893430650234222 0.818181872367859
0.872992694377899 0.836363673210144
0.906204402446747 0.981818199157715
0.87773722410202 0.818181812763214
0.863138675689697 0.872727274894714
0.910948932170868 0.9454545378685
0.888686120510101 0.800000011920929
0.919343054294586 0.927272737026215
0.925912380218506 0.927272737026215
0.903284668922424 0.872727274894714
0.863868594169617 0.854545474052429
0.879562020301819 0.872727274894714
0.88394159078598 0.836363673210144
0.919343054294586 0.854545474052429
0.858029186725616 0.9454545378685
0.875182509422302 0.836363673210144
0.937591254711151 0.9454545378685
0.859489023685455 0.909090936183929
0.801459848880768 0.763636350631714
0.919343054294586 0.9454545378685
0.892335772514343 0.872727274894714
0.890510976314545 0.9454545378685
0.85985404253006 0.890909075737
0.93321168422699 0.963636338710785
0.909124076366425 0.854545474052429
0.88978099822998 0.927272737026215
0.855839431285858 0.872727274894714
0.917518258094788 0.872727274894714
0.845255494117737 0.890909075737
0.833211660385132 0.800000011920929
0.875182509422302 0.909090936183929
0.937956213951111 0.963636338710785
0.868613123893738 0.818181872367859
0.864233553409576 0.836363673210144
0.82372260093689 0.854545474052429
0.914598524570465 0.927272737026215
0.908759117126465 0.854545474052429
0.814963519573212 0.727272748947144
0.867153286933899 0.927272737026215
0.897080302238464 0.890909075737
0.874087572097778 0.909090936183929
0.844525575637817 0.836363673210144
0.908029198646545 0.9454545378685
0.856569349765778 0.854545474052429
0.900729954242706 0.872727274894714
0.840146005153656 0.836363673210144
0.899270057678223 0.909090936183929
0.946715354919434 0.9454545378685
0.883211672306061 0.9454545378685
0.902189791202545 0.909090936183929
0.868248164653778 0.818181812763214
0.905109465122223 0.836363673210144
0.870437979698181 0.818181812763214
0.856204390525818 0.854545474052429
0.851459860801697 0.909090936183929
0.81678831577301 0.763636350631714
0.925547420978546 0.927272737026215
0.888686120510101 0.909090936183929
0.910583913326263 0.872727274894714
0.877372264862061 0.909090936183929
0.885401487350464 0.890909075737
0.840510964393616 0.872727274894714
0.825912415981293 0.854545474052429
0.87189781665802 0.890909075737
0.856934309005737 0.909090936183929
0.831386864185333 0.854545474052429
0.933576643466949 1
0.891240894794464 0.890909075737
0.855474472045898 0.854545474052429
0.870437979698181 0.909090936183929
0.87226277589798 0.872727274894714
0.891605854034424 0.963636338710785
0.81751823425293 0.872727274894714
0.851459860801697 0.818181812763214
0.883211672306061 0.854545474052429
0.848540127277374 0.9454545378685
0.922262787818909 0.890909075737
0.934306561946869 0.963636338710785
0.887591242790222 0.872727274894714
0.846350371837616 0.763636350631714
0.79854017496109 0.872727274894714
0.928832113742828 0.9454545378685
0.829927027225494 0.890909075737
0.861678838729858 0.836363673210144
0.908029198646545 0.9454545378685
0.928467154502869 0.890909075737
0.893795609474182 0.872727274894714
0.911678850650787 0.9454545378685
0.819343090057373 0.854545474052429
0.80510950088501 0.781818151473999
0.861678838729858 0.836363673210144
0.843795597553253 0.854545474052429
0.856204390525818 0.836363673210144
0.914233565330505 0.909090936183929
0.882481753826141 0.909090936183929
0.882846713066101 0.872727274894714
0.928832113742828 0.909090936183929
0.835036516189575 0.836363673210144
0.896715342998505 0.981818199157715
0.892700731754303 0.927272737026215
0.866423368453979 0.890909075737
0.878832101821899 0.872727274894714
0.917883217334747 0.927272737026215
0.920437932014465 0.927272737026215
0.952554762363434 0.9454545378685
0.922992706298828 0.854545474052429
0.900729954242706 0.909090876579285
0.903284668922424 0.9454545378685
0.92664235830307 0.927272737026215
0.930656909942627 0.9454545378685
0.918248176574707 0.909090936183929
0.864963531494141 0.9454545378685
0.898175179958344 0.909090936183929
0.87189781665802 0.9454545378685
0.898540139198303 0.872727274894714
0.914963483810425 0.872727274894714
0.837226271629333 0.818181812763214
0.891605854034424 0.9454545378685
0.785401463508606 0.872727274894714
0.885401487350464 0.872727274894714
0.874087572097778 0.854545474052429
0.862408757209778 0.890909075737
0.89014595746994 0.872727274894714
0.922627747058868 0.909090936183929
0.840875923633575 0.800000011920929
0.849635064601898 0.836363673210144
0.882116794586182 0.872727274894714
0.887956202030182 0.927272737026215
0.862773716449738 0.909090936183929
0.930291950702667 0.890909075737
0.882481753826141 0.909090936183929
0.880291998386383 0.872727274894714
0.875912427902222 0.890909075737
0.831751823425293 0.763636350631714
0.886131405830383 0.854545474052429
0.911678850650787 0.927272737026215
0.917883217334747 0.927272737026215
0.881386876106262 0.909090936183929
0.918613135814667 0.890909075737
0.886496365070343 0.872727274894714
0.797810196876526 0.781818151473999
0.888321161270142 0.781818151473999
0.796350359916687 0.763636350631714
0.905839443206787 0.9454545378685
0.910218954086304 0.909090936183929
0.922262787818909 0.927272737026215
0.894890487194061 0.890909075737
0.740510940551758 0.781818151473999
0.821167886257172 0.800000011920929
0.891240894794464 0.890909075737
0.949270069599152 0.927272737026215
0.824087619781494 0.763636350631714
0.92700731754303 0.854545474052429
0.861678838729858 0.854545474052429
0.860948920249939 0.872727274894714
0.739416062831879 0.763636410236359
0.879926979541779 0.927272737026215
0.880656957626343 0.909090936183929
0.929562032222748 0.9454545378685
0.880291998386383 0.927272737026215
0.924087584018707 0.963636338710785
0.86021900177002 0.836363673210144
0.918248176574707 0.890909075737
0.870073020458221 0.890909075737
0.818978130817413 0.890909075737
0.856934309005737 0.872727274894714
0.859489023685455 0.854545474052429
0.786861300468445 0.781818211078644
0.912043809890747 0.818181812763214
0.876642346382141 0.890909075737
0.860948920249939 0.890909075737
0.861678838729858 0.909090936183929
0.834306597709656 0.763636350631714
0.929926991462708 0.872727274894714
0.872992694377899 0.872727274894714
0.860948920249939 0.909090936183929
0.872992694377899 0.9454545378685
0.874452531337738 0.890909075737
0.896350383758545 0.890909075737
0.843065679073334 0.872727274894714
0.870437979698181 0.800000011920929
0.921897828578949 0.890909075737
0.783576667308807 0.800000011920929
0.902554750442505 0.927272737026215
0.888321161270142 0.909090876579285
0.87846714258194 0.854545474052429
0.842335760593414 0.854545474052429
0.925912380218506 0.927272737026215
0.895985424518585 0.909090936183929
0.893430650234222 0.836363673210144
0.883576631546021 0.854545474052429
0.898540139198303 0.927272737026215
0.848540127277374 0.872727274894714
0.874817490577698 0.872727274894714
0.913138687610626 0.818181812763214
0.849270045757294 0.836363673210144
0.845255494117737 0.890909075737
0.801459848880768 0.727272748947144
0.862408757209778 0.800000011920929
0.936861336231232 0.963636338710785
0.840510964393616 0.818181872367859
0.864598512649536 0.872727274894714
0.922627747058868 0.818181872367859
0.899635016918182 0.800000011920929
0.903284668922424 0.872727274894714
0.908029198646545 0.854545474052429
0.920072972774506 0.909090936183929
0.81751823425293 0.763636350631714
0.916423380374908 0.872727274894714
0.909124076366425 0.890909075737
0.868248164653778 0.854545474052429
0.87189781665802 0.854545474052429
0.893795609474182 0.818181872367859
0.944160580635071 0.909090936183929
0.784306585788727 0.800000011920929
0.811678826808929 0.818181812763214
0.911678850650787 0.800000011920929
0.836131393909454 0.854545474052429
0.897080302238464 0.854545474052429
0.745620429515839 0.690909087657928
0.918613135814667 0.890909075737
0.941970825195312 0.927272737026215
0.93321168422699 0.927272737026215
0.854014575481415 0.890909075737
0.893065690994263 0.927272737026215
0.917153298854828 0.872727274894714
0.922992706298828 0.909090936183929
0.913138687610626 0.800000011920929
0.780656933784485 0.727272748947144
0.899270057678223 0.9454545378685
0.848905086517334 0.890909075737
0.847445249557495 0.872727274894714
0.917883217334747 0.9454545378685
0.820437967777252 0.763636350631714
0.911313891410828 0.836363613605499
0.848540127277374 0.909090936183929
0.898175179958344 0.909090936183929
0.881751835346222 0.909090936183929
0.848540127277374 0.800000011920929
0.882846713066101 0.890909075737
0.856569349765778 0.854545474052429
0.899635016918182 0.9454545378685
0.887591242790222 0.836363673210144
0.844890534877777 0.763636350631714
0.872992694377899 0.927272737026215
0.845255494117737 0.836363673210144
0.910583913326263 0.890909075737
0.895985424518585 0.963636338710785
0.82883208990097 0.836363673210144
0.847080290317535 0.763636350631714
0.917518258094788 0.872727274894714
0.881021916866302 0.963636338710785
0.937956213951111 0.963636338710785
0.922262787818909 0.927272737026215
0.897810220718384 0.872727274894714
0.820073008537292 0.872727274894714
0.887956202030182 0.872727274894714
0.93284672498703 0.963636338710785
0.936131358146667 0.9454545378685
0.860583961009979 0.890909075737
0.80437958240509 0.818181812763214
0.834306597709656 0.836363673210144
0.869343042373657 0.909090936183929
0.895255446434021 0.963636338710785
0.843430638313293 0.854545474052429
0.912773728370667 0.890909075737
0.92116791009903 0.909090936183929
0.836496353149414 0.836363673210144
0.829197108745575 0.818181812763214
0.923357665538788 1
0.905474424362183 0.836363673210144
0.905474424362183 0.963636338710785
0.92627739906311 0.909090936183929
0.894525527954102 0.872727274894714
0.846715331077576 0.800000011920929
0.885401487350464 0.909090936183929
0.81715327501297 0.763636350631714
0.846350371837616 0.800000011920929
0.891970813274384 0.9454545378685
0.925912380218506 0.927272737026215
0.854744553565979 0.781818151473999
0.862773716449738 0.818181812763214
0.75036495923996 0.672727227210999
0.850729942321777 0.836363673210144
0.858394145965576 0.800000011920929
0.92627739906311 0.9454545378685
0.876642346382141 0.836363673210144
0.873722612857819 0.909090936183929
0.895620465278625 0.890909075737
0.878832101821899 0.854545474052429
0.87773722410202 0.854545474052429
0.908759117126465 0.909090936183929
0.875912427902222 0.927272737026215
0.847445249557495 0.818181812763214
0.911678850650787 0.927272737026215
0.870802938938141 0.854545474052429
0.93941605091095 0.909090936183929
0.855474472045898 0.854545474052429
0.889416038990021 0.800000011920929
0.904014587402344 0.909090936183929
0.927737236022949 0.927272737026215
0.937226295471191 0.963636338710785
0.889051079750061 0.9454545378685
0.812043786048889 0.800000011920929
0.890510976314545 0.836363673210144
0.93905109167099 0.9454545378685
0.8846715092659 0.872727274894714
0.841970801353455 0.890909075737
0.952554762363434 0.9454545378685
0.81094890832901 0.854545474052429
0.847080290317535 0.909090876579285
0.890510976314545 0.800000011920929
0.885766446590424 0.836363673210144
0.894160568714142 0.854545474052429
0.872992694377899 0.854545474052429
0.836496353149414 0.781818211078644
0.885766446590424 0.927272737026215
0.8846715092659 0.872727274894714
0.882481753826141 0.909090936183929
0.927737236022949 0.909090936183929
0.840146005153656 0.890909075737
0.887591242790222 0.872727274894714
0.887226283550262 0.854545474052429
0.855109512805939 0.890909075737
0.885766446590424 0.836363673210144
0.860948920249939 0.890909075737
0.896350383758545 0.836363673210144
0.93905109167099 0.9454545378685
0.867153286933899 0.854545474052429
0.867153286933899 0.890909075737
0.775912404060364 0.854545474052429
0.88394159078598 0.872727274894714
0.887591242790222 0.836363613605499
0.848905086517334 0.818181812763214
0.904379546642303 0.890909075737
0.834306597709656 0.890909075737
0.908759117126465 0.909090936183929
0.909489035606384 0.909090936183929
0.925547420978546 0.981818199157715
0.873357653617859 0.872727274894714
0.897080302238464 0.927272737026215
0.903649628162384 0.909090936183929
0.888321161270142 0.800000011920929
0.87773722410202 0.9454545378685
0.86021900177002 0.818181812763214
0.889051079750061 0.836363673210144
0.854014575481415 0.9454545378685
0.857664227485657 0.927272737026215
0.812043786048889 0.690909147262573
0.887226283550262 0.818181812763214
0.895255446434021 0.909090936183929
0.898175179958344 0.927272737026215
0.925912380218506 0.927272737026215
0.847810208797455 0.927272737026215
0.885401487350464 0.890909075737
0.850364983081818 0.963636338710785
0.851094901561737 0.836363673210144
0.837591230869293 0.872727274894714
0.904744505882263 0.872727274894714
0.910948932170868 0.927272737026215
0.934306561946869 0.909090876579285
0.857664227485657 0.890909075737
0.888321161270142 0.872727274894714
0.852189779281616 0.981818199157715
0.897080302238464 0.872727274894714
0.904014587402344 0.927272737026215
0.887956202030182 0.854545474052429
0.850364983081818 0.836363673210144
0.859489023685455 0.836363673210144
0.82299268245697 0.909090936183929
0.87810218334198 0.890909075737
0.929562032222748 0.872727274894714
0.888686120510101 0.909090936183929
0.891605854034424 0.854545474052429
0.866788327693939 0.836363673210144
0.831386864185333 0.890909075737
0.887591242790222 0.890909075737
0.909489035606384 0.9454545378685
0.867153286933899 0.872727274894714
0.941970825195312 0.9454545378685
0.827372252941132 0.872727274894714
0.880291998386383 0.872727274894714
0.789781033992767 0.890909075737
0.941970825195312 0.981818199157715
0.840875923633575 0.709090948104858
0.918978095054626 0.909090936183929
0.905474424362183 0.9454545378685
0.907299280166626 0.927272737026215
0.88394159078598 0.890909075737
0.858029186725616 0.890909075737
0.894890487194061 0.890909075737
0.830291986465454 0.836363673210144
0.925547420978546 0.9454545378685
0.887591242790222 0.781818211078644
0.893795609474182 0.890909075737
0.887226283550262 0.9454545378685
0.941240847110748 0.909090936183929
0.851459860801697 0.909090936183929
0.768248200416565 0.854545474052429
0.920802891254425 0.927272737026215
0.821167886257172 0.854545474052429
0.879197061061859 0.909090936183929
0.862043797969818 0.836363673210144
0.811678826808929 0.836363673210144
0.905474424362183 0.981818199157715
0.905474424362183 0.818181812763214
0.845620453357697 0.800000011920929
0.914598524570465 0.9454545378685
0.868248164653778 0.800000011920929
0.883211672306061 0.854545474052429
0.86569344997406 0.890909075737
0.87810218334198 0.963636338710785
0.795620441436768 0.818181812763214
0.790510952472687 0.763636350631714
0.856569349765778 0.9454545378685
0.912043809890747 0.909090936183929
0.842335760593414 0.854545474052429
0.837591230869293 0.9454545378685
0.854014575481415 0.909090936183929
0.919708013534546 0.9454545378685
0.809489071369171 0.9454545378685
0.855109512805939 0.872727274894714
0.880291998386383 0.781818211078644
0.913138687610626 0.9454545378685
0.913138687610626 0.981818199157715
0.829927027225494 0.745454549789429
0.92737227678299 0.927272737026215
0.841970801353455 0.872727274894714
0.818613111972809 0.781818151473999
0.86021900177002 0.836363613605499
0.862773716449738 0.890909075737
0.940875887870789 0.963636338710785
0.839416086673737 0.854545474052429
0.860948920249939 0.781818211078644
0.902919709682465 0.890909075737
0.881021916866302 0.909090936183929
0.767883241176605 0.690909087657928
0.888686120510101 0.818181812763214
0.941605865955353 0.872727274894714
0.841240882873535 0.854545474052429
0.887226283550262 0.890909075737
0.853649616241455 0.800000011920929
0.841240882873535 0.872727274894714
0.92700731754303 0.927272737026215
0.89014595746994 0.854545474052429
0.866423368453979 0.818181812763214
0.904379546642303 0.963636338710785
0.913503646850586 0.909090936183929
0.916058421134949 0.9454545378685
0.841240882873535 0.872727274894714
0.882116794586182 0.890909075737
0.897080302238464 0.854545474052429
0.943795621395111 0.981818199157715
0.854744553565979 0.890909075737
0.837226271629333 0.872727274894714
0.885766446590424 0.890909075737
0.882846713066101 0.927272737026215
0.873357653617859 0.909090876579285
0.925182461738586 0.872727274894714
0.870073020458221 0.909090936183929
0.803284645080566 0.727272748947144
0.906204402446747 0.909090936183929
};
\addlegendentry{Cross-validation}
\addplot [draw=dodgerblue0143213, fill=dodgerblue0143213, mark=*, only marks, mark size = 1pt]
table{%
x  y
0.827372252941132 0.890177011489868
0.876277387142181 0.889737010002136
0.82262772321701 0.857437014579773
0.918978095054626 0.922597050666809
0.875912427902222 0.893957018852234
0.881021916866302 0.872997045516968
0.858394145965576 0.846237063407898
0.878832101821899 0.862557053565979
0.928467154502869 0.914377093315125
0.891970813274384 0.880677103996277
0.870073020458221 0.910097122192383
0.912773728370667 0.901217103004456
0.908759117126465 0.920157074928284
0.897810220718384 0.866497039794922
0.858394145965576 0.855077028274536
0.854379534721375 0.872777104377747
0.911678850650787 0.914757013320923
0.897445261478424 0.906577110290527
0.795255482196808 0.78361701965332
0.857299268245697 0.826157093048096
0.904014587402344 0.906277060508728
0.80510950088501 0.763797044754028
0.881021916866302 0.906617045402527
0.844160556793213 0.83411705493927
0.889051079750061 0.838897109031677
0.824087619781494 0.812937021255493
0.820073008537292 0.822237014770508
0.840510964393616 0.891777038574219
0.898905098438263 0.885217070579529
0.922627747058868 0.898537039756775
0.879197061061859 0.916277050971985
0.853649616241455 0.830557107925415
0.839781045913696 0.858777046203613
0.891240894794464 0.879397034645081
0.925547420978546 0.890257120132446
0.85985404253006 0.861497044563293
0.837226271629333 0.90589702129364
0.906204402446747 0.858177065849304
0.781751811504364 0.80165708065033
0.901094913482666 0.880157113075256
0.901824831962585 0.863677024841309
0.902189791202545 0.883837103843689
0.850364983081818 0.885497093200684
0.852189779281616 0.773297071456909
0.863503634929657 0.846537113189697
0.821167886257172 0.831517100334167
0.875182509422302 0.857657074928284
0.843065679073334 0.887217044830322
0.853649616241455 0.859317064285278
0.917883217334747 0.900737047195435
0.847810208797455 0.888377070426941
0.887591242790222 0.877057075500488
0.845620453357697 0.889817118644714
0.840510964393616 0.881717085838318
0.905474424362183 0.901317119598389
0.923357665538788 0.910337090492249
0.928467154502869 0.912217020988464
0.938321173191071 0.924037098884583
0.887226283550262 0.876837015151978
0.895985424518585 0.906197071075439
0.909124076366425 0.904497027397156
0.88394159078598 0.841897010803223
0.838686108589172 0.887317061424255
0.897445261478424 0.880637049674988
0.853284657001495 0.864297032356262
0.887591242790222 0.89225709438324
0.880291998386383 0.882737040519714
0.843065679073334 0.859257102012634
0.88394159078598 0.896457076072693
0.904744505882263 0.926617026329041
0.810218989849091 0.79833710193634
0.897080302238464 0.879837036132812
0.854379534721375 0.824377059936523
0.874817490577698 0.904997110366821
0.93321168422699 0.876097083091736
0.917883217334747 0.898397088050842
0.835036516189575 0.834917068481445
0.843430638313293 0.858637094497681
0.905474424362183 0.88107705116272
0.934671521186829 0.92445707321167
0.901459872722626 0.908257126808167
0.832116782665253 0.835557103157043
0.907299280166626 0.897717118263245
0.917153298854828 0.894737124443054
0.929926991462708 0.919817090034485
0.896715342998505 0.876217126846313
0.885401487350464 0.92009711265564
0.909489035606384 0.916957020759583
0.834671556949615 0.867857098579407
0.898905098438263 0.869237065315247
0.915328443050385 0.915097117424011
0.832116782665253 0.890537023544312
0.825912415981293 0.81283712387085
0.831386864185333 0.776437044143677
0.87773722410202 0.918397068977356
0.868613123893738 0.864617109298706
0.910583913326263 0.907657027244568
0.914598524570465 0.88789701461792
0.912773728370667 0.910417079925537
0.905109465122223 0.890917062759399
0.927737236022949 0.922477126121521
0.866423368453979 0.863977074623108
0.863503634929657 0.858077049255371
0.936131358146667 0.921777009963989
0.883211672306061 0.90291702747345
0.897810220718384 0.900957107543945
0.894525527954102 0.901817083358765
0.930291950702667 0.913877010345459
0.879926979541779 0.880657076835632
0.908394157886505 0.904377102851868
0.914963483810425 0.901817083358765
0.845985412597656 0.887137055397034
0.859124064445496 0.87831711769104
0.905109465122223 0.901037096977234
0.849635064601898 0.790577054023743
0.885036468505859 0.900937080383301
0.830291986465454 0.840697050094604
0.905839443206787 0.916737079620361
0.929197072982788 0.897877097129822
0.903284668922424 0.856717109680176
0.915693402290344 0.915057063102722
0.800729930400848 0.828797101974487
0.80437958240509 0.877897024154663
0.834671556949615 0.893957018852234
0.93284672498703 0.923437118530273
0.878832101821899 0.906937122344971
0.82335764169693 0.86329710483551
0.885766446590424 0.887317061424255
0.795255482196808 0.836737036705017
0.88978099822998 0.919837117195129
0.909124076366425 0.907077074050903
0.867153286933899 0.868877053260803
0.863868594169617 0.845357060432434
0.850000023841858 0.89277708530426
0.909124076366425 0.920757055282593
0.846715331077576 0.837237119674683
0.862043797969818 0.861497044563293
0.931751847267151 0.917737126350403
0.908759117126465 0.872137069702148
0.787226259708405 0.879737019538879
0.889051079750061 0.89363706111908
0.900729954242706 0.891457080841064
0.920437932014465 0.864757061004639
0.905109465122223 0.885537028312683
0.859489023685455 0.837437033653259
0.821167886257172 0.865697026252747
0.880291998386383 0.912797093391418
0.893430650234222 0.842637062072754
0.902554750442505 0.896757125854492
0.887226283550262 0.901137113571167
0.892700731754303 0.920397043228149
0.877372264862061 0.891097068786621
0.891240894794464 0.875117063522339
0.859489023685455 0.873857021331787
0.87810218334198 0.90723705291748
0.856934309005737 0.799997091293335
0.876642346382141 0.908157110214233
0.818613111972809 0.882237076759338
0.727372288703918 0.817257046699524
0.752919733524323 0.766257047653198
0.901824831962585 0.901217103004456
0.917883217334747 0.90671706199646
0.893065690994263 0.86087703704834
0.845620453357697 0.88129711151123
0.905109465122223 0.921277046203613
0.925912380218506 0.910697102546692
0.838321149349213 0.867937088012695
0.904014587402344 0.884797096252441
0.929926991462708 0.902217030525208
0.809854030609131 0.819117069244385
0.874087572097778 0.895297050476074
0.833941578865051 0.903237104415894
0.891970813274384 0.847077012062073
0.87810218334198 0.898017048835754
0.901824831962585 0.914817094802856
0.893430650234222 0.895577073097229
0.841605842113495 0.860737085342407
0.889051079750061 0.878277063369751
0.881021916866302 0.904437065124512
0.864598512649536 0.888637065887451
0.8653284907341 0.889737010002136
0.851459860801697 0.83299708366394
0.943065702915192 0.925217032432556
0.929197072982788 0.922977089881897
0.8846715092659 0.899717092514038
0.915693402290344 0.918437123298645
0.933941602706909 0.922637104988098
0.922262787818909 0.881217122077942
0.794890522956848 0.847997069358826
0.843430638313293 0.879557013511658
0.905109465122223 0.907077074050903
0.801459848880768 0.781237125396729
0.872992694377899 0.907477021217346
0.905474424362183 0.905217051506042
0.867153286933899 0.841557025909424
0.839051067829132 0.742877125740051
0.906569361686707 0.847257018089294
0.870802938938141 0.876817107200623
0.879562020301819 0.870797038078308
0.87846714258194 0.903957009315491
0.894160568714142 0.886997103691101
0.842700719833374 0.925457119941711
0.917883217334747 0.924297094345093
0.883211672306061 0.882557034492493
0.900729954242706 0.87071704864502
0.876642346382141 0.864857077598572
0.841605842113495 0.890117049217224
0.87773722410202 0.873057007789612
0.914598524570465 0.924377083778381
0.903284668922424 0.854717016220093
0.792335748672485 0.771297097206116
0.870802938938141 0.899657011032104
0.904014587402344 0.899837017059326
0.855109512805939 0.881637096405029
0.868978083133698 0.833877086639404
0.845985412597656 0.839837074279785
0.839781045913696 0.852457046508789
0.885036468505859 0.904837012290955
0.938321173191071 0.928357124328613
0.816058397293091 0.852957010269165
0.821532845497131 0.835517048835754
0.852919697761536 0.89609706401825
0.913138687610626 0.899677038192749
0.870802938938141 0.914517045021057
0.877007305622101 0.870797038078308
0.86569344997406 0.878737092018127
0.906204402446747 0.880637049674988
0.93905109167099 0.915077090263367
0.959854006767273 0.923017024993896
0.879926979541779 0.853257060050964
0.818248152732849 0.802617073059082
0.863868594169617 0.858637094497681
0.910583913326263 0.862137079238892
0.910583913326263 0.923157095909119
0.901824831962585 0.872697114944458
0.909853994846344 0.873937010765076
0.919343054294586 0.914197087287903
0.878832101821899 0.901077032089233
0.793065667152405 0.873077034950256
0.838321149349213 0.825797080993652
0.892700731754303 0.901177048683167
0.912043809890747 0.919097065925598
0.923722624778748 0.91327702999115
0.836496353149414 0.810517072677612
0.93248176574707 0.906277060508728
0.931751847267151 0.906577110290527
0.866423368453979 0.876477122306824
0.867883205413818 0.836597084999084
0.854744553565979 0.81995701789856
0.895620465278625 0.912637114524841
0.768613159656525 0.816297054290771
0.866788327693939 0.850537061691284
0.803649663925171 0.767157077789307
0.873722612857819 0.911317110061646
0.882116794586182 0.864477038383484
0.867883205413818 0.901177048683167
0.864963531494141 0.837597012519836
0.805839419364929 0.832717061042786
0.88978099822998 0.855737090110779
0.872627735137939 0.883397102355957
0.847445249557495 0.837497115135193
0.894890487194061 0.872157096862793
0.867883205413818 0.879377126693726
0.916788339614868 0.911717057228088
0.859124064445496 0.898397088050842
0.874087572097778 0.883777022361755
0.877372264862061 0.899297118186951
0.889051079750061 0.907577037811279
0.879562020301819 0.897797107696533
0.892335772514343 0.873917102813721
0.885401487350464 0.87287712097168
0.834671556949615 0.868177056312561
0.906569361686707 0.893877029418945
0.863868594169617 0.87723708152771
0.922627747058868 0.918637037277222
0.81715327501297 0.851257085800171
0.914963483810425 0.918537020683289
0.8653284907341 0.887617111206055
0.843065679073334 0.827397108078003
0.835766434669495 0.846777081489563
0.769343078136444 0.814637064933777
0.917883217334747 0.904737114906311
0.907299280166626 0.905717015266418
0.905474424362183 0.90399706363678
0.912043809890747 0.898357033729553
0.944525539875031 0.909397125244141
0.892335772514343 0.845237016677856
0.868613123893738 0.860497117042542
0.870073020458221 0.883717060089111
0.789781033992767 0.77679705619812
0.894890487194061 0.890377044677734
0.826277375221252 0.828657031059265
0.887591242790222 0.891157031059265
0.80437958240509 0.890117049217224
0.820437967777252 0.869197010993958
0.872992694377899 0.888757109642029
0.922262787818909 0.912237048149109
0.908029198646545 0.908217072486877
0.875547468662262 0.907057046890259
0.915328443050385 0.897037029266357
0.885036468505859 0.87995707988739
0.898175179958344 0.883677124977112
0.897080302238464 0.881837010383606
0.933576643466949 0.917997121810913
0.781021893024445 0.742817044258118
0.905109465122223 0.907357096672058
0.895620465278625 0.877337098121643
0.909853994846344 0.91625702381134
0.909124076366425 0.913737058639526
0.890510976314545 0.91763710975647
0.87189781665802 0.893937110900879
0.920072972774506 0.901257038116455
0.867883205413818 0.867057085037231
0.829927027225494 0.876597046852112
0.909124076366425 0.910077095031738
0.848540127277374 0.850557088851929
0.851459860801697 0.862797021865845
0.741970777511597 0.742497086524963
0.904379546642303 0.899317026138306
0.882846713066101 0.869457125663757
0.801824808120728 0.776697039604187
0.895620465278625 0.907777070999146
0.911678850650787 0.918757081031799
0.840146005153656 0.865857124328613
0.911678850650787 0.908177018165588
0.880291998386383 0.875777125358582
0.917153298854828 0.909597039222717
0.833941578865051 0.739917039871216
0.869708001613617 0.881997108459473
0.880656957626343 0.886197090148926
0.873357653617859 0.894217014312744
0.870073020458221 0.881557106971741
0.771532833576202 0.790297031402588
0.831021904945374 0.886937022209167
0.892335772514343 0.921877026557922
0.887956202030182 0.869657039642334
0.794890522956848 0.803437113761902
0.805839419364929 0.738157033920288
0.885766446590424 0.83437705039978
0.915328443050385 0.891657114028931
0.917883217334747 0.886857032775879
0.901459872722626 0.872237086296082
0.867518246173859 0.902497053146362
0.905474424362183 0.925977110862732
0.788321197032928 0.823077082633972
0.864963531494141 0.907517075538635
0.927737236022949 0.848177075386047
0.936496376991272 0.908417105674744
0.941970825195312 0.917557120323181
0.807299256324768 0.79945707321167
0.893430650234222 0.868557095527649
0.914598524570465 0.913377046585083
0.844525575637817 0.906857013702393
0.911313891410828 0.890957117080688
0.88978099822998 0.897217035293579
0.839051067829132 0.834417104721069
0.795255482196808 0.798617124557495
0.868613123893738 0.908697009086609
0.887226283550262 0.905497074127197
0.881021916866302 0.896757125854492
0.893430650234222 0.883437037467957
0.914963483810425 0.911977052688599
0.919343054294586 0.923437118530273
0.906569361686707 0.910357117652893
0.826642334461212 0.849937081336975
0.918978095054626 0.915837049484253
0.862408757209778 0.844797015190125
0.903284668922424 0.896697044372559
0.876642346382141 0.891477108001709
0.912408769130707 0.880017042160034
0.862043797969818 0.897417068481445
0.857664227485657 0.815897107124329
0.744890511035919 0.764737010002136
0.843065679073334 0.770677089691162
0.893430650234222 0.873217105865479
0.879197061061859 0.887677073478699
0.910583913326263 0.910617113113403
0.862043797969818 0.853577017784119
0.908394157886505 0.914757013320923
0.886131405830383 0.911837100982666
0.885766446590424 0.920457124710083
0.928832113742828 0.914857029914856
0.886131405830383 0.881237030029297
0.929197072982788 0.906497120857239
0.855109512805939 0.902757048606873
0.845620453357697 0.912917017936707
0.864963531494141 0.826857089996338
0.852919697761536 0.851537108421326
0.891605854034424 0.907917022705078
0.909489035606384 0.891197085380554
0.854014575481415 0.842637062072754
0.901459872722626 0.91733705997467
0.890510976314545 0.877197027206421
0.919343054294586 0.898657083511353
0.899270057678223 0.909457087516785
0.872992694377899 0.88517701625824
0.913138687610626 0.890537023544312
0.901824831962585 0.857357025146484
0.893795609474182 0.872197031974792
0.788321197032928 0.814597010612488
0.87153285741806 0.899957060813904
0.910948932170868 0.924217104911804
0.824817538261414 0.843677043914795
0.886496365070343 0.893517017364502
0.935401439666748 0.925397038459778
0.88430655002594 0.854157090187073
0.857664227485657 0.903297066688538
0.890510976314545 0.860257029533386
0.842700719833374 0.893357038497925
0.906204402446747 0.904417037963867
0.910583913326263 0.926317095756531
0.879926979541779 0.899237036705017
0.789051115512848 0.820877075195312
0.913868606090546 0.910857081413269
0.929562032222748 0.916037082672119
0.882481753826141 0.892037034034729
0.918248176574707 0.890237092971802
0.879562020301819 0.867317080497742
0.870073020458221 0.857557058334351
0.852189779281616 0.859057068824768
0.922992706298828 0.915877103805542
0.864598512649536 0.867437124252319
0.843065679073334 0.793897032737732
0.809854030609131 0.825317025184631
0.855839431285858 0.827937126159668
0.827737212181091 0.904017090797424
0.791605830192566 0.735797047615051
0.885036468505859 0.910417079925537
0.761678814888 0.834957122802734
0.850364983081818 0.866137027740479
0.848175168037415 0.860497117042542
0.916423380374908 0.917057037353516
0.918978095054626 0.90589702129364
0.92737227678299 0.908377051353455
0.859489023685455 0.863817095756531
0.843795597553253 0.873037099838257
0.87189781665802 0.91215705871582
0.856569349765778 0.82457709312439
0.914963483810425 0.853357076644897
0.874087572097778 0.878197073936462
0.901459872722626 0.913977026939392
0.875547468662262 0.91625702381134
0.836496353149414 0.882857084274292
0.82335764169693 0.835277080535889
0.895255446434021 0.889337062835693
0.904379546642303 0.905977010726929
0.882116794586182 0.872117042541504
0.869343042373657 0.870877027511597
0.898905098438263 0.906897068023682
0.927737236022949 0.881977081298828
0.830656945705414 0.812357068061829
0.892335772514343 0.867637038230896
0.92700731754303 0.912997126579285
0.868613123893738 0.899677038192749
0.851824820041656 0.849057078361511
0.914598524570465 0.918077111244202
0.87226277589798 0.90615701675415
0.921532869338989 0.915657043457031
0.838321149349213 0.866037011146545
0.914233565330505 0.860537052154541
0.862773716449738 0.866777062416077
0.88394159078598 0.894457101821899
0.890875935554504 0.896457076072693
0.825912415981293 0.775037050247192
0.843430638313293 0.87999701499939
0.888686120510101 0.924837112426758
0.834306597709656 0.802517056465149
0.933941602706909 0.918977022171021
0.885401487350464 0.893097043037415
0.864598512649536 0.797417044639587
0.882116794586182 0.896497011184692
0.897080302238464 0.882877111434937
0.887956202030182 0.921337008476257
0.853649616241455 0.829737067222595
0.888321161270142 0.861357092857361
0.918613135814667 0.882337093353271
0.920072972774506 0.905877113342285
0.942700743675232 0.924797058105469
0.81094890832901 0.882617115974426
0.891605854034424 0.92225706577301
0.899270057678223 0.847017049789429
0.890510976314545 0.918797016143799
0.895620465278625 0.899657011032104
0.821532845497131 0.815757036209106
0.847445249557495 0.81585705280304
0.873357653617859 0.893697023391724
0.844525575637817 0.89113712310791
0.852919697761536 0.889177083969116
0.882846713066101 0.870837092399597
0.862043797969818 0.851557016372681
0.850729942321777 0.842857122421265
0.870802938938141 0.885117053985596
0.841970801353455 0.871457099914551
0.824087619781494 0.847037076950073
0.905839443206787 0.898317098617554
0.827372252941132 0.802217125892639
0.940875887870789 0.905717015266418
0.931386888027191 0.90589702129364
0.856569349765778 0.871097087860107
0.888686120510101 0.898097038269043
0.79854017496109 0.728317022323608
0.893430650234222 0.914077043533325
0.878832101821899 0.895877122879028
0.824087619781494 0.842797040939331
0.800000011920929 0.860797047615051
0.918248176574707 0.899657011032104
0.900364935398102 0.888077020645142
0.774817526340485 0.823637008666992
0.86605840921402 0.880637049674988
0.883576631546021 0.859637022018433
0.917883217334747 0.882037043571472
0.929197072982788 0.924557089805603
0.903284668922424 0.896757125854492
0.860948920249939 0.874237060546875
0.844525575637817 0.857737064361572
0.85985404253006 0.907457113265991
0.873722612857819 0.885617017745972
0.904379546642303 0.909557104110718
0.889416038990021 0.888597011566162
0.912043809890747 0.870237112045288
0.832481741905212 0.843697071075439
0.917518258094788 0.909537076950073
0.904014587402344 0.904537081718445
0.889051079750061 0.917137026786804
0.894890487194061 0.86277711391449
0.850364983081818 0.887317061424255
0.897810220718384 0.914317011833191
0.821897804737091 0.893037080764771
0.947445273399353 0.921197056770325
0.870073020458221 0.886137008666992
0.776642322540283 0.789237022399902
0.901459872722626 0.900917053222656
0.92700731754303 0.886097073554993
0.875547468662262 0.909537076950073
0.874087572097778 0.895037055015564
0.903284668922424 0.889937043190002
0.935036480426788 0.902857065200806
0.936861336231232 0.918737053871155
0.893430650234222 0.8351970911026
0.872992694377899 0.872837066650391
0.906204402446747 0.923877120018005
0.87773722410202 0.838937044143677
0.863138675689697 0.888437032699585
0.910948932170868 0.925097107887268
0.888686120510101 0.843377113342285
0.919343054294586 0.903017044067383
0.925912380218506 0.892477035522461
0.903284668922424 0.899217009544373
0.863868594169617 0.836197018623352
0.879562020301819 0.866377115249634
0.88394159078598 0.863657116889954
0.919343054294586 0.895377039909363
0.858029186725616 0.898437023162842
0.875182509422302 0.895317077636719
0.937591254711151 0.900637030601501
0.859489023685455 0.893357038497925
0.801459848880768 0.785637021064758
0.919343054294586 0.908957123756409
0.892335772514343 0.897497057914734
0.890510976314545 0.897497057914734
0.85985404253006 0.908717036247253
0.93321168422699 0.927397012710571
0.909124076366425 0.88189709186554
0.88978099822998 0.898677110671997
0.855839431285858 0.873777031898499
0.917518258094788 0.870137095451355
0.845255494117737 0.899117112159729
0.833211660385132 0.841657042503357
0.875182509422302 0.869917035102844
0.937956213951111 0.917597055435181
0.868613123893738 0.862037062644958
0.864233553409576 0.842817068099976
0.82372260093689 0.87943708896637
0.914598524570465 0.914037108421326
0.908759117126465 0.895357012748718
0.814963519573212 0.781837105751038
0.867153286933899 0.918377041816711
0.897080302238464 0.884817123413086
0.874087572097778 0.891917109489441
0.844525575637817 0.872497081756592
0.908029198646545 0.902577042579651
0.856569349765778 0.835277080535889
0.900729954242706 0.891897082328796
0.840146005153656 0.850937008857727
0.899270057678223 0.909617066383362
0.946715354919434 0.921777009963989
0.883211672306061 0.904837012290955
0.902189791202545 0.87067711353302
0.868248164653778 0.830517053604126
0.905109465122223 0.878957033157349
0.870437979698181 0.844897031784058
0.856204390525818 0.862577080726624
0.851459860801697 0.875817060470581
0.81678831577301 0.825257062911987
0.925547420978546 0.899557113647461
0.888686120510101 0.884937047958374
0.910583913326263 0.883777022361755
0.877372264862061 0.910057067871094
0.885401487350464 0.894917011260986
0.840510964393616 0.853037118911743
0.825912415981293 0.874577045440674
0.87189781665802 0.895877122879028
0.856934309005737 0.905037045478821
0.831386864185333 0.836157083511353
0.933576643466949 0.911977052688599
0.891240894794464 0.882277011871338
0.855474472045898 0.886697053909302
0.870437979698181 0.90369701385498
0.87226277589798 0.899437069892883
0.891605854034424 0.905877113342285
0.81751823425293 0.902497053146362
0.851459860801697 0.862457036972046
0.883211672306061 0.868437051773071
0.848540127277374 0.91353702545166
0.922262787818909 0.905177116394043
0.934306561946869 0.918297052383423
0.887591242790222 0.873777031898499
0.846350371837616 0.799277067184448
0.79854017496109 0.866757035255432
0.928832113742828 0.921297073364258
0.829927027225494 0.86139702796936
0.861678838729858 0.836217045783997
0.908029198646545 0.909017086029053
0.928467154502869 0.911697030067444
0.893795609474182 0.904277086257935
0.911678850650787 0.918797016143799
0.819343090057373 0.849157094955444
0.80510950088501 0.834317088127136
0.861678838729858 0.902737021446228
0.843795597553253 0.892057061195374
0.856204390525818 0.892217040061951
0.914233565330505 0.915557026863098
0.882481753826141 0.903217077255249
0.882846713066101 0.893717050552368
0.928832113742828 0.909777045249939
0.835036516189575 0.844697117805481
0.896715342998505 0.907697081565857
0.892700731754303 0.924477100372314
0.866423368453979 0.879877090454102
0.878832101821899 0.911857008934021
0.917883217334747 0.880397081375122
0.920437932014465 0.912897109985352
0.952554762363434 0.919837117195129
0.922992706298828 0.885297060012817
0.900729954242706 0.910237073898315
0.903284668922424 0.912617087364197
0.92664235830307 0.907417058944702
0.930656909942627 0.894597053527832
0.918248176574707 0.887317061424255
0.864963531494141 0.911217093467712
0.898175179958344 0.890237092971802
0.87189781665802 0.919617056846619
0.898540139198303 0.877117037773132
0.914963483810425 0.884277105331421
0.837226271629333 0.867357015609741
0.891605854034424 0.908417105674744
0.785401463508606 0.877477049827576
0.885401487350464 0.884517073631287
0.874087572097778 0.893757104873657
0.862408757209778 0.854677081108093
0.89014595746994 0.905577063560486
0.922627747058868 0.906377077102661
0.840875923633575 0.846497058868408
0.849635064601898 0.848957061767578
0.882116794586182 0.857437014579773
0.887956202030182 0.877177119255066
0.862773716449738 0.869377017021179
0.930291950702667 0.888057112693787
0.882481753826141 0.909877061843872
0.880291998386383 0.859977126121521
0.875912427902222 0.867437124252319
0.831751823425293 0.829337120056152
0.886131405830383 0.857197046279907
0.911678850650787 0.899517059326172
0.917883217334747 0.914897084236145
0.881386876106262 0.90697705745697
0.918613135814667 0.908437013626099
0.886496365070343 0.883697032928467
0.797810196876526 0.807777047157288
0.888321161270142 0.858857035636902
0.796350359916687 0.816997051239014
0.905839443206787 0.9219970703125
0.910218954086304 0.901897072792053
0.922262787818909 0.916117072105408
0.894890487194061 0.889257073402405
0.740510940551758 0.738677024841309
0.821167886257172 0.850337028503418
0.891240894794464 0.883657097816467
0.949270069599152 0.912097096443176
0.824087619781494 0.80761706829071
0.92700731754303 0.878377079963684
0.861678838729858 0.864837050437927
0.860948920249939 0.858097076416016
0.739416062831879 0.741037011146545
0.879926979541779 0.882337093353271
0.880656957626343 0.899877071380615
0.929562032222748 0.921297073364258
0.880291998386383 0.922717094421387
0.924087584018707 0.920077085494995
0.86021900177002 0.892477035522461
0.918248176574707 0.912837028503418
0.870073020458221 0.890277028083801
0.818978130817413 0.874917030334473
0.856934309005737 0.884697079658508
0.859489023685455 0.879317045211792
0.786861300468445 0.755057096481323
0.912043809890747 0.901977062225342
0.876642346382141 0.847877025604248
0.860948920249939 0.87805712223053
0.861678838729858 0.913697123527527
0.834306597709656 0.793897032737732
0.929926991462708 0.906597018241882
0.872992694377899 0.879917025566101
0.860948920249939 0.88785707950592
0.872992694377899 0.906357049942017
0.874452531337738 0.905557036399841
0.896350383758545 0.8455970287323
0.843065679073334 0.896997094154358
0.870437979698181 0.824077010154724
0.921897828578949 0.914717078208923
0.783576667308807 0.807217121124268
0.902554750442505 0.88539707660675
0.888321161270142 0.892657041549683
0.87846714258194 0.882897019386292
0.842335760593414 0.844937086105347
0.925912380218506 0.900437116622925
0.895985424518585 0.886277079582214
0.893430650234222 0.867937088012695
0.883576631546021 0.889057040214539
0.898540139198303 0.917457103729248
0.848540127277374 0.864617109298706
0.874817490577698 0.832397103309631
0.913138687610626 0.83713710308075
0.849270045757294 0.857257008552551
0.845255494117737 0.895737051963806
0.801459848880768 0.766457080841064
0.862408757209778 0.826317071914673
0.936861336231232 0.918637037277222
0.840510964393616 0.860477089881897
0.864598512649536 0.893237113952637
0.922627747058868 0.891237020492554
0.899635016918182 0.801617026329041
0.903284668922424 0.886237025260925
0.908029198646545 0.877277016639709
0.920072972774506 0.905697107315063
0.81751823425293 0.861097097396851
0.916423380374908 0.899057030677795
0.909124076366425 0.909057021141052
0.868248164653778 0.860697031021118
0.87189781665802 0.871437072753906
0.893795609474182 0.863617062568665
0.944160580635071 0.925697088241577
0.784306585788727 0.789457082748413
0.811678826808929 0.828157067298889
0.911678850650787 0.866857051849365
0.836131393909454 0.824957013130188
0.897080302238464 0.895517110824585
0.745620429515839 0.777997016906738
0.918613135814667 0.909577012062073
0.941970825195312 0.916777014732361
0.93321168422699 0.913057088851929
0.854014575481415 0.891477108001709
0.893065690994263 0.896717071533203
0.917153298854828 0.9148770570755
0.922992706298828 0.888997077941895
0.913138687610626 0.851057052612305
0.780656933784485 0.770597100257874
0.899270057678223 0.904677033424377
0.848905086517334 0.896677017211914
0.847445249557495 0.886537075042725
0.917883217334747 0.914837121963501
0.820437967777252 0.793837070465088
0.911313891410828 0.883857011795044
0.848540127277374 0.863897085189819
0.898175179958344 0.903017044067383
0.881751835346222 0.889917016029358
0.848540127277374 0.78689706325531
0.882846713066101 0.903397083282471
0.856569349765778 0.849577069282532
0.899635016918182 0.913197040557861
0.887591242790222 0.880997061729431
0.844890534877777 0.823977112770081
0.872992694377899 0.888097047805786
0.845255494117737 0.863217115402222
0.910583913326263 0.881157040596008
0.895985424518585 0.922397017478943
0.82883208990097 0.883737087249756
0.847080290317535 0.807417035102844
0.917518258094788 0.891257047653198
0.881021916866302 0.911777019500732
0.937956213951111 0.924317121505737
0.922262787818909 0.921357035636902
0.897810220718384 0.870517015457153
0.820073008537292 0.856657028198242
0.887956202030182 0.858257055282593
0.93284672498703 0.918417096138
0.936131358146667 0.915777087211609
0.860583961009979 0.884537100791931
0.80437958240509 0.839977025985718
0.834306597709656 0.865117073059082
0.869343042373657 0.887997031211853
0.895255446434021 0.913937091827393
0.843430638313293 0.823517084121704
0.912773728370667 0.884677052497864
0.92116791009903 0.890857100486755
0.836496353149414 0.849477052688599
0.829197108745575 0.840757012367249
0.923357665538788 0.927477121353149
0.905474424362183 0.899097084999084
0.905474424362183 0.919437050819397
0.92627739906311 0.908877015113831
0.894525527954102 0.890237092971802
0.846715331077576 0.848917126655579
0.885401487350464 0.912297010421753
0.81715327501297 0.817577123641968
0.846350371837616 0.813217043876648
0.891970813274384 0.914597034454346
0.925912380218506 0.90723705291748
0.854744553565979 0.826257109642029
0.862773716449738 0.867377042770386
0.75036495923996 0.752317070960999
0.850729942321777 0.876277089118958
0.858394145965576 0.82617712020874
0.92627739906311 0.91845703125
0.876642346382141 0.889257073402405
0.873722612857819 0.897517085075378
0.895620465278625 0.914477109909058
0.878832101821899 0.890497088432312
0.87773722410202 0.839917063713074
0.908759117126465 0.911137104034424
0.875912427902222 0.872737050056458
0.847445249557495 0.835257053375244
0.911678850650787 0.922377109527588
0.870802938938141 0.892897009849548
0.93941605091095 0.91569709777832
0.855474472045898 0.868297100067139
0.889416038990021 0.869497060775757
0.904014587402344 0.913357019424438
0.927737236022949 0.913557052612305
0.937226295471191 0.913497090339661
0.889051079750061 0.898297071456909
0.812043786048889 0.817057013511658
0.890510976314545 0.816417098045349
0.93905109167099 0.920217037200928
0.8846715092659 0.87723708152771
0.841970801353455 0.828497052192688
0.952554762363434 0.922937035560608
0.81094890832901 0.864597082138062
0.847080290317535 0.898177027702332
0.890510976314545 0.838837027549744
0.885766446590424 0.848677039146423
0.894160568714142 0.853077054023743
0.872992694377899 0.852917075157166
0.836496353149414 0.869457125663757
0.885766446590424 0.917577028274536
0.8846715092659 0.884457111358643
0.882481753826141 0.892597079277039
0.927737236022949 0.902217030525208
0.840146005153656 0.888017058372498
0.887591242790222 0.873757123947144
0.887226283550262 0.903617024421692
0.855109512805939 0.863737106323242
0.885766446590424 0.816157102584839
0.860948920249939 0.896457076072693
0.896350383758545 0.845977067947388
0.93905109167099 0.916297078132629
0.867153286933899 0.903337121009827
0.867153286933899 0.883917093276978
0.775912404060364 0.782097101211548
0.88394159078598 0.873357057571411
0.887591242790222 0.881737112998962
0.848905086517334 0.869077086448669
0.904379546642303 0.882897019386292
0.834306597709656 0.847977042198181
0.908759117126465 0.920177102088928
0.909489035606384 0.904657125473022
0.925547420978546 0.920817017555237
0.873357653617859 0.891157031059265
0.897080302238464 0.884177088737488
0.903649628162384 0.912477016448975
0.888321161270142 0.866077065467834
0.87773722410202 0.897557020187378
0.86021900177002 0.875017046928406
0.889051079750061 0.86523711681366
0.854014575481415 0.90969705581665
0.857664227485657 0.885857105255127
0.812043786048889 0.751297116279602
0.887226283550262 0.861937046051025
0.895255446434021 0.872457027435303
0.898175179958344 0.902197122573853
0.925912380218506 0.91573703289032
0.847810208797455 0.86169707775116
0.885401487350464 0.893797039985657
0.850364983081818 0.913077116012573
0.851094901561737 0.834777116775513
0.837591230869293 0.90559709072113
0.904744505882263 0.876077055931091
0.910948932170868 0.908757090568542
0.934306561946869 0.900597095489502
0.857664227485657 0.878197073936462
0.888321161270142 0.868377089500427
0.852189779281616 0.892697095870972
0.897080302238464 0.886317014694214
0.904014587402344 0.888437032699585
0.887956202030182 0.89523708820343
0.850364983081818 0.852657079696655
0.859489023685455 0.889257073402405
0.82299268245697 0.899557113647461
0.87810218334198 0.894517064094543
0.929562032222748 0.909037113189697
0.888686120510101 0.891377091407776
0.891605854034424 0.876237034797668
0.866788327693939 0.872257113456726
0.831386864185333 0.88107705116272
0.887591242790222 0.909397125244141
0.909489035606384 0.906277060508728
0.867153286933899 0.839897036552429
0.941970825195312 0.918337106704712
0.827372252941132 0.897917032241821
0.880291998386383 0.890977025032043
0.789781033992767 0.853377103805542
0.941970825195312 0.923497080802917
0.840875923633575 0.761017084121704
0.918978095054626 0.914797067642212
0.905474424362183 0.917537093162537
0.907299280166626 0.888777017593384
0.88394159078598 0.895097017288208
0.858029186725616 0.845997095108032
0.894890487194061 0.911877036094666
0.830291986465454 0.843077063560486
0.925547420978546 0.914217114448547
0.887591242790222 0.861977100372314
0.893795609474182 0.893297076225281
0.887226283550262 0.903297066688538
0.941240847110748 0.901077032089233
0.851459860801697 0.898357033729553
0.768248200416565 0.859137058258057
0.920802891254425 0.913777112960815
0.821167886257172 0.843557119369507
0.879197061061859 0.898357033729553
0.862043797969818 0.793537020683289
0.811678826808929 0.836677074432373
0.905474424362183 0.925777077674866
0.905474424362183 0.861717104911804
0.845620453357697 0.822857022285461
0.914598524570465 0.919257044792175
0.868248164653778 0.825077056884766
0.883211672306061 0.854737043380737
0.86569344997406 0.875537037849426
0.87810218334198 0.924857020378113
0.795620441436768 0.834957122802734
0.790510952472687 0.800817012786865
0.856569349765778 0.896237015724182
0.912043809890747 0.89963710308075
0.842335760593414 0.881717085838318
0.837591230869293 0.911117076873779
0.854014575481415 0.882777094841003
0.919708013534546 0.912237048149109
0.809489071369171 0.89005708694458
0.855109512805939 0.844157099723816
0.880291998386383 0.865637063980103
0.913138687610626 0.899977087974548
0.913138687610626 0.922597050666809
0.829927027225494 0.818337082862854
0.92737227678299 0.922957062721252
0.841970801353455 0.869617104530334
0.818613111972809 0.811517119407654
0.86021900177002 0.825117111206055
0.862773716449738 0.891297101974487
0.940875887870789 0.922797083854675
0.839416086673737 0.87999701499939
0.860948920249939 0.839997053146362
0.902919709682465 0.901377081871033
0.881021916866302 0.883817076683044
0.767883241176605 0.738317012786865
0.888686120510101 0.851397037506104
0.941605865955353 0.903257012367249
0.841240882873535 0.824677109718323
0.887226283550262 0.901517033576965
0.853649616241455 0.895617008209229
0.841240882873535 0.887377023696899
0.92700731754303 0.908517122268677
0.89014595746994 0.863917112350464
0.866423368453979 0.86031711101532
0.904379546642303 0.905937075614929
0.913503646850586 0.87999701499939
0.916058421134949 0.923257112503052
0.841240882873535 0.875097036361694
0.882116794586182 0.882237076759338
0.897080302238464 0.893257021903992
0.943795621395111 0.926817059516907
0.854744553565979 0.890997052192688
0.837226271629333 0.87503707408905
0.885766446590424 0.883837103843689
0.882846713066101 0.889757037162781
0.873357653617859 0.881717085838318
0.925182461738586 0.908597111701965
0.870073020458221 0.921637058258057
0.803284645080566 0.75715708732605
0.906204402446747 0.891637086868286
};
\addlegendentry{Ours}
\addplot [draw=goldenrod22917456, fill=goldenrod22917456, mark=*, only marks, mark size = 1pt]
table{%
x  y
0.827372252941132 0.845193088054657
0.876277387142181 0.867871046066284
0.82262772321701 0.837892532348633
0.918978095054626 0.869433104991913
0.875912427902222 0.855606973171234
0.881021916866302 0.860541522502899
0.858394145965576 0.851719737052917
0.878832101821899 0.853748083114624
0.928467154502869 0.860098659992218
0.891970813274384 0.852314114570618
0.870073020458221 0.858927428722382
0.912773728370667 0.88726019859314
0.908759117126465 0.841033816337585
0.897810220718384 0.822598814964294
0.858394145965576 0.837918162345886
0.854379534721375 0.855212688446045
0.911678850650787 0.857166409492493
0.897445261478424 0.866191923618317
0.795255482196808 0.85899806022644
0.857299268245697 0.854350328445435
0.904014587402344 0.84886634349823
0.80510950088501 0.8109992146492
0.881021916866302 0.851398348808289
0.844160556793213 0.839618325233459
0.889051079750061 0.828124284744263
0.824087619781494 0.844150543212891
0.820073008537292 0.816071629524231
0.840510964393616 0.835242033004761
0.898905098438263 0.861515045166016
0.922627747058868 0.868831753730774
0.879197061061859 0.858410000801086
0.853649616241455 0.855813264846802
0.839781045913696 0.876952409744263
0.891240894794464 0.845319151878357
0.925547420978546 0.864166378974915
0.85985404253006 0.840299427509308
0.837226271629333 0.847864747047424
0.906204402446747 0.824992537498474
0.781751811504364 0.868757128715515
0.901094913482666 0.846147894859314
0.901824831962585 0.846646189689636
0.902189791202545 0.819559931755066
0.850364983081818 0.85264664888382
0.852189779281616 0.812217056751251
0.863503634929657 0.881017684936523
0.821167886257172 0.829716205596924
0.875182509422302 0.84617805480957
0.843065679073334 0.883690357208252
0.853649616241455 0.835949063301086
0.917883217334747 0.842447757720947
0.847810208797455 0.871109127998352
0.887591242790222 0.83887767791748
0.845620453357697 0.859636306762695
0.840510964393616 0.853401482105255
0.905474424362183 0.850115895271301
0.923357665538788 0.856209933757782
0.928467154502869 0.877080142498016
0.938321173191071 0.864859282970428
0.887226283550262 0.836287617683411
0.895985424518585 0.864771962165833
0.909124076366425 0.860927700996399
0.88394159078598 0.859657883644104
0.838686108589172 0.854877531528473
0.897445261478424 0.871753096580505
0.853284657001495 0.886436820030212
0.887591242790222 0.845172643661499
0.880291998386383 0.866237342357635
0.843065679073334 0.87477058172226
0.88394159078598 0.868324637413025
0.904744505882263 0.879930436611176
0.810218989849091 0.84346342086792
0.897080302238464 0.846998453140259
0.854379534721375 0.828016340732574
0.874817490577698 0.837700068950653
0.93321168422699 0.852014541625977
0.917883217334747 0.870270133018494
0.835036516189575 0.894475340843201
0.843430638313293 0.860117375850677
0.905474424362183 0.855736613273621
0.934671521186829 0.878466129302979
0.901459872722626 0.864684104919434
0.832116782665253 0.837459564208984
0.907299280166626 0.849522173404694
0.917153298854828 0.861326694488525
0.929926991462708 0.892366647720337
0.896715342998505 0.85103976726532
0.885401487350464 0.87474912405014
0.909489035606384 0.886232793331146
0.834671556949615 0.840061724185944
0.898905098438263 0.856766402721405
0.915328443050385 0.883243441581726
0.832116782665253 0.855190634727478
0.825912415981293 0.848555624485016
0.831386864185333 0.821941673755646
0.87773722410202 0.853527545928955
0.868613123893738 0.866777777671814
0.910583913326263 0.862271785736084
0.914598524570465 0.843561053276062
0.912773728370667 0.873376846313477
0.905109465122223 0.843582034111023
0.927737236022949 0.886225700378418
0.866423368453979 0.832612991333008
0.863503634929657 0.862791895866394
0.936131358146667 0.866593241691589
0.883211672306061 0.852320492267609
0.897810220718384 0.899149537086487
0.894525527954102 0.844565570354462
0.930291950702667 0.886900424957275
0.879926979541779 0.838492751121521
0.908394157886505 0.871172904968262
0.914963483810425 0.872298240661621
0.845985412597656 0.824350357055664
0.859124064445496 0.844539821147919
0.905109465122223 0.850953161716461
0.849635064601898 0.802492737770081
0.885036468505859 0.862427949905396
0.830291986465454 0.840129792690277
0.905839443206787 0.879653573036194
0.929197072982788 0.837276577949524
0.903284668922424 0.82486617565155
0.915693402290344 0.881779909133911
0.800729930400848 0.85180139541626
0.80437958240509 0.858481049537659
0.834671556949615 0.869564056396484
0.93284672498703 0.872051119804382
0.878832101821899 0.887318730354309
0.82335764169693 0.849947154521942
0.885766446590424 0.877498745918274
0.795255482196808 0.86198365688324
0.88978099822998 0.867098569869995
0.909124076366425 0.861819267272949
0.867153286933899 0.860083162784576
0.863868594169617 0.860776126384735
0.850000023841858 0.856104493141174
0.909124076366425 0.86633437871933
0.846715331077576 0.833680510520935
0.862043797969818 0.834496200084686
0.931751847267151 0.870928645133972
0.908759117126465 0.866468071937561
0.787226259708405 0.854227483272552
0.889051079750061 0.882390797138214
0.900729954242706 0.887093663215637
0.920437932014465 0.838111996650696
0.905109465122223 0.85148698091507
0.859489023685455 0.840410768985748
0.821167886257172 0.861937820911407
0.880291998386383 0.871520638465881
0.893430650234222 0.846382200717926
0.902554750442505 0.87446916103363
0.887226283550262 0.857351422309875
0.892700731754303 0.882791757583618
0.877372264862061 0.855604290962219
0.891240894794464 0.883955359458923
0.859489023685455 0.9067542552948
0.87810218334198 0.844272375106812
0.856934309005737 0.839959979057312
0.876642346382141 0.875081300735474
0.818613111972809 0.885494947433472
0.727372288703918 0.827957034111023
0.752919733524323 0.827726662158966
0.901824831962585 0.878313302993774
0.917883217334747 0.873949885368347
0.893065690994263 0.848188638687134
0.845620453357697 0.8717942237854
0.905109465122223 0.862462997436523
0.925912380218506 0.870863318443298
0.838321149349213 0.841891646385193
0.904014587402344 0.837907016277313
0.929926991462708 0.859119057655334
0.809854030609131 0.839564025402069
0.874087572097778 0.874178767204285
0.833941578865051 0.862646520137787
0.891970813274384 0.850286722183228
0.87810218334198 0.866043210029602
0.901824831962585 0.860703825950623
0.893430650234222 0.86786687374115
0.841605842113495 0.870370268821716
0.889051079750061 0.885901212692261
0.881021916866302 0.838447570800781
0.864598512649536 0.834620118141174
0.8653284907341 0.869262099266052
0.851459860801697 0.828824996948242
0.943065702915192 0.878008723258972
0.929197072982788 0.879001677036285
0.8846715092659 0.878700852394104
0.915693402290344 0.882693529129028
0.933941602706909 0.881181359291077
0.922262787818909 0.825795888900757
0.794890522956848 0.853606760501862
0.843430638313293 0.863282799720764
0.905109465122223 0.891686737537384
0.801459848880768 0.826411128044128
0.872992694377899 0.887250900268555
0.905474424362183 0.838530778884888
0.867153286933899 0.860921144485474
0.839051067829132 0.802344560623169
0.906569361686707 0.855285286903381
0.870802938938141 0.830020725727081
0.879562020301819 0.852714717388153
0.87846714258194 0.861588597297668
0.894160568714142 0.864066660404205
0.842700719833374 0.875893235206604
0.917883217334747 0.866568922996521
0.883211672306061 0.859362602233887
0.900729954242706 0.846795797348022
0.876642346382141 0.845376670360565
0.841605842113495 0.860939383506775
0.87773722410202 0.850270748138428
0.914598524570465 0.862630486488342
0.903284668922424 0.834979653358459
0.792335748672485 0.826342463493347
0.870802938938141 0.852634787559509
0.904014587402344 0.862479448318481
0.855109512805939 0.830860793590546
0.868978083133698 0.843568205833435
0.845985412597656 0.841096520423889
0.839781045913696 0.83286452293396
0.885036468505859 0.885225534439087
0.938321173191071 0.910512149333954
0.816058397293091 0.843353807926178
0.821532845497131 0.844822645187378
0.852919697761536 0.830413222312927
0.913138687610626 0.854232668876648
0.870802938938141 0.892461121082306
0.877007305622101 0.851361513137817
0.86569344997406 0.837418496608734
0.906204402446747 0.849521219730377
0.93905109167099 0.883041501045227
0.959854006767273 0.882912039756775
0.879926979541779 0.836128115653992
0.818248152732849 0.830565094947815
0.863868594169617 0.863218545913696
0.910583913326263 0.846542596817017
0.910583913326263 0.875885725021362
0.901824831962585 0.88131308555603
0.909853994846344 0.850382149219513
0.919343054294586 0.873547255992889
0.878832101821899 0.837092757225037
0.793065667152405 0.868023455142975
0.838321149349213 0.867412626743317
0.892700731754303 0.859840273857117
0.912043809890747 0.880311012268066
0.923722624778748 0.851914644241333
0.836496353149414 0.825702488422394
0.93248176574707 0.865418791770935
0.931751847267151 0.842988252639771
0.866423368453979 0.901305675506592
0.867883205413818 0.862760603427887
0.854744553565979 0.844597697257996
0.895620465278625 0.871627271175385
0.768613159656525 0.842394769191742
0.866788327693939 0.836390316486359
0.803649663925171 0.831309258937836
0.873722612857819 0.845539331436157
0.882116794586182 0.854400992393494
0.867883205413818 0.870453238487244
0.864963531494141 0.832353889942169
0.805839419364929 0.847956418991089
0.88978099822998 0.843261539936066
0.872627735137939 0.859112143516541
0.847445249557495 0.836730480194092
0.894890487194061 0.861918091773987
0.867883205413818 0.868938028812408
0.916788339614868 0.860401690006256
0.859124064445496 0.873091995716095
0.874087572097778 0.866613209247589
0.877372264862061 0.874081373214722
0.889051079750061 0.860711097717285
0.879562020301819 0.886595606803894
0.892335772514343 0.868004560470581
0.885401487350464 0.854032933712006
0.834671556949615 0.866170167922974
0.906569361686707 0.845672965049744
0.863868594169617 0.824385404586792
0.922627747058868 0.866951823234558
0.81715327501297 0.877093076705933
0.914963483810425 0.878659784793854
0.8653284907341 0.835570752620697
0.843065679073334 0.849388957023621
0.835766434669495 0.857691407203674
0.769343078136444 0.835876405239105
0.917883217334747 0.886903643608093
0.907299280166626 0.841266572475433
0.905474424362183 0.87357884645462
0.912043809890747 0.836140394210815
0.944525539875031 0.868875682353973
0.892335772514343 0.866029500961304
0.868613123893738 0.820916593074799
0.870073020458221 0.84944349527359
0.789781033992767 0.847896695137024
0.894890487194061 0.873467743396759
0.826277375221252 0.847697734832764
0.887591242790222 0.857741594314575
0.80437958240509 0.875521183013916
0.820437967777252 0.864682078361511
0.872992694377899 0.858640670776367
0.922262787818909 0.893655240535736
0.908029198646545 0.859951138496399
0.875547468662262 0.870675265789032
0.915328443050385 0.886384844779968
0.885036468505859 0.842944979667664
0.898175179958344 0.839794158935547
0.897080302238464 0.858685493469238
0.933576643466949 0.847054600715637
0.781021893024445 0.838943958282471
0.905109465122223 0.875014543533325
0.895620465278625 0.859866976737976
0.909853994846344 0.875769674777985
0.909124076366425 0.889908611774445
0.890510976314545 0.876056492328644
0.87189781665802 0.88321441411972
0.920072972774506 0.8686683177948
0.867883205413818 0.853362083435059
0.829927027225494 0.84752881526947
0.909124076366425 0.815775036811829
0.848540127277374 0.846076846122742
0.851459860801697 0.817996144294739
0.741970777511597 0.83552610874176
0.904379546642303 0.860297739505768
0.882846713066101 0.870660245418549
0.801824808120728 0.844970405101776
0.895620465278625 0.852178871631622
0.911678850650787 0.870604634284973
0.840146005153656 0.847157597541809
0.911678850650787 0.878602802753448
0.880291998386383 0.876678943634033
0.917153298854828 0.879715919494629
0.833941578865051 0.824561953544617
0.869708001613617 0.841552138328552
0.880656957626343 0.839855551719666
0.873357653617859 0.846932590007782
0.870073020458221 0.842090368270874
0.771532833576202 0.818508982658386
0.831021904945374 0.868597149848938
0.892335772514343 0.851854801177979
0.887956202030182 0.845315337181091
0.794890522956848 0.814419865608215
0.805839419364929 0.832697689533234
0.885766446590424 0.880422234535217
0.915328443050385 0.887370824813843
0.917883217334747 0.87648594379425
0.901459872722626 0.843737840652466
0.867518246173859 0.861715495586395
0.905474424362183 0.914905607700348
0.788321197032928 0.839177787303925
0.864963531494141 0.862604975700378
0.927737236022949 0.869326710700989
0.936496376991272 0.847600936889648
0.941970825195312 0.845533609390259
0.807299256324768 0.805944085121155
0.893430650234222 0.838254272937775
0.914598524570465 0.885726809501648
0.844525575637817 0.87055104970932
0.911313891410828 0.87742805480957
0.88978099822998 0.889846801757812
0.839051067829132 0.845958232879639
0.795255482196808 0.843345403671265
0.868613123893738 0.841402053833008
0.887226283550262 0.871663570404053
0.881021916866302 0.87734842300415
0.893430650234222 0.864111304283142
0.914963483810425 0.862127780914307
0.919343054294586 0.846643507480621
0.906569361686707 0.872964680194855
0.826642334461212 0.856496691703796
0.918978095054626 0.887819290161133
0.862408757209778 0.849964141845703
0.903284668922424 0.860144436359406
0.876642346382141 0.879924297332764
0.912408769130707 0.865004777908325
0.862043797969818 0.852893352508545
0.857664227485657 0.837105214595795
0.744890511035919 0.838304340839386
0.843065679073334 0.844732642173767
0.893430650234222 0.833464503288269
0.879197061061859 0.841341733932495
0.910583913326263 0.858060896396637
0.862043797969818 0.884531497955322
0.908394157886505 0.883901715278625
0.886131405830383 0.843084812164307
0.885766446590424 0.867173790931702
0.928832113742828 0.871810793876648
0.886131405830383 0.846900522708893
0.929197072982788 0.903622627258301
0.855109512805939 0.847391366958618
0.845620453357697 0.87162184715271
0.864963531494141 0.818275332450867
0.852919697761536 0.855860650539398
0.891605854034424 0.870562791824341
0.909489035606384 0.844659924507141
0.854014575481415 0.857537865638733
0.901459872722626 0.866065800189972
0.890510976314545 0.882935166358948
0.919343054294586 0.860991597175598
0.899270057678223 0.881751000881195
0.872992694377899 0.85832804441452
0.913138687610626 0.857429981231689
0.901824831962585 0.834007799625397
0.893795609474182 0.872049450874329
0.788321197032928 0.858309030532837
0.87153285741806 0.854156255722046
0.910948932170868 0.879317879676819
0.824817538261414 0.842560112476349
0.886496365070343 0.852469563484192
0.935401439666748 0.877020537853241
0.88430655002594 0.828137636184692
0.857664227485657 0.86029177904129
0.890510976314545 0.858230113983154
0.842700719833374 0.861039638519287
0.906204402446747 0.860406398773193
0.910583913326263 0.86035692691803
0.879926979541779 0.878290355205536
0.789051115512848 0.819132506847382
0.913868606090546 0.87392646074295
0.929562032222748 0.860958278179169
0.882481753826141 0.849453568458557
0.918248176574707 0.834400236606598
0.879562020301819 0.853063344955444
0.870073020458221 0.856202006340027
0.852189779281616 0.823652982711792
0.922992706298828 0.876668632030487
0.864598512649536 0.877136826515198
0.843065679073334 0.860716700553894
0.809854030609131 0.868240654468536
0.855839431285858 0.839039385318756
0.827737212181091 0.877488374710083
0.791605830192566 0.865621566772461
0.885036468505859 0.872353076934814
0.761678814888 0.821034610271454
0.850364983081818 0.89694082736969
0.848175168037415 0.837777733802795
0.916423380374908 0.886500179767609
0.918978095054626 0.843982040882111
0.92737227678299 0.855345368385315
0.859489023685455 0.841850697994232
0.843795597553253 0.856957137584686
0.87189781665802 0.876824498176575
0.856569349765778 0.824602603912354
0.914963483810425 0.858601152896881
0.874087572097778 0.855557084083557
0.901459872722626 0.864551186561584
0.875547468662262 0.884539842605591
0.836496353149414 0.895100712776184
0.82335764169693 0.85710871219635
0.895255446434021 0.873982667922974
0.904379546642303 0.892139792442322
0.882116794586182 0.845305800437927
0.869343042373657 0.839397311210632
0.898905098438263 0.839108347892761
0.927737236022949 0.861579418182373
0.830656945705414 0.865785121917725
0.892335772514343 0.870623767375946
0.92700731754303 0.860687553882599
0.868613123893738 0.86246120929718
0.851824820041656 0.864973187446594
0.914598524570465 0.877023935317993
0.87226277589798 0.852932870388031
0.921532869338989 0.853453397750854
0.838321149349213 0.877256155014038
0.914233565330505 0.859493255615234
0.862773716449738 0.843244910240173
0.88394159078598 0.863986492156982
0.890875935554504 0.853084683418274
0.825912415981293 0.86121141910553
0.843430638313293 0.839442133903503
0.888686120510101 0.875580012798309
0.834306597709656 0.840249538421631
0.933941602706909 0.866329789161682
0.885401487350464 0.84192156791687
0.864598512649536 0.886985063552856
0.882116794586182 0.870447397232056
0.897080302238464 0.874660670757294
0.887956202030182 0.895197987556458
0.853649616241455 0.841007828712463
0.888321161270142 0.840768396854401
0.918613135814667 0.850417137145996
0.920072972774506 0.858429133892059
0.942700743675232 0.883820772171021
0.81094890832901 0.837121248245239
0.891605854034424 0.856052279472351
0.899270057678223 0.816016674041748
0.890510976314545 0.852927803993225
0.895620465278625 0.833966255187988
0.821532845497131 0.841090798377991
0.847445249557495 0.858216404914856
0.873357653617859 0.859426975250244
0.844525575637817 0.839031100273132
0.852919697761536 0.858506381511688
0.882846713066101 0.855058789253235
0.862043797969818 0.837530910968781
0.850729942321777 0.846959233283997
0.870802938938141 0.885346472263336
0.841970801353455 0.86153918504715
0.824087619781494 0.865940630435944
0.905839443206787 0.856071710586548
0.827372252941132 0.862414836883545
0.940875887870789 0.875623106956482
0.931386888027191 0.855109810829163
0.856569349765778 0.861968576908112
0.888686120510101 0.86828076839447
0.79854017496109 0.873951554298401
0.893430650234222 0.881807088851929
0.878832101821899 0.855794787406921
0.824087619781494 0.831554114818573
0.800000011920929 0.847584545612335
0.918248176574707 0.861462712287903
0.900364935398102 0.856669545173645
0.774817526340485 0.87131267786026
0.86605840921402 0.875361919403076
0.883576631546021 0.855108201503754
0.917883217334747 0.867231607437134
0.929197072982788 0.88570761680603
0.903284668922424 0.862831473350525
0.860948920249939 0.875440835952759
0.844525575637817 0.851930201053619
0.85985404253006 0.86850780248642
0.873722612857819 0.868312835693359
0.904379546642303 0.856193065643311
0.889416038990021 0.860702157020569
0.912043809890747 0.850718379020691
0.832481741905212 0.833353400230408
0.917518258094788 0.880054235458374
0.904014587402344 0.865668177604675
0.889051079750061 0.870055913925171
0.894890487194061 0.833613216876984
0.850364983081818 0.874638438224792
0.897810220718384 0.867822706699371
0.821897804737091 0.874037265777588
0.947445273399353 0.885192632675171
0.870073020458221 0.87221884727478
0.776642322540283 0.834771633148193
0.901459872722626 0.881598472595215
0.92700731754303 0.880163908004761
0.875547468662262 0.854850292205811
0.874087572097778 0.869127869606018
0.903284668922424 0.857811808586121
0.935036480426788 0.836277902126312
0.936861336231232 0.861158132553101
0.893430650234222 0.826228678226471
0.872992694377899 0.852532386779785
0.906204402446747 0.859282374382019
0.87773722410202 0.838511168956757
0.863138675689697 0.862656116485596
0.910948932170868 0.905090928077698
0.888686120510101 0.841449916362762
0.919343054294586 0.836815297603607
0.925912380218506 0.853765845298767
0.903284668922424 0.850199639797211
0.863868594169617 0.855180144309998
0.879562020301819 0.843254029750824
0.88394159078598 0.884753704071045
0.919343054294586 0.835582613945007
0.858029186725616 0.853494644165039
0.875182509422302 0.865079760551453
0.937591254711151 0.856602787971497
0.859489023685455 0.831215262413025
0.801459848880768 0.851163685321808
0.919343054294586 0.851104736328125
0.892335772514343 0.875219821929932
0.890510976314545 0.852586388587952
0.85985404253006 0.856489658355713
0.93321168422699 0.883012056350708
0.909124076366425 0.856304168701172
0.88978099822998 0.866794168949127
0.855839431285858 0.872170150279999
0.917518258094788 0.84712815284729
0.845255494117737 0.861959338188171
0.833211660385132 0.860541880130768
0.875182509422302 0.84584367275238
0.937956213951111 0.879738926887512
0.868613123893738 0.838792443275452
0.864233553409576 0.839979767799377
0.82372260093689 0.849895656108856
0.914598524570465 0.892069935798645
0.908759117126465 0.871485233306885
0.814963519573212 0.835231602191925
0.867153286933899 0.875452876091003
0.897080302238464 0.849755048751831
0.874087572097778 0.873545527458191
0.844525575637817 0.873613357543945
0.908029198646545 0.880036234855652
0.856569349765778 0.844460248947144
0.900729954242706 0.850713133811951
0.840146005153656 0.851973414421082
0.899270057678223 0.867554187774658
0.946715354919434 0.869803369045258
0.883211672306061 0.8581702709198
0.902189791202545 0.879227638244629
0.868248164653778 0.834454774856567
0.905109465122223 0.84740686416626
0.870437979698181 0.807109951972961
0.856204390525818 0.858891248703003
0.851459860801697 0.839432716369629
0.81678831577301 0.836632490158081
0.925547420978546 0.855626106262207
0.888686120510101 0.835031390190125
0.910583913326263 0.881596684455872
0.877372264862061 0.87728625535965
0.885401487350464 0.852843284606934
0.840510964393616 0.860873222351074
0.825912415981293 0.84355640411377
0.87189781665802 0.86192512512207
0.856934309005737 0.853733360767365
0.831386864185333 0.842581391334534
0.933576643466949 0.858625471591949
0.891240894794464 0.865177154541016
0.855474472045898 0.857046067714691
0.870437979698181 0.860848307609558
0.87226277589798 0.845543563365936
0.891605854034424 0.87809956073761
0.81751823425293 0.889742076396942
0.851459860801697 0.832934856414795
0.883211672306061 0.858737051486969
0.848540127277374 0.865118503570557
0.922262787818909 0.858662307262421
0.934306561946869 0.882951498031616
0.887591242790222 0.857079207897186
0.846350371837616 0.805526375770569
0.79854017496109 0.856285572052002
0.928832113742828 0.869036138057709
0.829927027225494 0.857185482978821
0.861678838729858 0.888552069664001
0.908029198646545 0.834758996963501
0.928467154502869 0.844156622886658
0.893795609474182 0.875651955604553
0.911678850650787 0.865241289138794
0.819343090057373 0.862479746341705
0.80510950088501 0.863986134529114
0.861678838729858 0.857339859008789
0.843795597553253 0.859747052192688
0.856204390525818 0.864981055259705
0.914233565330505 0.849893093109131
0.882481753826141 0.850145220756531
0.882846713066101 0.849511504173279
0.928832113742828 0.858412146568298
0.835036516189575 0.869298219680786
0.896715342998505 0.847497463226318
0.892700731754303 0.841874003410339
0.866423368453979 0.884368479251862
0.878832101821899 0.899395942687988
0.917883217334747 0.874226450920105
0.920437932014465 0.857430338859558
0.952554762363434 0.865257084369659
0.922992706298828 0.865865588188171
0.900729954242706 0.871248245239258
0.903284668922424 0.867373287677765
0.92664235830307 0.883414804935455
0.930656909942627 0.838834404945374
0.918248176574707 0.863376259803772
0.864963531494141 0.870220065116882
0.898175179958344 0.863426387310028
0.87189781665802 0.862946331501007
0.898540139198303 0.86907172203064
0.914963483810425 0.813413619995117
0.837226271629333 0.858613610267639
0.891605854034424 0.86724179983139
0.785401463508606 0.832682609558105
0.885401487350464 0.85912299156189
0.874087572097778 0.847296535968781
0.862408757209778 0.834566950798035
0.89014595746994 0.885927736759186
0.922627747058868 0.867674052715302
0.840875923633575 0.857969641685486
0.849635064601898 0.842120170593262
0.882116794586182 0.827985346317291
0.887956202030182 0.841358602046967
0.862773716449738 0.852853298187256
0.930291950702667 0.859823942184448
0.882481753826141 0.850192070007324
0.880291998386383 0.837397456169128
0.875912427902222 0.870872974395752
0.831751823425293 0.874348938465118
0.886131405830383 0.884299397468567
0.911678850650787 0.840005099773407
0.917883217334747 0.89615797996521
0.881386876106262 0.887920141220093
0.918613135814667 0.847804427146912
0.886496365070343 0.851771950721741
0.797810196876526 0.853360235691071
0.888321161270142 0.847256720066071
0.796350359916687 0.826452612876892
0.905839443206787 0.85813570022583
0.910218954086304 0.89565521478653
0.922262787818909 0.868016541004181
0.894890487194061 0.85392701625824
0.740510940551758 0.826467394828796
0.821167886257172 0.8322793841362
0.891240894794464 0.849645495414734
0.949270069599152 0.884204745292664
0.824087619781494 0.825270056724548
0.92700731754303 0.857495546340942
0.861678838729858 0.832790493965149
0.860948920249939 0.846318364143372
0.739416062831879 0.821371018886566
0.879926979541779 0.885033965110779
0.880656957626343 0.826389908790588
0.929562032222748 0.87449324131012
0.880291998386383 0.888801157474518
0.924087584018707 0.86423647403717
0.86021900177002 0.877880036830902
0.918248176574707 0.842453598976135
0.870073020458221 0.864446520805359
0.818978130817413 0.844522416591644
0.856934309005737 0.868432521820068
0.859489023685455 0.850176811218262
0.786861300468445 0.856763660907745
0.912043809890747 0.864063560962677
0.876642346382141 0.845288753509521
0.860948920249939 0.844896554946899
0.861678838729858 0.858681082725525
0.834306597709656 0.831837236881256
0.929926991462708 0.86093008518219
0.872992694377899 0.858177542686462
0.860948920249939 0.857424020767212
0.872992694377899 0.865551829338074
0.874452531337738 0.851921439170837
0.896350383758545 0.84333348274231
0.843065679073334 0.842070162296295
0.870437979698181 0.832945942878723
0.921897828578949 0.885725378990173
0.783576667308807 0.869107484817505
0.902554750442505 0.872905313968658
0.888321161270142 0.882841229438782
0.87846714258194 0.884454965591431
0.842335760593414 0.86807644367218
0.925912380218506 0.854995250701904
0.895985424518585 0.848789572715759
0.893430650234222 0.847720205783844
0.883576631546021 0.845521807670593
0.898540139198303 0.863302528858185
0.848540127277374 0.851385891437531
0.874817490577698 0.896647810935974
0.913138687610626 0.844182372093201
0.849270045757294 0.874666035175323
0.845255494117737 0.890574216842651
0.801459848880768 0.861252307891846
0.862408757209778 0.869920492172241
0.936861336231232 0.868911504745483
0.840510964393616 0.837545573711395
0.864598512649536 0.854209303855896
0.922627747058868 0.84234094619751
0.899635016918182 0.850165963172913
0.903284668922424 0.875987350940704
0.908029198646545 0.876459062099457
0.920072972774506 0.901884078979492
0.81751823425293 0.85236006975174
0.916423380374908 0.842602014541626
0.909124076366425 0.913608491420746
0.868248164653778 0.851467967033386
0.87189781665802 0.847520232200623
0.893795609474182 0.861673831939697
0.944160580635071 0.866170883178711
0.784306585788727 0.86509096622467
0.811678826808929 0.840852737426758
0.911678850650787 0.843741238117218
0.836131393909454 0.847015619277954
0.897080302238464 0.855254352092743
0.745620429515839 0.81745457649231
0.918613135814667 0.876279830932617
0.941970825195312 0.848153352737427
0.93321168422699 0.885925054550171
0.854014575481415 0.874902129173279
0.893065690994263 0.861491441726685
0.917153298854828 0.845982789993286
0.922992706298828 0.885319471359253
0.913138687610626 0.884389519691467
0.780656933784485 0.813522934913635
0.899270057678223 0.83698183298111
0.848905086517334 0.849257230758667
0.847445249557495 0.861128449440002
0.917883217334747 0.874235033988953
0.820437967777252 0.82541286945343
0.911313891410828 0.833785653114319
0.848540127277374 0.851102888584137
0.898175179958344 0.89247190952301
0.881751835346222 0.839318156242371
0.848540127277374 0.831660628318787
0.882846713066101 0.842848062515259
0.856569349765778 0.85485577583313
0.899635016918182 0.872024893760681
0.887591242790222 0.875002503395081
0.844890534877777 0.86035817861557
0.872992694377899 0.87047553062439
0.845255494117737 0.864158630371094
0.910583913326263 0.881554484367371
0.895985424518585 0.890643298625946
0.82883208990097 0.872782230377197
0.847080290317535 0.867373108863831
0.917518258094788 0.841181993484497
0.881021916866302 0.871826529502869
0.937956213951111 0.852542161941528
0.922262787818909 0.878843426704407
0.897810220718384 0.858724474906921
0.820073008537292 0.849209249019623
0.887956202030182 0.877624750137329
0.93284672498703 0.89797180891037
0.936131358146667 0.864637017250061
0.860583961009979 0.865098595619202
0.80437958240509 0.84432578086853
0.834306597709656 0.858312845230103
0.869343042373657 0.887316942214966
0.895255446434021 0.871085345745087
0.843430638313293 0.865636110305786
0.912773728370667 0.870676219463348
0.92116791009903 0.863864719867706
0.836496353149414 0.850365400314331
0.829197108745575 0.811913847923279
0.923357665538788 0.892293632030487
0.905474424362183 0.860595345497131
0.905474424362183 0.833768248558044
0.92627739906311 0.860145568847656
0.894525527954102 0.851429104804993
0.846715331077576 0.821926832199097
0.885401487350464 0.841417729854584
0.81715327501297 0.831617951393127
0.846350371837616 0.824740767478943
0.891970813274384 0.895680069923401
0.925912380218506 0.860888838768005
0.854744553565979 0.839770555496216
0.862773716449738 0.858562290668488
0.75036495923996 0.838434457778931
0.850729942321777 0.8699049949646
0.858394145965576 0.85166871547699
0.92627739906311 0.883425712585449
0.876642346382141 0.865816473960876
0.873722612857819 0.842472195625305
0.895620465278625 0.893426656723022
0.878832101821899 0.852782964706421
0.87773722410202 0.850497961044312
0.908759117126465 0.849693417549133
0.875912427902222 0.874500453472137
0.847445249557495 0.825365900993347
0.911678850650787 0.869095325469971
0.870802938938141 0.87276029586792
0.93941605091095 0.845175385475159
0.855474472045898 0.866948246955872
0.889416038990021 0.847167253494263
0.904014587402344 0.855356752872467
0.927737236022949 0.874016642570496
0.937226295471191 0.877035617828369
0.889051079750061 0.845307886600494
0.812043786048889 0.83607816696167
0.890510976314545 0.863772988319397
0.93905109167099 0.882082104682922
0.8846715092659 0.843371629714966
0.841970801353455 0.848513603210449
0.952554762363434 0.856866896152496
0.81094890832901 0.840432941913605
0.847080290317535 0.881276965141296
0.890510976314545 0.836938142776489
0.885766446590424 0.827666401863098
0.894160568714142 0.875881671905518
0.872992694377899 0.863925695419312
0.836496353149414 0.839276790618896
0.885766446590424 0.87148904800415
0.8846715092659 0.839842319488525
0.882481753826141 0.88250207901001
0.927737236022949 0.87613570690155
0.840146005153656 0.851909756660461
0.887591242790222 0.869915902614594
0.887226283550262 0.876052796840668
0.855109512805939 0.82957398891449
0.885766446590424 0.859303593635559
0.860948920249939 0.869261622428894
0.896350383758545 0.842573881149292
0.93905109167099 0.873530745506287
0.867153286933899 0.854808211326599
0.867153286933899 0.85096538066864
0.775912404060364 0.836998224258423
0.88394159078598 0.864381909370422
0.887591242790222 0.891716957092285
0.848905086517334 0.86609160900116
0.904379546642303 0.842999458312988
0.834306597709656 0.858444094657898
0.908759117126465 0.861423015594482
0.909489035606384 0.891571342945099
0.925547420978546 0.874080240726471
0.873357653617859 0.815628051757812
0.897080302238464 0.848943471908569
0.903649628162384 0.866147100925446
0.888321161270142 0.843107104301453
0.87773722410202 0.857201814651489
0.86021900177002 0.849001884460449
0.889051079750061 0.859364449977875
0.854014575481415 0.863606333732605
0.857664227485657 0.867854654788971
0.812043786048889 0.851595401763916
0.887226283550262 0.834109008312225
0.895255446434021 0.837530612945557
0.898175179958344 0.880307197570801
0.925912380218506 0.866602182388306
0.847810208797455 0.862226784229279
0.885401487350464 0.85858142375946
0.850364983081818 0.901212513446808
0.851094901561737 0.86711186170578
0.837591230869293 0.859389662742615
0.904744505882263 0.841543316841125
0.910948932170868 0.862948060035706
0.934306561946869 0.848723292350769
0.857664227485657 0.843387126922607
0.888321161270142 0.835580587387085
0.852189779281616 0.867462754249573
0.897080302238464 0.854553818702698
0.904014587402344 0.87585175037384
0.887956202030182 0.89541232585907
0.850364983081818 0.84805953502655
0.859489023685455 0.840811491012573
0.82299268245697 0.863582015037537
0.87810218334198 0.874371290206909
0.929562032222748 0.879978775978088
0.888686120510101 0.870384216308594
0.891605854034424 0.865078091621399
0.866788327693939 0.875091195106506
0.831386864185333 0.843028783798218
0.887591242790222 0.848877549171448
0.909489035606384 0.880692005157471
0.867153286933899 0.816965341567993
0.941970825195312 0.84818422794342
0.827372252941132 0.849335491657257
0.880291998386383 0.84914642572403
0.789781033992767 0.846939444541931
0.941970825195312 0.872290015220642
0.840875923633575 0.831601500511169
0.918978095054626 0.854418039321899
0.905474424362183 0.873510122299194
0.907299280166626 0.857424378395081
0.88394159078598 0.850699663162231
0.858029186725616 0.852538645267487
0.894890487194061 0.875213444232941
0.830291986465454 0.84893262386322
0.925547420978546 0.880187034606934
0.887591242790222 0.870979189872742
0.893795609474182 0.860419929027557
0.887226283550262 0.88931941986084
0.941240847110748 0.847883284091949
0.851459860801697 0.878633499145508
0.768248200416565 0.833637237548828
0.920802891254425 0.848642289638519
0.821167886257172 0.81974071264267
0.879197061061859 0.847939968109131
0.862043797969818 0.840709209442139
0.811678826808929 0.860584616661072
0.905474424362183 0.9060338139534
0.905474424362183 0.85157310962677
0.845620453357697 0.858083724975586
0.914598524570465 0.862219214439392
0.868248164653778 0.864650368690491
0.883211672306061 0.830857217311859
0.86569344997406 0.843221426010132
0.87810218334198 0.904439628124237
0.795620441436768 0.820796132087708
0.790510952472687 0.875649690628052
0.856569349765778 0.856479465961456
0.912043809890747 0.877767622470856
0.842335760593414 0.839489817619324
0.837591230869293 0.870907068252563
0.854014575481415 0.847222805023193
0.919708013534546 0.869406938552856
0.809489071369171 0.867740988731384
0.855109512805939 0.818849623203278
0.880291998386383 0.842650532722473
0.913138687610626 0.836922526359558
0.913138687610626 0.864858031272888
0.829927027225494 0.809596836566925
0.92737227678299 0.887438297271729
0.841970801353455 0.86385190486908
0.818613111972809 0.860026121139526
0.86021900177002 0.865403115749359
0.862773716449738 0.855702757835388
0.940875887870789 0.867667675018311
0.839416086673737 0.853058278560638
0.860948920249939 0.845282793045044
0.902919709682465 0.865559101104736
0.881021916866302 0.831533789634705
0.767883241176605 0.865188002586365
0.888686120510101 0.842202663421631
0.941605865955353 0.854690432548523
0.841240882873535 0.851868391036987
0.887226283550262 0.896832048892975
0.853649616241455 0.864025354385376
0.841240882873535 0.847202301025391
0.92700731754303 0.879707217216492
0.89014595746994 0.852864444255829
0.866423368453979 0.869247436523438
0.904379546642303 0.861513733863831
0.913503646850586 0.854635417461395
0.916058421134949 0.86000269651413
0.841240882873535 0.829031109809875
0.882116794586182 0.87161910533905
0.897080302238464 0.857755780220032
0.943795621395111 0.900995016098022
0.854744553565979 0.844400584697723
0.837226271629333 0.849926233291626
0.885766446590424 0.871795892715454
0.882846713066101 0.871930241584778
0.873357653617859 0.8285311460495
0.925182461738586 0.876947999000549
0.870073020458221 0.871146857738495
0.803284645080566 0.836824417114258
0.906204402446747 0.886256754398346
};
\addlegendentry{DB Index}
\addplot [thick, black, dashed, forget plot]
table {%
0.6 0.6
1 1
};
\addlegendentry{$x=y$}
\end{axis}

\end{tikzpicture}



==> tikz/minimagenet_ROC.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.1)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={False positive rate},
xmajorgrids,
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={lightgray203},
ylabel={True positive rate},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456]
table {%
1 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.997206687927246 1
0.997206687927246 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.991620123386383 1
0.991620123386383 1
0.991620123386383 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.980446934700012 1
0.980446934700012 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.972067058086395 1
0.972067058086395 1
0.970670402050018 0.996478855609894
0.969273746013641 0.996478855609894
0.967877089977264 0.996478855609894
0.967877089977264 0.996478855609894
0.967877089977264 0.996478855609894
0.966480433940887 0.996478855609894
0.960893869400024 0.996478855609894
0.960893869400024 0.996478855609894
0.960893869400024 0.996478855609894
0.959497213363647 0.996478855609894
0.959497213363647 0.996478855609894
0.959497213363647 0.992957770824432
0.959497213363647 0.992957770824432
0.958100557327271 0.992957770824432
0.955307245254517 0.992957770824432
0.955307245254517 0.992957770824432
0.955307245254517 0.992957770824432
0.955307245254517 0.992957770824432
0.955307245254517 0.992957770824432
0.955307245254517 0.992957770824432
0.95391058921814 0.992957770824432
0.952513992786407 0.992957770824432
0.949720680713654 0.992957770824432
0.949720680713654 0.992957770824432
0.948324024677277 0.992957770824432
0.948324024677277 0.992957770824432
0.948324024677277 0.992957770824432
0.9469273686409 0.992957770824432
0.945530712604523 0.992957770824432
0.945530712604523 0.992957770824432
0.945530712604523 0.992957770824432
0.945530712604523 0.992957770824432
0.945530712604523 0.992957770824432
0.945530712604523 0.992957770824432
0.944134056568146 0.992957770824432
0.941340804100037 0.992957770824432
0.938547492027283 0.992957770824432
0.938547492027283 0.992957770824432
0.935754179954529 0.992957770824432
0.935754179954529 0.992957770824432
0.934357523918152 0.992957770824432
0.932960867881775 0.992957770824432
0.931564271450043 0.992957770824432
0.931564271450043 0.992957770824432
0.931564271450043 0.992957770824432
0.931564271450043 0.992957770824432
0.931564271450043 0.992957770824432
0.931564271450043 0.992957770824432
0.930167615413666 0.992957770824432
0.930167615413666 0.992957770824432
0.928770959377289 0.992957770824432
0.928770959377289 0.992957770824432
0.928770959377289 0.992957770824432
0.928770959377289 0.992957770824432
0.928770959377289 0.992957770824432
0.928770959377289 0.992957770824432
0.925977647304535 0.989436626434326
0.924580991268158 0.989436626434326
0.924580991268158 0.989436626434326
0.924580991268158 0.989436626434326
0.921787738800049 0.989436626434326
0.921787738800049 0.989436626434326
0.920391082763672 0.989436626434326
0.918994426727295 0.989436626434326
0.917597770690918 0.989436626434326
0.917597770690918 0.989436626434326
0.917597770690918 0.989436626434326
0.917597770690918 0.989436626434326
0.914804458618164 0.989436626434326
0.914804458618164 0.989436626434326
0.914804458618164 0.98591548204422
0.914804458618164 0.98591548204422
0.914804458618164 0.98591548204422
0.913407802581787 0.98591548204422
0.91201114654541 0.98591548204422
0.910614550113678 0.98591548204422
0.910614550113678 0.982394337654114
0.907821238040924 0.982394337654114
0.907821238040924 0.982394337654114
0.907821238040924 0.982394337654114
0.906424582004547 0.982394337654114
0.903631269931793 0.982394337654114
0.903631269931793 0.982394337654114
0.900838017463684 0.982394337654114
0.900838017463684 0.982394337654114
0.900838017463684 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.89804470539093 0.982394337654114
0.896648049354553 0.982394337654114
0.896648049354553 0.982394337654114
0.895251393318176 0.982394337654114
0.895251393318176 0.978873252868652
0.895251393318176 0.978873252868652
0.893854737281799 0.978873252868652
0.892458081245422 0.978873252868652
0.888268172740936 0.978873252868652
0.886871516704559 0.978873252868652
0.886871516704559 0.978873252868652
0.885474860668182 0.978873252868652
0.882681548595428 0.978873252868652
0.881284892559052 0.978873252868652
0.879888296127319 0.978873252868652
0.874301671981812 0.978873252868652
0.871508359909058 0.978873252868652
0.870111703872681 0.978873252868652
0.864525139331818 0.978873252868652
0.864525139331818 0.978873252868652
0.864525139331818 0.978873252868652
0.863128483295441 0.978873252868652
0.861731827259064 0.978873252868652
0.861731827259064 0.978873252868652
0.858938574790955 0.978873252868652
0.858938574790955 0.978873252868652
0.856145262718201 0.978873252868652
0.856145262718201 0.978873252868652
0.853351950645447 0.978873252868652
0.85195529460907 0.978873252868652
0.850558638572693 0.978873252868652
0.849161982536316 0.978873252868652
0.846368730068207 0.978873252868652
0.843575417995453 0.978873252868652
0.842178761959076 0.978873252868652
0.840782105922699 0.978873252868652
0.83798885345459 0.978873252868652
0.83798885345459 0.978873252868652
0.835195541381836 0.978873252868652
0.835195541381836 0.978873252868652
0.831005573272705 0.978873252868652
0.828212261199951 0.978873252868652
0.828212261199951 0.978873252868652
0.824022352695465 0.978873252868652
0.822625696659088 0.978873252868652
0.821229040622711 0.978873252868652
0.819832384586334 0.978873252868652
0.819832384586334 0.978873252868652
0.818435728549957 0.978873252868652
0.817039132118225 0.975352108478546
0.815642476081848 0.968309879302979
0.814245820045471 0.968309879302979
0.811452507972717 0.968309879302979
0.811452507972717 0.964788734912872
0.808659195899963 0.964788734912872
0.808659195899963 0.964788734912872
0.808659195899963 0.964788734912872
0.807262599468231 0.964788734912872
0.805865943431854 0.964788734912872
0.800279319286346 0.964788734912872
0.800279319286346 0.964788734912872
0.798882663249969 0.964788734912872
0.79608941078186 0.961267590522766
0.794692754745483 0.961267590522766
0.791899442672729 0.961267590522766
0.789106130599976 0.961267590522766
0.789106130599976 0.961267590522766
0.787709474563599 0.961267590522766
0.786312878131866 0.961267590522766
0.782122910022736 0.961267590522766
0.777932941913605 0.961267590522766
0.776536285877228 0.961267590522766
0.776536285877228 0.961267590522766
0.773743033409119 0.961267590522766
0.772346377372742 0.961267590522766
0.770949721336365 0.961267590522766
0.768156409263611 0.957746505737305
0.763966500759125 0.957746505737305
0.761173188686371 0.957746505737305
0.759776532649994 0.957746505737305
0.758379876613617 0.957746505737305
0.755586564540863 0.957746505737305
0.752793312072754 0.957746505737305
0.75 0.957746505737305
0.75 0.954225361347198
0.748603343963623 0.954225361347198
0.74301677942276 0.954225361347198
0.740223467350006 0.954225361347198
0.734636843204498 0.954225361347198
0.731843590736389 0.954225361347198
0.729050278663635 0.954225361347198
0.726256966590881 0.954225361347198
0.723463714122772 0.954225361347198
0.723463714122772 0.954225361347198
0.719273746013641 0.954225361347198
0.719273746013641 0.954225361347198
0.717877089977264 0.954225361347198
0.716480433940887 0.954225361347198
0.716480433940887 0.954225361347198
0.712290525436401 0.954225361347198
0.712290525436401 0.947183072566986
0.710893869400024 0.947183072566986
0.708100557327271 0.940140843391418
0.708100557327271 0.940140843391418
0.706703901290894 0.940140843391418
0.705307245254517 0.940140843391418
0.70391058921814 0.940140843391418
0.702513992786407 0.936619699001312
0.701117336750031 0.936619699001312
0.699720680713654 0.933098614215851
0.6969273686409 0.926056325435638
0.6969273686409 0.922535240650177
0.694134056568146 0.919014096260071
0.691340804100037 0.919014096260071
0.687150835990906 0.919014096260071
0.685754179954529 0.919014096260071
0.682960867881775 0.911971807479858
0.682960867881775 0.911971807479858
0.682960867881775 0.911971807479858
0.682960867881775 0.911971807479858
0.681564271450043 0.911971807479858
0.678770959377289 0.908450722694397
0.678770959377289 0.908450722694397
0.674580991268158 0.908450722694397
0.671787738800049 0.908450722694397
0.670391082763672 0.908450722694397
0.668994426727295 0.908450722694397
0.668994426727295 0.908450722694397
0.667597770690918 0.908450722694397
0.66201114654541 0.904929578304291
0.660614550113678 0.901408433914185
0.659217894077301 0.901408433914185
0.653631269931793 0.901408433914185
0.653631269931793 0.901408433914185
0.652234613895416 0.901408433914185
0.649441361427307 0.901408433914185
0.649441361427307 0.901408433914185
0.639664828777313 0.901408433914185
0.638268172740936 0.901408433914185
0.634078204631805 0.901408433914185
0.631284892559052 0.901408433914185
0.628491640090942 0.894366204738617
0.627094984054565 0.890845060348511
0.625698328018188 0.887323915958405
0.624301671981812 0.887323915958405
0.622905015945435 0.887323915958405
0.622905015945435 0.883802831172943
0.620111703872681 0.883802831172943
0.618715107440948 0.883802831172943
0.614525139331818 0.883802831172943
0.608938574790955 0.883802831172943
0.606145262718201 0.883802831172943
0.604748606681824 0.883802831172943
0.599161982536316 0.883802831172943
0.597765386104584 0.883802831172943
0.596368730068207 0.883802831172943
0.59497207403183 0.880281686782837
0.592178761959076 0.880281686782837
0.592178761959076 0.876760542392731
0.592178761959076 0.876760542392731
0.592178761959076 0.876760542392731
0.589385449886322 0.876760542392731
0.585195541381836 0.876760542392731
0.583798885345459 0.876760542392731
0.579608917236328 0.876760542392731
0.576815664768219 0.873239457607269
0.575419008731842 0.866197168827057
0.572625696659088 0.866197168827057
0.569832384586334 0.866197168827057
0.569832384586334 0.866197168827057
0.567039132118225 0.866197168827057
0.562849164009094 0.859154939651489
0.56005585193634 0.859154939651489
0.557262599468231 0.859154939651489
0.5530726313591 0.859154939651489
0.550279319286346 0.859154939651489
0.547486007213593 0.859154939651489
0.541899442672729 0.855633795261383
0.540502786636353 0.855633795261383
0.536312878131866 0.855633795261383
0.533519566059113 0.855633795261383
0.529329597949982 0.848591566085815
0.526536285877228 0.841549277305603
0.522346377372742 0.841549277305603
0.519553065299988 0.841549277305603
0.518156409263611 0.841549277305603
0.518156409263611 0.841549277305603
0.518156409263611 0.841549277305603
0.515363156795502 0.841549277305603
0.512569844722748 0.841549277305603
0.511173188686371 0.841549277305603
0.508379876613617 0.838028192520142
0.50698322057724 0.838028192520142
0.50698322057724 0.834507048130035
0.50698322057724 0.834507048130035
0.5 0.834507048130035
0.495810061693192 0.827464759349823
0.494413405656815 0.823943674564362
0.494413405656815 0.820422530174255
0.490223467350006 0.820422530174255
0.490223467350006 0.820422530174255
0.484636873006821 0.820422530174255
0.483240216970444 0.820422530174255
0.480446934700012 0.816901385784149
0.477653622627258 0.809859156608582
0.474860340356827 0.809859156608582
0.47346368432045 0.806338012218475
0.47346368432045 0.802816927433014
0.469273746013641 0.802816927433014
0.469273746013641 0.802816927433014
0.467877089977264 0.799295783042908
0.462290495634079 0.795774638652802
0.456703901290894 0.792253494262695
0.453910619020462 0.792253494262695
0.453910619020462 0.788732409477234
0.452513962984085 0.781690120697021
0.448324024677277 0.771126747131348
0.4469273686409 0.771126747131348
0.445530712604523 0.771126747131348
0.445530712604523 0.767605662345886
0.442737430334091 0.767605662345886
0.43994414806366 0.76408451795578
0.434357553720474 0.76408451795578
0.428770959377289 0.76408451795578
0.423184365034103 0.760563373565674
0.421787708997726 0.757042229175568
0.416201114654541 0.757042229175568
0.413407832384109 0.753521144390106
0.409217864274979 0.75
0.407821238040924 0.742957770824432
0.406424582004547 0.739436626434326
0.403631299734116 0.739436626434326
0.400837987661362 0.739436626434326
0.39804470539093 0.739436626434326
0.39804470539093 0.732394337654114
0.389664798974991 0.732394337654114
0.385474860668182 0.725352108478546
0.384078204631805 0.72183096408844
0.382681578397751 0.72183096408844
0.381284922361374 0.718309879302979
0.375698328018188 0.714788734912872
0.37150838971138 0.714788734912872
0.370111733675003 0.707746505737305
0.365921795368195 0.707746505737305
0.363128483295441 0.704225361347198
0.358938544988632 0.700704216957092
0.353351950645447 0.700704216957092
0.343575417995453 0.700704216957092
0.337988823652267 0.697183072566986
0.336592167615891 0.697183072566986
0.333798885345459 0.697183072566986
0.332402229309082 0.693661987781525
0.332402229309082 0.686619699001312
0.324022352695465 0.683098614215851
0.322625696659088 0.679577469825745
0.319832414388657 0.676056325435638
0.317039102315903 0.676056325435638
0.315642446279526 0.676056325435638
0.314245820045471 0.665492951869965
0.31005585193634 0.661971807479858
0.31005585193634 0.658450722694397
0.308659225702286 0.644366204738617
0.308659225702286 0.644366204738617
0.308659225702286 0.644366204738617
0.307262569665909 0.637323915958405
0.305865913629532 0.637323915958405
0.301675975322723 0.633802831172943
0.300279319286346 0.626760542392731
0.298882693052292 0.623239457607269
0.298882693052292 0.619718313217163
0.297486037015915 0.619718313217163
0.296089380979538 0.619718313217163
0.293296098709106 0.619718313217163
0.289106130599976 0.619718313217163
0.286312848329544 0.619718313217163
0.283519566059113 0.619718313217163
0.280726253986359 0.619718313217163
0.279329597949982 0.612676084041595
0.27653631567955 0.609154939651489
0.275139659643173 0.605633795261383
0.275139659643173 0.605633795261383
0.272346377372742 0.598591566085815
0.266759783029556 0.598591566085815
0.263966470956802 0.595070421695709
0.261173188686371 0.595070421695709
0.258379876613617 0.595070421695709
0.256983250379562 0.595070421695709
0.254189938306808 0.595070421695709
0.254189938306808 0.584507048130035
0.248603358864784 0.584507048130035
0.248603358864784 0.584507048130035
0.247206702828407 0.580985903739929
0.247206702828407 0.580985903739929
0.247206702828407 0.570422530174255
0.247206702828407 0.559859156608582
0.244413405656815 0.556338012218475
0.244413405656815 0.549295783042908
0.244413405656815 0.545774638652802
0.241620108485222 0.538732409477234
0.241620108485222 0.538732409477234
0.241620108485222 0.535211265087128
0.238826811313629 0.535211265087128
0.238826811313629 0.535211265087128
0.236033514142036 0.531690120697021
0.234636873006821 0.531690120697021
0.230446934700012 0.524647891521454
0.227653637528419 0.517605662345886
0.224860340356827 0.510563373565674
0.220670387148857 0.507042229175568
0.220670387148857 0.503521144390106
0.217877089977264 0.5
0.216480448842049 0.5
0.216480448842049 0.496478885412216
0.212290495634079 0.496478885412216
0.210893854498863 0.49295774102211
0.208100557327271 0.49295774102211
0.206703916192055 0.49295774102211
0.203910619020462 0.48591548204422
0.202513962984085 0.482394367456436
0.198324024677277 0.478873252868652
0.1969273686409 0.478873252868652
0.192737430334091 0.478873252868652
0.191340789198875 0.478873252868652
0.189944133162498 0.475352108478546
0.18575419485569 0.468309849500656
0.182960897684097 0.464788734912872
0.180167600512505 0.457746475934982
0.180167600512505 0.457746475934982
0.180167600512505 0.457746475934982
0.178770944476128 0.454225361347198
0.178770944476128 0.450704216957092
0.177374303340912 0.447183102369308
0.174581006169319 0.447183102369308
0.174581006169319 0.447183102369308
0.171787708997726 0.443661957979202
0.170391067862511 0.443661957979202
0.170391067862511 0.443661957979202
0.167597770690918 0.440140843391418
0.167597770690918 0.436619728803635
0.166201114654541 0.433098584413528
0.164804473519325 0.429577469825745
0.164804473519325 0.429577469825745
0.162011176347733 0.429577469825745
0.160614520311356 0.419014096260071
0.15921787917614 0.408450692892075
0.15921787917614 0.404929578304291
0.15921787917614 0.404929578304291
0.157821223139763 0.401408463716507
0.157821223139763 0.401408463716507
0.157821223139763 0.401408463716507
0.15502792596817 0.401408463716507
0.153631284832954 0.401408463716507
0.150837987661362 0.401408463716507
0.150837987661362 0.401408463716507
0.148044690489769 0.397887319326401
0.148044690489769 0.394366204738617
0.145251393318176 0.390845060348511
0.145251393318176 0.390845060348511
0.145251393318176 0.390845060348511
0.143854752182961 0.390845060348511
0.143854752182961 0.390845060348511
0.142458096146584 0.376760572195053
0.141061455011368 0.376760572195053
0.138268157839775 0.376760572195053
0.138268157839775 0.369718313217163
0.136871501803398 0.366197168827057
0.136871501803398 0.366197168827057
0.134078219532967 0.362676054239273
0.13268156349659 0.348591536283493
0.131284922361374 0.345070421695709
0.131284922361374 0.345070421695709
0.129888266324997 0.338028162717819
0.128491625189781 0.330985903739929
0.128491625189781 0.330985903739929
0.127094969153404 0.330985903739929
0.125698328018188 0.330985903739929
0.125698328018188 0.327464789152145
0.124301679432392 0.323943674564362
0.122905030846596 0.323943674564362
0.122905030846596 0.320422530174255
0.122905030846596 0.313380271196365
0.122905030846596 0.306338042020798
0.120111733675003 0.306338042020798
0.120111733675003 0.302816897630692
0.120111733675003 0.299295783042908
0.120111733675003 0.295774638652802
0.120111733675003 0.292253524065018
0.120111733675003 0.292253524065018
0.120111733675003 0.292253524065018
0.118715085089207 0.288732379674911
0.118715085089207 0.285211265087128
0.11731843650341 0.285211265087128
0.11731843650341 0.281690150499344
0.115921787917614 0.281690150499344
0.111731842160225 0.281690150499344
0.110335193574429 0.278169006109238
0.107541896402836 0.278169006109238
0.104748606681824 0.274647891521454
0.104748606681824 0.26408451795578
0.103351958096027 0.26408451795578
0.101955309510231 0.260563373565674
0.101955309510231 0.253521114587784
0.0991620123386383 0.253521114587784
0.0991620123386383 0.253521114587784
0.0991620123386383 0.253521114587784
0.0991620123386383 0.25
0.0991620123386383 0.246478870511055
0.0991620123386383 0.232394367456436
0.0963687151670456 0.221830978989601
0.0963687151670456 0.221830978989601
0.0963687151670456 0.218309864401817
0.0949720665812492 0.211267605423927
0.0949720665812492 0.211267605423927
0.0935754179954529 0.211267605423927
0.0921787694096565 0.211267605423927
0.0921787694096565 0.211267605423927
0.0879888236522675 0.204225346446037
0.0879888236522675 0.204225346446037
0.0879888236522675 0.200704231858253
0.0879888236522675 0.197183102369308
0.083798885345459 0.190140843391418
0.083798885345459 0.183098584413528
0.0824022367596626 0.183098584413528
0.0824022367596626 0.179577469825745
0.0796089395880699 0.179577469825745
0.0782122910022736 0.179577469825745
0.0768156424164772 0.179577469825745
0.0754189938306808 0.179577469825745
0.0754189938306808 0.1760563403368
0.0740223452448845 0.172535210847855
0.0726256966590881 0.16901408135891
0.0698323994874954 0.165492951869965
0.0698323994874954 0.165492951869965
0.0670391097664833 0.165492951869965
0.065642461180687 0.165492951869965
0.065642461180687 0.165492951869965
0.0642458125948906 0.158450707793236
0.0642458125948906 0.158450707793236
0.0642458125948906 0.158450707793236
0.0642458125948906 0.151408448815346
0.0614525154232979 0.147887319326401
0.0600558668375015 0.147887319326401
0.0600558668375015 0.147887319326401
0.0600558668375015 0.147887319326401
0.0586592182517052 0.147887319326401
0.0586592182517052 0.144366189837456
0.0558659210801125 0.144366189837456
0.0558659210801125 0.144366189837456
0.0544692724943161 0.140845075249672
0.0544692724943161 0.140845075249672
0.0516759790480137 0.140845075249672
0.0502793304622173 0.140845075249672
0.0502793304622173 0.137323945760727
0.0502793304622173 0.137323945760727
0.0502793304622173 0.137323945760727
0.0474860332906246 0.130281686782837
0.0460893847048283 0.130281686782837
0.0460893847048283 0.130281686782837
0.0460893847048283 0.130281686782837
0.0446927361190319 0.123239435255527
0.0432960875332355 0.123239435255527
0.0432960875332355 0.123239435255527
0.0432960875332355 0.123239435255527
0.0432960875332355 0.116197183728218
0.0432960875332355 0.112676054239273
0.0418994426727295 0.109154932200909
0.0418994426727295 0.109154932200909
0.0418994426727295 0.109154932200909
0.0418994426727295 0.109154932200909
0.0405027940869331 0.109154932200909
0.0405027940869331 0.109154932200909
0.0405027940869331 0.109154932200909
0.0391061455011368 0.109154932200909
0.0391061455011368 0.109154932200909
0.0391061455011368 0.109154932200909
0.0377094969153404 0.109154932200909
0.0349161997437477 0.109154932200909
0.0349161997437477 0.105633802711964
0.0349161997437477 0.105633802711964
0.0349161997437477 0.105633802711964
0.0349161997437477 0.105633802711964
0.0335195548832417 0.105633802711964
0.0293296091258526 0.102112673223019
0.0279329605400562 0.0985915511846542
0.0265363119542599 0.0985915511846542
0.0265363119542599 0.0950704216957092
0.0251396652311087 0.0950704216957092
0.0251396652311087 0.0950704216957092
0.022346368059516 0.0915492922067642
0.022346368059516 0.0915492922067642
0.022346368059516 0.0915492922067642
0.0209497213363647 0.0915492922067642
0.0209497213363647 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0915492922067642
0.0195530727505684 0.0880281701683998
0.0195530727505684 0.0880281701683998
0.0195530727505684 0.0880281701683998
0.0195530727505684 0.0880281701683998
0.0195530727505684 0.0880281701683998
0.0195530727505684 0.0845070406794548
0.0195530727505684 0.0845070406794548
0.018156424164772 0.0845070406794548
0.018156424164772 0.0845070406794548
0.018156424164772 0.0809859186410904
0.018156424164772 0.0809859186410904
0.018156424164772 0.0809859186410904
0.0167597774416208 0.0809859186410904
0.0167597774416208 0.0809859186410904
0.0153631288558245 0.0774647891521454
0.0153631288558245 0.0774647891521454
0.0153631288558245 0.0774647891521454
0.0153631288558245 0.0739436596632004
0.0153631288558245 0.0739436596632004
0.0153631288558245 0.070422537624836
0.0153631288558245 0.066901408135891
0.0139664802700281 0.066901408135891
0.0139664802700281 0.063380278646946
0.0125698326155543 0.0598591566085815
0.0125698326155543 0.0598591566085815
0.0125698326155543 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.011173184029758 0.0598591566085815
0.00977653637528419 0.0598591566085815
0.00977653637528419 0.0598591566085815
0.00977653637528419 0.0563380271196365
0.00977653637528419 0.0563380271196365
0.00977653637528419 0.0563380271196365
0.00977653637528419 0.0528169013559818
0.00977653637528419 0.0528169013559818
0.00977653637528419 0.0528169013559818
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0492957755923271
0.00977653637528419 0.0457746461033821
0.00977653637528419 0.0457746461033821
0.00977653637528419 0.0457746461033821
0.00837988872081041 0.0457746461033821
0.00837988872081041 0.0457746461033821
0.00837988872081041 0.0457746461033821
0.00837988872081041 0.0457746461033821
0.00837988872081041 0.0422535203397274
0.00837988872081041 0.0387323945760727
0.00837988872081041 0.0387323945760727
0.00837988872081041 0.0387323945760727
0.00837988872081041 0.0387323945760727
0.00698324013501406 0.0387323945760727
0.00698324013501406 0.0387323945760727
0.00698324013501406 0.035211268812418
0.00698324013501406 0.035211268812418
0.00698324013501406 0.035211268812418
0.00698324013501406 0.035211268812418
0.00698324013501406 0.031690139323473
0.00418994436040521 0.031690139323473
0.00418994436040521 0.031690139323473
0.00418994436040521 0.031690139323473
0.00279329600743949 0.031690139323473
0.00279329600743949 0.0281690135598183
0.00279329600743949 0.0281690135598183
0.00279329600743949 0.0281690135598183
0.00279329600743949 0.0246478877961636
0.00279329600743949 0.0246478877961636
0.00279329600743949 0.0246478877961636
0.00279329600743949 0.0246478877961636
0.00279329600743949 0.0211267601698637
0.00279329600743949 0.0211267601698637
0.00279329600743949 0.0211267601698637
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.017605634406209
0.00279329600743949 0.0140845067799091
0.00279329600743949 0.0140845067799091
0.00279329600743949 0.0140845067799091
0.00279329600743949 0.0140845067799091
0.00279329600743949 0.0105633800849319
0.00279329600743949 0.0105633800849319
0.00279329600743949 0.0105633800849319
0.00279329600743949 0.00704225338995457
0.00279329600743949 0.00704225338995457
0.00279329600743949 0.00704225338995457
0.00279329600743949 0.00704225338995457
0.00279329600743949 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00704225338995457
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948]
table {%
1 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.995810031890869 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.988826811313629 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.986033499240875 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.976256966590881 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.970670402050018 1
0.970670402050018 1
0.970670402050018 1
0.970670402050018 1
0.969273746013641 1
0.969273746013641 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.96508377790451 1
0.96508377790451 1
0.963687121868134 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.960893869400024 1
0.960893869400024 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.959497213363647 1
0.958100557327271 1
0.955307245254517 1
0.95391058921814 1
0.95391058921814 0.996478855609894
0.952513992786407 0.996478855609894
0.952513992786407 0.996478855609894
0.952513992786407 0.996478855609894
0.952513992786407 0.996478855609894
0.952513992786407 0.996478855609894
0.951117336750031 0.996478855609894
0.951117336750031 0.996478855609894
0.949720680713654 0.996478855609894
0.949720680713654 0.996478855609894
0.949720680713654 0.996478855609894
0.949720680713654 0.996478855609894
0.949720680713654 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.948324024677277 0.996478855609894
0.9469273686409 0.996478855609894
0.9469273686409 0.996478855609894
0.9469273686409 0.996478855609894
0.9469273686409 0.996478855609894
0.9469273686409 0.996478855609894
0.9469273686409 0.996478855609894
0.945530712604523 0.996478855609894
0.945530712604523 0.996478855609894
0.945530712604523 0.996478855609894
0.945530712604523 0.996478855609894
0.944134056568146 0.996478855609894
0.944134056568146 0.996478855609894
0.942737400531769 0.996478855609894
0.942737400531769 0.996478855609894
0.942737400531769 0.996478855609894
0.941340804100037 0.996478855609894
0.93994414806366 0.996478855609894
0.93994414806366 0.996478855609894
0.93994414806366 0.996478855609894
0.937150835990906 0.996478855609894
0.937150835990906 0.996478855609894
0.934357523918152 0.996478855609894
0.934357523918152 0.996478855609894
0.934357523918152 0.996478855609894
0.930167615413666 0.996478855609894
0.930167615413666 0.996478855609894
0.928770959377289 0.996478855609894
0.925977647304535 0.996478855609894
0.924580991268158 0.996478855609894
0.924580991268158 0.996478855609894
0.924580991268158 0.996478855609894
0.924580991268158 0.996478855609894
0.924580991268158 0.996478855609894
0.924580991268158 0.996478855609894
0.923184335231781 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.920391082763672 0.996478855609894
0.917597770690918 0.996478855609894
0.917597770690918 0.996478855609894
0.917597770690918 0.996478855609894
0.917597770690918 0.996478855609894
0.916201114654541 0.996478855609894
0.913407802581787 0.996478855609894
0.91201114654541 0.996478855609894
0.91201114654541 0.996478855609894
0.91201114654541 0.996478855609894
0.91201114654541 0.996478855609894
0.91201114654541 0.996478855609894
0.910614550113678 0.996478855609894
0.909217894077301 0.996478855609894
0.909217894077301 0.996478855609894
0.909217894077301 0.996478855609894
0.906424582004547 0.996478855609894
0.90502792596817 0.996478855609894
0.90502792596817 0.996478855609894
0.90502792596817 0.996478855609894
0.90502792596817 0.996478855609894
0.90502792596817 0.996478855609894
0.903631269931793 0.996478855609894
0.903631269931793 0.996478855609894
0.902234613895416 0.996478855609894
0.902234613895416 0.996478855609894
0.899441361427307 0.996478855609894
0.899441361427307 0.996478855609894
0.896648049354553 0.996478855609894
0.895251393318176 0.996478855609894
0.892458081245422 0.996478855609894
0.891061425209045 0.996478855609894
0.891061425209045 0.996478855609894
0.891061425209045 0.996478855609894
0.889664828777313 0.996478855609894
0.888268172740936 0.996478855609894
0.886871516704559 0.996478855609894
0.885474860668182 0.996478855609894
0.885474860668182 0.996478855609894
0.885474860668182 0.996478855609894
0.884078204631805 0.996478855609894
0.884078204631805 0.996478855609894
0.884078204631805 0.996478855609894
0.884078204631805 0.996478855609894
0.882681548595428 0.996478855609894
0.882681548595428 0.996478855609894
0.882681548595428 0.996478855609894
0.882681548595428 0.996478855609894
0.882681548595428 0.996478855609894
0.881284892559052 0.996478855609894
0.878491640090942 0.996478855609894
0.874301671981812 0.996478855609894
0.871508359909058 0.996478855609894
0.870111703872681 0.996478855609894
0.870111703872681 0.996478855609894
0.870111703872681 0.996478855609894
0.868715107440948 0.996478855609894
0.867318451404572 0.996478855609894
0.867318451404572 0.996478855609894
0.867318451404572 0.989436626434326
0.865921795368195 0.989436626434326
0.865921795368195 0.989436626434326
0.865921795368195 0.989436626434326
0.864525139331818 0.989436626434326
0.864525139331818 0.989436626434326
0.863128483295441 0.989436626434326
0.861731827259064 0.989436626434326
0.858938574790955 0.98591548204422
0.856145262718201 0.98591548204422
0.853351950645447 0.98591548204422
0.85195529460907 0.98591548204422
0.850558638572693 0.98591548204422
0.847765386104584 0.98591548204422
0.846368730068207 0.98591548204422
0.846368730068207 0.98591548204422
0.843575417995453 0.98591548204422
0.843575417995453 0.982394337654114
0.843575417995453 0.982394337654114
0.840782105922699 0.982394337654114
0.836592197418213 0.982394337654114
0.835195541381836 0.982394337654114
0.833798885345459 0.982394337654114
0.833798885345459 0.982394337654114
0.831005573272705 0.982394337654114
0.829608917236328 0.982394337654114
0.828212261199951 0.982394337654114
0.828212261199951 0.982394337654114
0.828212261199951 0.982394337654114
0.828212261199951 0.982394337654114
0.825419008731842 0.982394337654114
0.821229040622711 0.982394337654114
0.819832384586334 0.982394337654114
0.819832384586334 0.982394337654114
0.815642476081848 0.982394337654114
0.812849164009094 0.982394337654114
0.811452507972717 0.982394337654114
0.807262599468231 0.982394337654114
0.805865943431854 0.982394337654114
0.804469287395477 0.982394337654114
0.801675975322723 0.982394337654114
0.801675975322723 0.982394337654114
0.800279319286346 0.982394337654114
0.797486007213593 0.982394337654114
0.797486007213593 0.982394337654114
0.79608941078186 0.982394337654114
0.79608941078186 0.978873252868652
0.791899442672729 0.978873252868652
0.791899442672729 0.978873252868652
0.791899442672729 0.978873252868652
0.789106130599976 0.978873252868652
0.786312878131866 0.978873252868652
0.78491622209549 0.978873252868652
0.782122910022736 0.978873252868652
0.779329597949982 0.978873252868652
0.776536285877228 0.975352108478546
0.775139689445496 0.975352108478546
0.775139689445496 0.975352108478546
0.770949721336365 0.97183096408844
0.770949721336365 0.97183096408844
0.768156409263611 0.97183096408844
0.766759753227234 0.97183096408844
0.765363156795502 0.97183096408844
0.765363156795502 0.97183096408844
0.762569844722748 0.97183096408844
0.761173188686371 0.97183096408844
0.75698322057724 0.97183096408844
0.755586564540863 0.97183096408844
0.752793312072754 0.97183096408844
0.747206687927246 0.97183096408844
0.745810031890869 0.97183096408844
0.745810031890869 0.97183096408844
0.744413435459137 0.968309879302979
0.744413435459137 0.968309879302979
0.744413435459137 0.968309879302979
0.744413435459137 0.968309879302979
0.74301677942276 0.964788734912872
0.74301677942276 0.964788734912872
0.740223467350006 0.964788734912872
0.737430155277252 0.964788734912872
0.736033499240875 0.964788734912872
0.736033499240875 0.964788734912872
0.733240246772766 0.964788734912872
0.730446934700012 0.964788734912872
0.727653622627258 0.964788734912872
0.727653622627258 0.964788734912872
0.726256966590881 0.964788734912872
0.726256966590881 0.961267590522766
0.724860310554504 0.961267590522766
0.724860310554504 0.961267590522766
0.724860310554504 0.961267590522766
0.722067058086395 0.961267590522766
0.722067058086395 0.961267590522766
0.722067058086395 0.961267590522766
0.722067058086395 0.961267590522766
0.722067058086395 0.954225361347198
0.722067058086395 0.954225361347198
0.719273746013641 0.950704216957092
0.719273746013641 0.947183072566986
0.716480433940887 0.947183072566986
0.716480433940887 0.947183072566986
0.71508377790451 0.947183072566986
0.713687121868134 0.947183072566986
0.712290525436401 0.947183072566986
0.710893869400024 0.947183072566986
0.709497213363647 0.947183072566986
0.70391058921814 0.947183072566986
0.701117336750031 0.947183072566986
0.694134056568146 0.947183072566986
0.691340804100037 0.947183072566986
0.687150835990906 0.947183072566986
0.685754179954529 0.947183072566986
0.685754179954529 0.947183072566986
0.684357523918152 0.947183072566986
0.682960867881775 0.947183072566986
0.681564271450043 0.947183072566986
0.678770959377289 0.947183072566986
0.675977647304535 0.943661987781525
0.670391082763672 0.943661987781525
0.668994426727295 0.936619699001312
0.667597770690918 0.933098614215851
0.666201114654541 0.929577469825745
0.664804458618164 0.926056325435638
0.664804458618164 0.926056325435638
0.66201114654541 0.926056325435638
0.66201114654541 0.926056325435638
0.657821238040924 0.926056325435638
0.656424582004547 0.926056325435638
0.656424582004547 0.926056325435638
0.65502792596817 0.922535240650177
0.653631269931793 0.922535240650177
0.649441361427307 0.919014096260071
0.64804470539093 0.919014096260071
0.64804470539093 0.919014096260071
0.646648049354553 0.919014096260071
0.646648049354553 0.919014096260071
0.646648049354553 0.919014096260071
0.641061425209045 0.919014096260071
0.638268172740936 0.919014096260071
0.635474860668182 0.919014096260071
0.635474860668182 0.919014096260071
0.631284892559052 0.915492951869965
0.631284892559052 0.915492951869965
0.631284892559052 0.908450722694397
0.625698328018188 0.908450722694397
0.620111703872681 0.908450722694397
0.618715107440948 0.908450722694397
0.614525139331818 0.908450722694397
0.610335171222687 0.904929578304291
0.608938574790955 0.904929578304291
0.606145262718201 0.904929578304291
0.603351950645447 0.904929578304291
0.600558638572693 0.904929578304291
0.596368730068207 0.901408433914185
0.59497207403183 0.901408433914185
0.589385449886322 0.901408433914185
0.585195541381836 0.897887349128723
0.581005573272705 0.897887349128723
0.578212261199951 0.894366204738617
0.575419008731842 0.894366204738617
0.575419008731842 0.894366204738617
0.569832384586334 0.894366204738617
0.569832384586334 0.890845060348511
0.568435728549957 0.890845060348511
0.565642476081848 0.890845060348511
0.558659195899963 0.887323915958405
0.555865943431854 0.887323915958405
0.5530726313591 0.887323915958405
0.551675975322723 0.887323915958405
0.550279319286346 0.887323915958405
0.544692754745483 0.887323915958405
0.539106130599976 0.887323915958405
0.53491622209549 0.887323915958405
0.526536285877228 0.883802831172943
0.522346377372742 0.880281686782837
0.515363156795502 0.876760542392731
0.509776532649994 0.876760542392731
0.505586564540863 0.876760542392731
0.502793312072754 0.873239457607269
0.5 0.873239457607269
0.495810061693192 0.866197168827057
0.493016749620438 0.862676084041595
0.490223467350006 0.862676084041595
0.487430155277252 0.859154939651489
0.486033529043198 0.859154939651489
0.481843560934067 0.855633795261383
0.480446934700012 0.852112650871277
0.479050278663635 0.852112650871277
0.474860340356827 0.848591566085815
0.47346368432045 0.841549277305603
0.469273746013641 0.838028192520142
0.463687151670456 0.834507048130035
0.460893869400024 0.834507048130035
0.459497213363647 0.834507048130035
0.458100557327271 0.830985903739929
0.458100557327271 0.830985903739929
0.456703901290894 0.827464759349823
0.453910619020462 0.827464759349823
0.452513962984085 0.823943674564362
0.451117306947708 0.820422530174255
0.4469273686409 0.816901385784149
0.445530712604523 0.809859156608582
0.444134086370468 0.809859156608582
0.437150835990906 0.809859156608582
0.437150835990906 0.809859156608582
0.43156424164772 0.809859156608582
0.43156424164772 0.809859156608582
0.430167585611343 0.802816927433014
0.430167585611343 0.799295783042908
0.425977647304535 0.795774638652802
0.418994426727295 0.795774638652802
0.417597770690918 0.788732409477234
0.417597770690918 0.785211265087128
0.416201114654541 0.785211265087128
0.413407832384109 0.785211265087128
0.407821238040924 0.785211265087128
0.40502792596817 0.785211265087128
0.402234643697739 0.785211265087128
0.399441331624985 0.785211265087128
0.399441331624985 0.781690120697021
0.39804470539093 0.774647891521454
0.396648049354553 0.774647891521454
0.396648049354553 0.771126747131348
0.396648049354553 0.771126747131348
0.393854737281799 0.76408451795578
0.389664798974991 0.76408451795578
0.384078204631805 0.757042229175568
0.382681578397751 0.757042229175568
0.379888266324997 0.757042229175568
0.37849161028862 0.757042229175568
0.377094984054565 0.757042229175568
0.37150838971138 0.753521144390106
0.365921795368195 0.75
0.364525139331818 0.75
0.361731857061386 0.75
0.358938544988632 0.75
0.354748606681824 0.75
0.35195529460907 0.746478855609894
0.350558668375015 0.746478855609894
0.347765356302261 0.742957770824432
0.34497207403183 0.739436626434326
0.342178761959076 0.732394337654114
0.340782135725021 0.728873252868652
0.335195541381836 0.725352108478546
0.332402229309082 0.72183096408844
0.332402229309082 0.718309879302979
0.332402229309082 0.714788734912872
0.328212291002274 0.714788734912872
0.326815634965897 0.711267590522766
0.324022352695465 0.711267590522766
0.322625696659088 0.711267590522766
0.319832414388657 0.711267590522766
0.317039102315903 0.704225361347198
0.31005585193634 0.704225361347198
0.31005585193634 0.704225361347198
0.307262569665909 0.704225361347198
0.307262569665909 0.704225361347198
0.304469287395477 0.700704216957092
0.297486037015915 0.693661987781525
0.294692724943161 0.690140843391418
0.294692724943161 0.690140843391418
0.293296098709106 0.690140843391418
0.293296098709106 0.686619699001312
0.290502786636353 0.686619699001312
0.290502786636353 0.683098614215851
0.286312848329544 0.679577469825745
0.284916192293167 0.676056325435638
0.279329597949982 0.676056325435638
0.279329597949982 0.676056325435638
0.277932971715927 0.672535240650177
0.273743003606796 0.669014096260071
0.273743003606796 0.669014096260071
0.270949721336365 0.661971807479858
0.268156439065933 0.658450722694397
0.265363126993179 0.654929578304291
0.263966470956802 0.654929578304291
0.261173188686371 0.647887349128723
0.261173188686371 0.644366204738617
0.258379876613617 0.640845060348511
0.256983250379562 0.630281686782837
0.25 0.630281686782837
0.25 0.619718313217163
0.247206702828407 0.612676084041595
0.245810061693192 0.609154939651489
0.245810061693192 0.609154939651489
0.245810061693192 0.609154939651489
0.245810061693192 0.609154939651489
0.243016764521599 0.605633795261383
0.241620108485222 0.602112650871277
0.237430170178413 0.598591566085815
0.236033514142036 0.598591566085815
0.236033514142036 0.598591566085815
0.231843575835228 0.598591566085815
0.229050278663635 0.595070421695709
0.22346368432045 0.595070421695709
0.222067043185234 0.591549277305603
0.219273746013641 0.584507048130035
0.219273746013641 0.584507048130035
0.213687151670456 0.577464759349823
0.213687151670456 0.573943674564362
0.210893854498863 0.563380300998688
0.209497213363647 0.563380300998688
0.206703916192055 0.563380300998688
0.203910619020462 0.563380300998688
0.198324024677277 0.563380300998688
0.198324024677277 0.563380300998688
0.195530727505684 0.563380300998688
0.191340789198875 0.563380300998688
0.191340789198875 0.556338012218475
0.184357538819313 0.552816927433014
0.184357538819313 0.545774638652802
0.180167600512505 0.542253494262695
0.180167600512505 0.542253494262695
0.177374303340912 0.538732409477234
0.177374303340912 0.524647891521454
0.175977647304535 0.521126747131348
0.175977647304535 0.510563373565674
0.175977647304535 0.5
0.175977647304535 0.496478885412216
0.175977647304535 0.489436626434326
0.174581006169319 0.489436626434326
0.171787708997726 0.489436626434326
0.170391067862511 0.48591548204422
0.164804473519325 0.48591548204422
0.162011176347733 0.48591548204422
0.15921787917614 0.482394367456436
0.15502792596817 0.478873252868652
0.153631284832954 0.475352108478546
0.150837987661362 0.468309849500656
0.149441346526146 0.468309849500656
0.145251393318176 0.464788734912872
0.145251393318176 0.464788734912872
0.143854752182961 0.461267620325089
0.142458096146584 0.461267620325089
0.138268157839775 0.450704216957092
0.136871501803398 0.447183102369308
0.134078219532967 0.443661957979202
0.13268156349659 0.436619728803635
0.131284922361374 0.429577469825745
0.129888266324997 0.429577469825745
0.128491625189781 0.426056325435638
0.127094969153404 0.419014096260071
0.124301679432392 0.419014096260071
0.122905030846596 0.411971837282181
0.121508382260799 0.404929578304291
0.121508382260799 0.401408463716507
0.120111733675003 0.401408463716507
0.11731843650341 0.401408463716507
0.114525139331818 0.397887319326401
0.114525139331818 0.394366204738617
0.114525139331818 0.390845060348511
0.108938544988632 0.390845060348511
0.108938544988632 0.387323945760727
0.106145247817039 0.387323945760727
0.106145247817039 0.376760572195053
0.104748606681824 0.373239427804947
0.104748606681824 0.373239427804947
0.103351958096027 0.366197168827057
0.101955309510231 0.366197168827057
0.101955309510231 0.362676054239273
0.100558660924435 0.355633795261383
0.100558660924435 0.345070421695709
0.0963687151670456 0.334507048130035
0.0949720665812492 0.323943674564362
0.0949720665812492 0.320422530174255
0.0921787694096565 0.316901415586472
0.0907821208238602 0.313380271196365
0.0907821208238602 0.313380271196365
0.0879888236522675 0.313380271196365
0.0865921750664711 0.309859156608582
0.0865921750664711 0.309859156608582
0.0851955339312553 0.302816897630692
0.083798885345459 0.292253524065018
0.0824022367596626 0.288732379674911
0.0810055881738663 0.288732379674911
0.0810055881738663 0.285211265087128
0.0810055881738663 0.285211265087128
0.0796089395880699 0.285211265087128
0.0796089395880699 0.281690150499344
0.0768156424164772 0.274647891521454
0.0768156424164772 0.271126747131348
0.0768156424164772 0.267605632543564
0.0768156424164772 0.267605632543564
0.0768156424164772 0.267605632543564
0.0754189938306808 0.260563373565674
0.0726256966590881 0.260563373565674
0.0712290480732918 0.260563373565674
0.0712290480732918 0.260563373565674
0.0698323994874954 0.260563373565674
0.0684357509016991 0.25704225897789
0.0670391097664833 0.25
0.0670391097664833 0.25
0.065642461180687 0.235915496945381
0.0628491640090942 0.235915496945381
0.0572625696659088 0.235915496945381
0.0572625696659088 0.232394367456436
0.0544692724943161 0.232394367456436
0.0544692724943161 0.228873237967491
0.0516759790480137 0.225352108478546
0.0516759790480137 0.225352108478546
0.0516759790480137 0.221830978989601
0.0516759790480137 0.218309864401817
0.0502793304622173 0.214788734912872
0.0502793304622173 0.204225346446037
0.0502793304622173 0.200704231858253
0.0502793304622173 0.200704231858253
0.0502793304622173 0.200704231858253
0.048882681876421 0.200704231858253
0.0460893847048283 0.200704231858253
0.0446927361190319 0.197183102369308
0.0405027940869331 0.193661972880363
0.0391061455011368 0.193661972880363
0.0391061455011368 0.186619713902473
0.0391061455011368 0.186619713902473
0.0377094969153404 0.179577469825745
0.0349161997437477 0.1760563403368
0.0321229062974453 0.1760563403368
0.0321229062974453 0.1760563403368
0.0307262577116489 0.172535210847855
0.0293296091258526 0.165492951869965
0.0293296091258526 0.165492951869965
0.0293296091258526 0.165492951869965
0.0279329605400562 0.165492951869965
0.0279329605400562 0.161971837282181
0.0265363119542599 0.158450707793236
0.022346368059516 0.158450707793236
0.022346368059516 0.151408448815346
0.022346368059516 0.151408448815346
0.0195530727505684 0.144366189837456
0.0195530727505684 0.140845075249672
0.0195530727505684 0.140845075249672
0.018156424164772 0.137323945760727
0.018156424164772 0.137323945760727
0.018156424164772 0.133802816271782
0.018156424164772 0.130281686782837
0.018156424164772 0.123239435255527
0.018156424164772 0.116197183728218
0.018156424164772 0.116197183728218
0.018156424164772 0.112676054239273
0.018156424164772 0.112676054239273
0.0167597774416208 0.112676054239273
0.0167597774416208 0.112676054239273
0.0153631288558245 0.109154932200909
0.0139664802700281 0.109154932200909
0.0139664802700281 0.109154932200909
0.0139664802700281 0.105633802711964
0.0139664802700281 0.105633802711964
0.0139664802700281 0.105633802711964
0.0139664802700281 0.102112673223019
0.0139664802700281 0.102112673223019
0.0125698326155543 0.0985915511846542
0.011173184029758 0.0985915511846542
0.00977653637528419 0.0985915511846542
0.00837988872081041 0.0950704216957092
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0915492922067642
0.00837988872081041 0.0845070406794548
0.00837988872081041 0.0845070406794548
0.00698324013501406 0.0845070406794548
0.00698324013501406 0.0845070406794548
0.00698324013501406 0.0845070406794548
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.0809859186410904
0.00558659201487899 0.0739436596632004
0.00558659201487899 0.0739436596632004
0.00558659201487899 0.0739436596632004
0.00558659201487899 0.0739436596632004
0.00558659201487899 0.070422537624836
0.00558659201487899 0.070422537624836
0.00558659201487899 0.070422537624836
0.00558659201487899 0.066901408135891
0.00418994436040521 0.063380278646946
0.00418994436040521 0.0598591566085815
0.00418994436040521 0.0598591566085815
0.00418994436040521 0.0598591566085815
0.00418994436040521 0.0598591566085815
0.00418994436040521 0.0598591566085815
0.00418994436040521 0.0563380271196365
0.00418994436040521 0.0528169013559818
0.00418994436040521 0.0528169013559818
0.00418994436040521 0.0528169013559818
0.00279329600743949 0.0492957755923271
0.00279329600743949 0.0492957755923271
0.00279329600743949 0.0492957755923271
0.00279329600743949 0.0492957755923271
0.00279329600743949 0.0492957755923271
0.00139664800371975 0.0492957755923271
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0457746461033821
0.00139664800371975 0.0422535203397274
0.00139664800371975 0.0422535203397274
0.00139664800371975 0.0422535203397274
0.00139664800371975 0.0422535203397274
0.00139664800371975 0.0422535203397274
0.00139664800371975 0.0387323945760727
0.00139664800371975 0.0387323945760727
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.031690139323473
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0281690135598183
0.00139664800371975 0.0246478877961636
0.00139664800371975 0.0246478877961636
0.00139664800371975 0.0246478877961636
0.00139664800371975 0.0246478877961636
0.00139664800371975 0.0211267601698637
0.00139664800371975 0.0211267601698637
0.00139664800371975 0.0211267601698637
0.00139664800371975 0.0211267601698637
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.017605634406209
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0140845067799091
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.0105633800849319
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00704225338995457
0.00139664800371975 0.00352112669497728
0.00139664800371975 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
0 0.00352112669497728
};
\addlegendentry{Cross-validation}
\addplot [ultra thick, dodgerblue0143213]
table {%
1 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.998603343963623 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.997206687927246 1
0.995810031890869 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.994413435459137 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.99301677942276 1
0.991620123386383 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.990223467350006 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.988826811313629 1
0.987430155277252 1
0.987430155277252 1
0.987430155277252 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.984636843204498 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.983240246772766 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.981843590736389 1
0.980446934700012 1
0.980446934700012 1
0.980446934700012 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.979050278663635 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.977653622627258 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.974860310554504 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.973463714122772 1
0.972067058086395 1
0.970670402050018 1
0.969273746013641 1
0.969273746013641 1
0.969273746013641 1
0.969273746013641 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.967877089977264 1
0.966480433940887 1
0.966480433940887 1
0.96508377790451 1
0.96508377790451 1
0.96508377790451 1
0.96508377790451 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.963687121868134 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.962290525436401 1
0.960893869400024 1
0.959497213363647 1
0.958100557327271 1
0.958100557327271 1
0.958100557327271 1
0.958100557327271 1
0.958100557327271 1
0.958100557327271 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.956703901290894 1
0.955307245254517 1
0.955307245254517 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.95391058921814 1
0.952513992786407 1
0.951117336750031 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.949720680713654 1
0.948324024677277 1
0.948324024677277 1
0.948324024677277 1
0.9469273686409 1
0.9469273686409 1
0.9469273686409 1
0.945530712604523 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.944134056568146 1
0.942737400531769 1
0.942737400531769 1
0.942737400531769 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.941340804100037 1
0.93994414806366 1
0.93994414806366 1
0.938547492027283 1
0.938547492027283 1
0.938547492027283 1
0.938547492027283 1
0.938547492027283 1
0.938547492027283 1
0.937150835990906 1
0.937150835990906 1
0.937150835990906 1
0.937150835990906 1
0.937150835990906 1
0.935754179954529 1
0.935754179954529 1
0.935754179954529 1
0.935754179954529 1
0.935754179954529 1
0.934357523918152 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.932960867881775 1
0.931564271450043 1
0.931564271450043 1
0.931564271450043 1
0.928770959377289 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.927374303340912 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.925977647304535 1
0.923184335231781 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.921787738800049 1
0.920391082763672 1
0.920391082763672 1
0.918994426727295 1
0.917597770690918 1
0.917597770690918 1
0.916201114654541 1
0.913407802581787 1
0.913407802581787 1
0.913407802581787 1
0.913407802581787 1
0.913407802581787 1
0.909217894077301 1
0.909217894077301 1
0.909217894077301 1
0.907821238040924 1
0.906424582004547 1
0.906424582004547 1
0.906424582004547 1
0.906424582004547 1
0.906424582004547 1
0.906424582004547 1
0.90502792596817 1
0.902234613895416 1
0.902234613895416 1
0.900838017463684 1
0.900838017463684 1
0.900838017463684 1
0.899441361427307 1
0.899441361427307 1
0.899441361427307 1
0.89804470539093 1
0.89804470539093 1
0.896648049354553 1
0.896648049354553 1
0.896648049354553 1
0.896648049354553 1
0.893854737281799 1
0.893854737281799 1
0.892458081245422 1
0.892458081245422 1
0.892458081245422 1
0.892458081245422 1
0.892458081245422 1
0.892458081245422 1
0.888268172740936 1
0.885474860668182 1
0.885474860668182 1
0.885474860668182 1
0.885474860668182 1
0.884078204631805 1
0.884078204631805 1
0.884078204631805 1
0.882681548595428 1
0.882681548595428 1
0.881284892559052 1
0.881284892559052 1
0.881284892559052 1
0.881284892559052 1
0.881284892559052 1
0.881284892559052 1
0.881284892559052 1
0.879888296127319 1
0.878491640090942 1
0.878491640090942 1
0.878491640090942 1
0.878491640090942 1
0.878491640090942 1
0.877094984054565 1
0.877094984054565 1
0.875698328018188 1
0.875698328018188 1
0.875698328018188 1
0.874301671981812 1
0.874301671981812 1
0.874301671981812 1
0.874301671981812 1
0.874301671981812 1
0.871508359909058 1
0.871508359909058 1
0.871508359909058 1
0.871508359909058 1
0.871508359909058 1
0.871508359909058 1
0.871508359909058 1
0.870111703872681 1
0.870111703872681 1
0.868715107440948 1
0.865921795368195 1
0.865921795368195 1
0.865921795368195 1
0.865921795368195 1
0.865921795368195 1
0.864525139331818 1
0.858938574790955 1
0.858938574790955 1
0.856145262718201 1
0.856145262718201 1
0.853351950645447 1
0.85195529460907 1
0.85195529460907 1
0.85195529460907 1
0.847765386104584 1
0.846368730068207 1
0.846368730068207 1
0.84497207403183 1
0.84497207403183 1
0.84497207403183 1
0.843575417995453 1
0.842178761959076 1
0.839385449886322 1
0.836592197418213 1
0.835195541381836 1
0.835195541381836 1
0.833798885345459 1
0.829608917236328 1
0.829608917236328 1
0.829608917236328 1
0.829608917236328 1
0.829608917236328 1
0.828212261199951 1
0.828212261199951 1
0.828212261199951 1
0.828212261199951 1
0.828212261199951 1
0.828212261199951 1
0.826815664768219 1
0.826815664768219 1
0.826815664768219 1
0.826815664768219 1
0.826815664768219 1
0.824022352695465 1
0.822625696659088 1
0.819832384586334 1
0.818435728549957 1
0.817039132118225 1
0.814245820045471 1
0.814245820045471 0.996478855609894
0.812849164009094 0.996478855609894
0.811452507972717 0.996478855609894
0.811452507972717 0.996478855609894
0.81005585193634 0.996478855609894
0.807262599468231 0.996478855609894
0.804469287395477 0.996478855609894
0.798882663249969 0.996478855609894
0.798882663249969 0.996478855609894
0.798882663249969 0.996478855609894
0.797486007213593 0.996478855609894
0.797486007213593 0.996478855609894
0.797486007213593 0.996478855609894
0.797486007213593 0.996478855609894
0.797486007213593 0.996478855609894
0.79608941078186 0.996478855609894
0.79608941078186 0.996478855609894
0.79608941078186 0.996478855609894
0.794692754745483 0.996478855609894
0.794692754745483 0.996478855609894
0.793296098709106 0.996478855609894
0.793296098709106 0.996478855609894
0.793296098709106 0.996478855609894
0.793296098709106 0.996478855609894
0.791899442672729 0.996478855609894
0.790502786636353 0.996478855609894
0.787709474563599 0.996478855609894
0.787709474563599 0.996478855609894
0.786312878131866 0.996478855609894
0.786312878131866 0.996478855609894
0.78491622209549 0.996478855609894
0.783519566059113 0.996478855609894
0.783519566059113 0.996478855609894
0.783519566059113 0.992957770824432
0.782122910022736 0.992957770824432
0.780726253986359 0.992957770824432
0.779329597949982 0.992957770824432
0.779329597949982 0.992957770824432
0.779329597949982 0.992957770824432
0.779329597949982 0.992957770824432
0.777932941913605 0.992957770824432
0.776536285877228 0.992957770824432
0.776536285877228 0.989436626434326
0.776536285877228 0.989436626434326
0.775139689445496 0.989436626434326
0.775139689445496 0.989436626434326
0.775139689445496 0.989436626434326
0.773743033409119 0.989436626434326
0.769553065299988 0.989436626434326
0.768156409263611 0.989436626434326
0.765363156795502 0.989436626434326
0.763966500759125 0.989436626434326
0.758379876613617 0.989436626434326
0.75698322057724 0.989436626434326
0.75698322057724 0.989436626434326
0.75698322057724 0.989436626434326
0.754189968109131 0.989436626434326
0.754189968109131 0.989436626434326
0.751396656036377 0.989436626434326
0.75 0.989436626434326
0.748603343963623 0.989436626434326
0.748603343963623 0.989436626434326
0.747206687927246 0.989436626434326
0.745810031890869 0.989436626434326
0.744413435459137 0.989436626434326
0.744413435459137 0.989436626434326
0.741620123386383 0.989436626434326
0.737430155277252 0.989436626434326
0.736033499240875 0.989436626434326
0.736033499240875 0.989436626434326
0.734636843204498 0.98591548204422
0.734636843204498 0.98591548204422
0.734636843204498 0.98591548204422
0.731843590736389 0.98591548204422
0.729050278663635 0.98591548204422
0.724860310554504 0.98591548204422
0.724860310554504 0.98591548204422
0.724860310554504 0.98591548204422
0.722067058086395 0.98591548204422
0.720670402050018 0.98591548204422
0.719273746013641 0.98591548204422
0.716480433940887 0.98591548204422
0.71508377790451 0.98591548204422
0.712290525436401 0.982394337654114
0.709497213363647 0.982394337654114
0.709497213363647 0.982394337654114
0.706703901290894 0.982394337654114
0.70391058921814 0.982394337654114
0.70391058921814 0.978873252868652
0.702513992786407 0.978873252868652
0.701117336750031 0.978873252868652
0.701117336750031 0.978873252868652
0.701117336750031 0.978873252868652
0.698324024677277 0.978873252868652
0.6969273686409 0.978873252868652
0.694134056568146 0.978873252868652
0.691340804100037 0.978873252868652
0.691340804100037 0.978873252868652
0.687150835990906 0.978873252868652
0.684357523918152 0.978873252868652
0.682960867881775 0.978873252868652
0.682960867881775 0.978873252868652
0.682960867881775 0.978873252868652
0.681564271450043 0.975352108478546
0.681564271450043 0.975352108478546
0.678770959377289 0.975352108478546
0.677374303340912 0.975352108478546
0.677374303340912 0.975352108478546
0.675977647304535 0.975352108478546
0.673184335231781 0.975352108478546
0.671787738800049 0.975352108478546
0.668994426727295 0.975352108478546
0.664804458618164 0.97183096408844
0.66201114654541 0.97183096408844
0.660614550113678 0.97183096408844
0.657821238040924 0.97183096408844
0.656424582004547 0.97183096408844
0.653631269931793 0.97183096408844
0.652234613895416 0.968309879302979
0.649441361427307 0.968309879302979
0.649441361427307 0.968309879302979
0.645251393318176 0.964788734912872
0.645251393318176 0.964788734912872
0.645251393318176 0.964788734912872
0.641061425209045 0.964788734912872
0.641061425209045 0.964788734912872
0.641061425209045 0.964788734912872
0.641061425209045 0.964788734912872
0.636871516704559 0.964788734912872
0.635474860668182 0.964788734912872
0.632681548595428 0.964788734912872
0.628491640090942 0.964788734912872
0.628491640090942 0.964788734912872
0.627094984054565 0.964788734912872
0.625698328018188 0.961267590522766
0.621508359909058 0.961267590522766
0.621508359909058 0.961267590522766
0.618715107440948 0.961267590522766
0.615921795368195 0.957746505737305
0.614525139331818 0.957746505737305
0.614525139331818 0.957746505737305
0.611731827259064 0.957746505737305
0.608938574790955 0.957746505737305
0.606145262718201 0.957746505737305
0.60195529460907 0.957746505737305
0.60195529460907 0.957746505737305
0.596368730068207 0.957746505737305
0.596368730068207 0.957746505737305
0.596368730068207 0.957746505737305
0.59497207403183 0.957746505737305
0.593575417995453 0.957746505737305
0.590782105922699 0.957746505737305
0.589385449886322 0.957746505737305
0.58798885345459 0.957746505737305
0.586592197418213 0.957746505737305
0.583798885345459 0.957746505737305
0.582402229309082 0.957746505737305
0.576815664768219 0.957746505737305
0.576815664768219 0.957746505737305
0.575419008731842 0.954225361347198
0.574022352695465 0.954225361347198
0.571229040622711 0.954225361347198
0.568435728549957 0.947183072566986
0.565642476081848 0.947183072566986
0.562849164009094 0.947183072566986
0.561452507972717 0.947183072566986
0.56005585193634 0.943661987781525
0.555865943431854 0.943661987781525
0.555865943431854 0.943661987781525
0.5530726313591 0.940140843391418
0.550279319286346 0.940140843391418
0.547486007213593 0.940140843391418
0.543296098709106 0.940140843391418
0.543296098709106 0.940140843391418
0.541899442672729 0.936619699001312
0.540502786636353 0.933098614215851
0.540502786636353 0.933098614215851
0.539106130599976 0.933098614215851
0.537709474563599 0.933098614215851
0.536312878131866 0.929577469825745
0.533519566059113 0.929577469825745
0.526536285877228 0.926056325435638
0.522346377372742 0.926056325435638
0.519553065299988 0.926056325435638
0.519553065299988 0.919014096260071
0.516759753227234 0.919014096260071
0.513966500759125 0.915492951869965
0.513966500759125 0.911971807479858
0.512569844722748 0.911971807479858
0.512569844722748 0.911971807479858
0.511173188686371 0.911971807479858
0.508379876613617 0.911971807479858
0.505586564540863 0.911971807479858
0.5 0.908450722694397
0.498603343963623 0.908450722694397
0.498603343963623 0.908450722694397
0.497206717729568 0.908450722694397
0.495810061693192 0.908450722694397
0.494413405656815 0.908450722694397
0.493016749620438 0.908450722694397
0.488826811313629 0.908450722694397
0.484636873006821 0.901408433914185
0.481843560934067 0.901408433914185
0.480446934700012 0.901408433914185
0.477653622627258 0.901408433914185
0.477653622627258 0.894366204738617
0.472067028284073 0.894366204738617
0.469273746013641 0.890845060348511
0.467877089977264 0.890845060348511
0.462290495634079 0.887323915958405
0.459497213363647 0.887323915958405
0.455307275056839 0.883802831172943
0.453910619020462 0.883802831172943
0.449720680713654 0.880281686782837
0.448324024677277 0.880281686782837
0.445530712604523 0.880281686782837
0.445530712604523 0.876760542392731
0.445530712604523 0.876760542392731
0.442737430334091 0.869718313217163
0.441340774297714 0.869718313217163
0.438547492027283 0.869718313217163
0.438547492027283 0.869718313217163
0.437150835990906 0.866197168827057
0.435754179954529 0.866197168827057
0.434357553720474 0.866197168827057
0.428770959377289 0.866197168827057
0.427374303340912 0.859154939651489
0.423184365034103 0.855633795261383
0.423184365034103 0.855633795261383
0.418994426727295 0.855633795261383
0.414804458618164 0.855633795261383
0.410614520311356 0.855633795261383
0.409217864274979 0.855633795261383
0.407821238040924 0.852112650871277
0.403631299734116 0.848591566085815
0.402234643697739 0.848591566085815
0.396648049354553 0.845070421695709
0.395251393318176 0.845070421695709
0.393854737281799 0.841549277305603
0.388268142938614 0.841549277305603
0.388268142938614 0.841549277305603
0.386871516704559 0.838028192520142
0.385474860668182 0.834507048130035
0.382681578397751 0.830985903739929
0.377094984054565 0.827464759349823
0.375698328018188 0.827464759349823
0.374301671981812 0.827464759349823
0.374301671981812 0.827464759349823
0.367318421602249 0.827464759349823
0.364525139331818 0.823943674564362
0.361731857061386 0.823943674564362
0.360335201025009 0.820422530174255
0.357541888952255 0.820422530174255
0.354748606681824 0.820422530174255
0.353351950645447 0.820422530174255
0.350558668375015 0.813380300998688
0.349162012338638 0.809859156608582
0.347765356302261 0.809859156608582
0.34497207403183 0.806338012218475
0.343575417995453 0.806338012218475
0.339385479688644 0.806338012218475
0.336592167615891 0.806338012218475
0.331005573272705 0.802816927433014
0.331005573272705 0.802816927433014
0.326815634965897 0.795774638652802
0.321229040622711 0.795774638652802
0.319832414388657 0.795774638652802
0.314245820045471 0.795774638652802
0.311452507972717 0.792253494262695
0.308659225702286 0.792253494262695
0.304469287395477 0.792253494262695
0.3030726313591 0.788732409477234
0.3030726313591 0.781690120697021
0.300279319286346 0.77816903591156
0.298882693052292 0.77816903591156
0.297486037015915 0.77816903591156
0.291899442672729 0.774647891521454
0.289106130599976 0.774647891521454
0.284916192293167 0.774647891521454
0.284916192293167 0.774647891521454
0.279329597949982 0.774647891521454
0.27653631567955 0.767605662345886
0.269553065299988 0.757042229175568
0.266759783029556 0.757042229175568
0.263966470956802 0.757042229175568
0.262569844722748 0.757042229175568
0.259776532649994 0.757042229175568
0.258379876613617 0.757042229175568
0.251396656036377 0.746478855609894
0.245810061693192 0.746478855609894
0.245810061693192 0.732394337654114
0.243016764521599 0.728873252868652
0.243016764521599 0.718309879302979
0.234636873006821 0.718309879302979
0.229050278663635 0.711267590522766
0.227653637528419 0.711267590522766
0.226256981492043 0.707746505737305
0.22346368432045 0.704225361347198
0.222067043185234 0.700704216957092
0.220670387148857 0.700704216957092
0.215083792805672 0.693661987781525
0.212290495634079 0.693661987781525
0.209497213363647 0.686619699001312
0.208100557327271 0.683098614215851
0.205307260155678 0.683098614215851
0.199720665812492 0.679577469825745
0.1969273686409 0.672535240650177
0.195530727505684 0.672535240650177
0.195530727505684 0.669014096260071
0.195530727505684 0.661971807479858
0.194134071469307 0.654929578304291
0.191340789198875 0.651408433914185
0.188547492027283 0.647887349128723
0.184357538819313 0.640845060348511
0.178770944476128 0.637323915958405
0.177374303340912 0.637323915958405
0.173184350132942 0.637323915958405
0.167597770690918 0.633802831172943
0.164804473519325 0.630281686782837
0.162011176347733 0.626760542392731
0.15502792596817 0.623239457607269
0.153631284832954 0.619718313217163
0.150837987661362 0.616197168827057
0.149441346526146 0.612676084041595
0.143854752182961 0.609154939651489
0.142458096146584 0.609154939651489
0.142458096146584 0.605633795261383
0.141061455011368 0.602112650871277
0.138268157839775 0.598591566085815
0.134078219532967 0.591549277305603
0.13268156349659 0.577464759349823
0.131284922361374 0.573943674564362
0.127094969153404 0.563380300998688
0.124301679432392 0.556338012218475
0.121508382260799 0.552816927433014
0.115921787917614 0.549295783042908
0.111731842160225 0.542253494262695
0.110335193574429 0.538732409477234
0.104748606681824 0.52816903591156
0.103351958096027 0.521126747131348
0.100558660924435 0.517605662345886
0.100558660924435 0.517605662345886
0.0991620123386383 0.507042229175568
0.0991620123386383 0.503521144390106
0.0991620123386383 0.5
0.0991620123386383 0.489436626434326
0.0991620123386383 0.489436626434326
0.0977653637528419 0.48591548204422
0.0977653637528419 0.478873252868652
0.0921787694096565 0.475352108478546
0.0907821208238602 0.475352108478546
0.0907821208238602 0.464788734912872
0.0893854722380638 0.461267620325089
0.0879888236522675 0.454225361347198
0.0879888236522675 0.443661957979202
0.0865921750664711 0.436619728803635
0.0824022367596626 0.433098584413528
0.0824022367596626 0.426056325435638
0.0824022367596626 0.419014096260071
0.0796089395880699 0.419014096260071
0.0796089395880699 0.415492951869965
0.0726256966590881 0.415492951869965
0.0712290480732918 0.404929578304291
0.065642461180687 0.397887319326401
0.0642458125948906 0.383802831172943
0.0614525154232979 0.383802831172943
0.0614525154232979 0.383802831172943
0.0586592182517052 0.376760572195053
0.0544692724943161 0.369718313217163
0.0530726239085197 0.362676054239273
0.0530726239085197 0.352112680673599
0.048882681876421 0.348591536283493
0.0474860332906246 0.341549307107925
0.0474860332906246 0.338028162717819
0.0446927361190319 0.334507048130035
0.0432960875332355 0.327464789152145
0.0432960875332355 0.327464789152145
0.0418994426727295 0.323943674564362
0.0405027940869331 0.316901415586472
0.0405027940869331 0.309859156608582
0.0377094969153404 0.309859156608582
0.0377094969153404 0.309859156608582
0.0377094969153404 0.306338042020798
0.0377094969153404 0.299295783042908
0.0377094969153404 0.285211265087128
0.0377094969153404 0.281690150499344
0.0363128483295441 0.278169006109238
0.0349161997437477 0.271126747131348
0.0321229062974453 0.267605632543564
0.0321229062974453 0.26408451795578
0.0307262577116489 0.253521114587784
0.0307262577116489 0.24295774102211
0.0293296091258526 0.235915496945381
0.0279329605400562 0.232394367456436
0.0265363119542599 0.228873237967491
0.0251396652311087 0.221830978989601
0.022346368059516 0.214788734912872
0.022346368059516 0.207746475934982
0.022346368059516 0.200704231858253
0.022346368059516 0.193661972880363
0.0209497213363647 0.190140843391418
0.0209497213363647 0.190140843391418
0.018156424164772 0.190140843391418
0.018156424164772 0.183098584413528
0.018156424164772 0.1760563403368
0.0167597774416208 0.172535210847855
0.0167597774416208 0.158450707793236
0.0167597774416208 0.144366189837456
0.0167597774416208 0.133802816271782
0.0167597774416208 0.126760557293892
0.0139664802700281 0.119718313217163
0.0125698326155543 0.109154932200909
0.00977653637528419 0.102112673223019
0.00977653637528419 0.0985915511846542
0.00837988872081041 0.0985915511846542
0.00837988872081041 0.0950704216957092
0.00837988872081041 0.0845070406794548
0.00698324013501406 0.0809859186410904
0.00698324013501406 0.063380278646946
0.00698324013501406 0.0598591566085815
0.00698324013501406 0.0563380271196365
0.00418994436040521 0.0563380271196365
0.00418994436040521 0.0492957755923271
0.00418994436040521 0.0457746461033821
0.00279329600743949 0.0457746461033821
0 0.0422535203397274
0 0.035211268812418
0 0.031690139323473
0 0.0281690135598183
0 0.0211267601698637
0 0.0140845067799091
0 0.0140845067799091
0 0.0105633800849319
0 0.00704225338995457
0 0.00704225338995457
0 0.00352112669497728
0 0.00352112669497728
};
\addlegendentry{Ours (unbiased)}
\addplot [thick, black, dashed]
table {%
0 0
1 1
};
%\addlegendentry{$y=x$}
\end{axis}

\end{tikzpicture}



==> tikz/pipeline.tikz <==
\resizebox{8.4cm}{!}{%
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=large box] (0) at (-6.75, 5.75) {\shortstack{Pre-trained\\~feature extractor $f_{\theta}$~}};
		\node [style=invisible large box] (1) at (-13, 5.75) {$\mathbf{x}$};
		\node [style=large box] (2) at (1.5, 5.75) {\shortstack{~$n$-class few-shot ~\\classifier}};
		\node [style=invisible large box] (3) at (-3, 6.25) {$\mathbf{z}$};
		\node [style=invisible large box] (4) at (5.75, 5.75) {$\hat{y}$};
		\node [style=invisible large box] (5) at (8.5, 5.75) {$y$};
		\node [style=invisible large box] (6) at (7.25, 6.5) {$P_e$};
		\node [style=invisible large box] (7) at (-3, 6.25) {};
		\node [style=large box, minimum width=4cm, minimum height=1.5cm] (8) at (-3, 0.5) {\shortstack{Statistical modeling \\ $\mathbf{z}_c\sim\mathcal{N}(\bm{\mu}_c, \mathbf{\Sigma}_c)$\\in reduced space}};
		\node [style=invisible large box] (11) at (-3, 1.25) {};
		\node [style=invisible large box] (15) at (-10, 7.75) {Classical few-shot pipeline};
		\node [style=large box, minimum width=4cm, minimum height=2cm] (18) at (3.5, -5.25) {\shortstack{Sample data from \\ $ \mathbf{z}_c\sim\mathcal{N}(\hat{\bm{\mu}}_c, \hat{\mathbf{\Sigma}}_c)$\\to estimate $\hat{P}_e$}};
		\node [style=large box, minimum width=12cm, minimum height=2.5cm] (26) at (-3, 6.25) {};
		\node [style=large box, minimum width=12cm, minimum height=6.5cm] (27) at (-3, -3) {};
		\node [style=invisible large box] (28) at (-11, 2.5) {Proposed approach};
		\node [style=large box, minimum width=4cm, minimum height=2cm] (29) at (-8.5, -5.25) {\shortstack{$\hat{P}_e=1-\phi\left(\frac{\norm{\hat{\bm{\mu}}_1-\hat{\bm{\mu}}_2}_2}{2\sigma}\right)$}};
		\node [style=invisible large box] (30) at (3.5, -8.25) {Numerical, Sec.~\ref{subsection:numerical}};
		\node [style=invisible large box] (31) at (-8.5, -8.25) {Analytical, Sec.~\ref{subsection:analytical}};
		\node [style=invisible large box] (32) at (2.5, -2) {\shortstack{$n\geq2$ }};
		\node [style=invisible large box] (33) at (-10.25, -2) {\shortstack{$n=2$ \\ with assumed isotropy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (0);
		\draw [style=arrow] (0) to (2);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow both sides] (4) to (5);
		\draw [style=arrow, in=90, out=-90] (7) to (11);
		\draw [style=arrow] (8) to (18);
		\draw [style=arrow] (8) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> tikz/plots_MAPE/cub_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=white, at={(0.97,1.2)}
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-0.15, xmax=25.15,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=4.289, ymax=32.691,
ytick style={color=black},
yscale=0.8
]

\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 17.3
3 15.3
4 12.4
5 10.9
6 9.67
7 9.31
8 8.94
9 8.75
10 8.79
11 9.38
12 10
13 11.1
14 11.8
15 12.5
16 13.9
17 15.1
18 16
19 16.9
20 17.6
21 18.3
22 18.8
23 19.8
24 20.2
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 30.6
3 22.2
4 16
5 14.2
6 12.7
7 11.7
8 10.3
9 9.41
10 8.7
11 8.31
12 8.04
13 7.5
14 7.25
15 6.95
16 6.6
17 6.49
18 6.45
19 6.36
20 6.31
21 6.1
22 6.03
23 5.93
24 5.88
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
2 26
3 25.6
4 25
5 24.2
6 23.1
7 21.9
8 20.6
9 19.6
10 18.4
11 17.3
12 16.3
13 15.4
14 14.9
15 14.3
16 13.7
17 13.2
18 12.6
19 12.2
20 11.6
21 11.2
22 10.8
23 10.5
24 10.1
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
2 25.5
3 18.4
4 15
5 12.8
6 11.9
7 10.7
8 9.82
9 9.2
10 8.45
11 8.26
12 8.03
13 7.58
14 7.44
15 7.12
16 6.95
17 6.74
18 6.65
19 6.55
20 6.57
21 6.27
22 6.14
23 6.11
24 6.02
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/dtd_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  %at={(0.03,0.97)},
  %anchor=north east,
  draw=lightgray204,
  fill=white, at={(0.97,1.2)}
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
%ymin=0.1745, ymax=40.3155,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark=square*, mark size=1.5pt]
table {%
2 14.5
3 11.6
4 10.5
5 9.56
6 8.21
7 7.55
8 7.17
9 6.86
10 6.62
11 6.37
12 6.25
13 6.57
14 6.67
15 6.63
16 6.83
17 7.27
18 7.68
19 8.11
20 8.54
21 8.53
22 8.91
23 9.23
24 9.52
25 9.63
26 9.89
27 10
28 10
29 10.3
30 10.9
31 11.1
32 11.3
33 11.6
34 12
35 12.1
36 12.2
37 12.3
38 12.5
39 13.1
40 13.3
41 13.6
42 13.9
43 14
44 14.2
45 14.4
46 14.6
47 15
48 15.1
49 15.3
50 15.6
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark=diamond*, mark size=1.5pt]
table {%
2 30.8
3 22.8
4 17.4
5 14.7
6 13.1
7 11.9
8 11.2
9 10.1
10 9.14
11 8.63
12 8.35
13 7.77
14 7.54
15 6.95
16 6.8
17 6.69
18 6.47
19 6.27
20 6.08
21 5.69
22 5.61
23 5.5
24 5.45
25 5.31
26 5.33
27 5.2
28 5.14
29 5.14
30 4.99
31 4.89
32 4.88
33 4.84
34 4.79
35 4.7
36 4.62
37 4.54
38 4.55
39 4.41
40 4.32
41 4.26
42 4.23
43 4.22
44 4.19
45 4.16
46 4.15
47 4.18
48 4.14
49 4
50 3.95
};
\addlegendentry{Cross-validation}
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
2 21.2
3 19.3
4 18.1
5 17.8
6 17.3
7 16.7
8 16.1
9 15.4
10 14.9
11 14.4
12 13.9
13 13.3
14 12.8
15 12.3
16 11.8
17 11.6
18 11.2
19 10.9
20 10.6
21 10.3
22 10
23 9.81
24 9.58
25 9.35
26 9.18
27 8.89
28 8.72
29 8.52
30 8.31
31 8.12
32 7.96
33 7.79
34 7.67
35 7.56
36 7.42
37 7.27
38 7.17
39 7.05
40 6.95
41 6.86
42 6.77
43 6.62
44 6.6
45 6.53
46 6.37
47 6.33
48 6.26
49 6.24
50 6.19
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=1.5pt]
table {%
2 30.1
3 21
4 16.6
5 14.5
6 13.3
7 12.4
8 11.1
9 10.4
10 9.84
11 9.13
12 8.64
13 8.1
14 7.84
15 7.34
16 7.22
17 7.04
18 6.84
19 6.61
20 6.36
21 6.11
22 6.03
23 5.96
24 5.8
25 5.75
26 5.72
27 5.58
28 5.47
29 5.44
30 5.35
31 5.33
32 5.32
33 5.21
34 5.18
35 5.11
36 5
37 4.89
38 4.89
39 4.86
40 4.84
41 4.77
42 4.66
43 4.66
44 4.57
45 4.51
46 4.57
47 4.53
48 4.47
49 4.37
50 4.35
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/imagenet_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=32.4045,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 23.6
3 23.7
4 23.2
5 22.6
6 21.8
7 21.4
8 20.9
9 20.4
10 20
11 19.4
12 18.9
13 18.4
14 18.1
15 17.7
16 17.4
17 17
18 16.8
19 16.4
20 16.2
21 15.9
22 15.7
23 15.4
24 15.2
25 15
26 14.7
27 14.4
28 14.3
29 14.1
30 13.9
31 13.7
32 13.5
33 13.4
34 13.2
35 13
36 12.9
37 12.8
38 12.7
39 12.4
40 12.4
41 12.2
42 12.1
43 12
44 11.8
45 11.7
46 11.7
47 11.5
48 11.4
49 11.2
50 11.1
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 31.2
3 21.4
4 16.3
5 13.3
6 11.6
7 10.3
8 9.25
9 8.57
10 7.58
11 7.25
12 6.66
13 6.27
14 6.22
15 5.9
16 5.48
17 5.32
18 5.09
19 4.76
20 4.69
21 4.6
22 4.5
23 4.32
24 4.26
25 4.07
26 3.9
27 3.91
28 3.81
29 3.74
30 3.63
31 3.57
32 3.59
33 3.56
34 3.44
35 3.38
36 3.28
37 3.27
38 3.16
39 3.18
40 3.09
41 3.03
42 2.99
43 2.96
44 2.91
45 2.87
46 2.89
47 2.9
48 2.91
49 2.8
50 2.79
};
\addlegendentry{Cross-validation}
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
2 24.1
3 24.1
4 23.1
5 21.8
6 20
7 18.5
8 16.9
9 15.5
10 14.3
11 13.2
12 12.2
13 11.3
14 10.6
15 9.95
16 9.35
17 8.86
18 8.38
19 7.87
20 7.37
21 7.02
22 6.65
23 6.29
24 5.98
25 5.71
26 5.48
27 5.19
28 4.95
29 4.75
30 4.58
31 4.39
32 4.24
33 4.08
34 3.99
35 3.87
36 3.75
37 3.63
38 3.49
39 3.38
40 3.26
41 3.18
42 3.09
43 3.03
44 2.95
45 2.89
46 2.82
47 2.78
48 2.76
49 2.72
50 2.64
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
2 26.4
3 19.1
4 14.1
5 13.8
6 10.7
7 9.15
8 8.51
9 8.07
10 7.31
11 7.07
12 6.8
13 6.5
14 6.37
15 6.07
16 5.81
17 5.55
18 5.37
19 5.32
20 5.21
21 5.02
22 5.03
23 4.95
24 4.86
25 4.78
26 4.78
27 4.66
28 4.62
29 4.69
30 4.61
31 4.53
32 4.47
33 4.44
34 4.39
35 4.34
36 4.35
37 4.3
38 4.25
39 4.26
40 4.23
41 4.29
42 4.22
43 4.24
44 4.2
45 4.13
46 4.17
47 4.22
48 4.17
49 4.14
50 4.14
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/miniimagene_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
tick align=outside,
tick pos=left,
title={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray203, fill=white, at={(0.97,1.2)}},
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 9.75
3 7.41
4 6.05
5 5.44
6 4.98
7 4.57
8 4.18
9 3.91
10 3.65
11 3.5
12 3.33
13 3.18
14 3.06
15 2.98
16 2.89
17 2.81
18 2.75
19 2.69
20 2.63
21 2.56
22 2.52
23 2.5
24 2.45
25 2.44
26 2.38
27 2.33
28 2.3
29 2.27
30 2.22
31 2.21
32 2.18
33 2.16
34 2.1
35 2.09
36 2.07
37 2.05
38 2.04
39 2.03
40 2.02
41 2.01
42 2
43 1.99
44 1.96
45 1.94
46 1.93
47 1.92
48 1.9
49 1.9
50 1.89
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 24.5
3 14.8
4 10.1
5 8.13
6 6.76
7 6.11
8 5.33
9 4.81
10 4.49
11 4.19
12 3.87
13 3.7
14 3.45
15 3.37
16 3.22
17 3.08
18 3.02
19 2.91
20 2.85
21 2.68
22 2.61
23 2.57
24 2.52
25 2.44
26 2.37
27 2.3
28 2.27
29 2.21
30 2.16
31 2.16
32 2.11
33 2.1
34 2.02
35 2.02
36 1.99
37 1.95
38 1.9
39 1.86
40 1.84
41 1.81
42 1.78
43 1.75
44 1.73
45 1.72
46 1.72
47 1.73
48 1.71
49 1.7
50 1.67
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 66.9
3 50.1
4 41.6
5 36.8
6 33.4
7 31
8 29
9 27.5
10 26.1
11 25.1
12 24.1
13 23.3
14 22.6
15 22
16 21.5
17 21
18 20.5
19 20.1
20 19.7
21 19.4
22 19.1
23 18.8
24 18.5
25 18.3
26 18
27 17.8
28 17.6
29 17.4
30 17.2
31 17.1
32 16.9
33 16.8
34 16.6
35 16.5
36 16.4
37 16.2
38 16.1
39 16
40 15.9
41 15.8
42 15.7
43 15.6
44 15.5
45 15.4
46 15.3
47 15.3
48 15.2
49 15.1
50 15.1
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 10.4
3 7.4
4 5.29
5 4.65
6 4.03
7 3.5
8 3.07
9 2.79
10 2.52
11 2.34
12 2.19
13 2.07
14 2.01
15 1.94
16 1.88
17 1.85
18 1.79
19 1.75
20 1.72
21 1.67
22 1.63
23 1.61
24 1.59
25 1.56
26 1.53
27 1.49
28 1.46
29 1.43
30 1.4
31 1.4
32 1.39
33 1.38
34 1.36
35 1.35
36 1.34
37 1.33
38 1.31
39 1.3
40 1.29
41 1.27
42 1.27
43 1.26
44 1.25
45 1.25
46 1.25
47 1.24
48 1.22
49 1.21
50 1.21
};
\addlegendentry{Ours unbiased}
\end{axis}
\end{tikzpicture}



==> tikz/plots_MAPE/miniimagenet_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
tick align=outside,
tick pos=left,
title={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray203, fill=white, at={(0.97,1.2)}},
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 8.74
3 6.98
4 6.02
5 5.33
6 4.82
7 4.54
8 4.29
9 4.08
10 3.89
11 3.73
12 3.63
13 3.5
14 3.4
15 3.29
16 3.22
17 3.14
18 3.09
19 3.02
20 2.97
21 2.89
22 2.84
23 2.8
24 2.77
25 2.73
26 2.7
27 2.67
28 2.62
29 2.57
30 2.55
31 2.52
32 2.49
33 2.48
34 2.46
35 2.45
36 2.42
37 2.39
38 2.37
39 2.35
40 2.35
41 2.33
42 2.3
43 2.27
44 2.26
45 2.24
46 2.24
47 2.22
48 2.21
49 2.2
50 2.18
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 22.4
3 13.2
4 10.4
5 7.98
6 6.39
7 5.9
8 5.31
9 4.81
10 4.5
11 4.1
12 3.81
13 3.62
14 3.53
15 3.37
16 3.31
17 3.08
18 2.99
19 2.86
20 2.81
21 2.66
22 2.62
23 2.57
24 2.5
25 2.44
26 2.38
27 2.32
28 2.27
29 2.23
30 2.13
31 2.11
32 2.09
33 2.05
34 2.05
35 2.01
36 2.02
37 1.99
38 1.96
39 1.95
40 1.93
41 1.91
42 1.86
43 1.86
44 1.84
45 1.8
46 1.76
47 1.75
48 1.75
49 1.72
50 1.71
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 37
3 27.1
4 22.5
5 19.7
6 17.7
7 16.3
8 15.2
9 14.4
10 13.6
11 13
12 12.5
13 12
14 11.6
15 11.3
16 10.9
17 10.6
18 10.4
19 10.1
20 9.95
21 9.73
22 9.55
23 9.4
24 9.23
25 9.09
26 8.94
27 8.82
28 8.69
29 8.58
30 8.48
31 8.39
32 8.3
33 8.19
34 8.1
35 8.02
36 7.94
37 7.88
38 7.8
39 7.75
40 7.69
41 7.64
42 7.59
43 7.52
44 7.47
45 7.41
46 7.36
47 7.32
48 7.27
49 7.23
50 7.19
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 12.5
3 9.12
4 7.2
5 5.48
6 4.6
7 4.28
8 3.83
9 3.36
10 3.08
11 2.82
12 2.64
13 2.54
14 2.49
15 2.38
16 2.42
17 2.32
18 2.24
19 2.17
20 2.09
21 2.01
22 1.95
23 1.88
24 1.85
25 1.82
26 1.78
27 1.76
28 1.69
29 1.65
30 1.62
31 1.61
32 1.57
33 1.56
34 1.54
35 1.49
36 1.48
37 1.49
38 1.48
39 1.46
40 1.47
41 1.45
42 1.45
43 1.44
44 1.4
45 1.41
46 1.41
47 1.38
48 1.38
49 1.36
50 1.34
};
\addlegendentry{Ours unbiased}
\end{axis}
\end{tikzpicture}



==> tikz/plots_MAPE/tieredimagenet_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=21.3405,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 9.45
3 8.05
4 7.12
5 6.53
6 6.11
7 5.64
8 5.37
9 5.09
10 4.92
11 4.71
12 4.54
13 4.44
14 4.34
15 4.22
16 4.13
17 4.04
18 3.97
19 3.89
20 3.82
21 3.77
22 3.69
23 3.64
24 3.59
25 3.56
26 3.52
27 3.48
28 3.44
29 3.39
30 3.34
31 3.3
32 3.3
33 3.28
34 3.26
35 3.25
36 3.22
37 3.2
38 3.18
39 3.15
40 3.12
41 3.09
42 3.07
43 3.05
44 3.05
45 3.04
46 3.02
47 3
48 2.98
49 2.97
50 2.95
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 21.9
3 12
4 8.63
5 6.89
6 5.94
7 5.09
8 4.41
9 4.13
10 3.76
11 3.61
12 3.4
13 3.23
14 3.22
15 3.02
16 2.9
17 2.9
18 2.7
19 2.63
20 2.56
21 2.43
22 2.37
23 2.32
24 2.3
25 2.28
26 2.19
27 2.11
28 2.12
29 2.06
30 2.05
31 1.98
32 1.98
33 1.93
34 1.89
35 1.84
36 1.83
37 1.79
38 1.74
39 1.72
40 1.7
41 1.65
42 1.63
43 1.61
44 1.6
45 1.57
46 1.53
47 1.54
48 1.51
49 1.5
50 1.48
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 53.1
3 40.4
4 34.4
5 30.8
6 28.3
7 26.6
8 25.2
9 24.1
10 23.2
11 22.4
12 21.8
13 21.2
14 20.7
15 20.2
16 19.8
17 19.5
18 19.1
19 18.9
20 18.6
21 18.3
22 18.1
23 17.9
24 17.7
25 17.5
26 17.3
27 17.2
28 17
29 16.8
30 16.7
31 16.6
32 16.4
33 16.3
34 16.2
35 16.1
36 16
37 15.9
38 15.8
39 15.7
40 15.6
41 15.6
42 15.5
43 15.4
44 15.3
45 15.3
46 15.2
47 15.1
48 15.1
49 15
50 14.9
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 8.48
3 6.52
4 5.69
5 5.01
6 4.58
7 4.23
8 3.96
9 3.75
10 3.55
11 3.43
12 3.27
13 3.19
14 3.12
15 3.06
16 3
17 2.92
18 2.87
19 2.81
20 2.75
21 2.71
22 2.68
23 2.62
24 2.6
25 2.58
26 2.56
27 2.53
28 2.51
29 2.49
30 2.45
31 2.42
32 2.43
33 2.41
34 2.39
35 2.38
36 2.37
37 2.36
38 2.34
39 2.32
40 2.3
41 2.28
42 2.27
43 2.26
44 2.25
45 2.25
46 2.24
47 2.23
48 2.22
49 2.22
50 2.22
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/tieredimagenet_test_short.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=21.3405,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 9.45
3 8.05
4 7.12
5 6.53
6 6.11
7 5.64
8 5.37
9 5.09
10 4.92
11 4.71
12 4.54
13 4.44
14 4.34
15 4.22
16 4.13
17 4.04
18 3.97
19 3.89
20 3.82
21 3.77
22 3.69
23 3.64
24 3.59
25 3.56
26 3.52
27 3.48
28 3.44
29 3.39
30 3.34
31 3.3
32 3.3
33 3.28
34 3.26
35 3.25
36 3.22
37 3.2
38 3.18
39 3.15
40 3.12
41 3.09
42 3.07
43 3.05
44 3.05
45 3.04
46 3.02
47 3
48 2.98
49 2.97
50 2.95
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 21.9
3 12
4 8.63
5 6.89
6 5.94
7 5.09
8 4.41
9 4.13
10 3.76
11 3.61
12 3.4
13 3.23
14 3.22
15 3.02
16 2.9
17 2.9
18 2.7
19 2.63
20 2.56
21 2.43
22 2.37
23 2.32
24 2.3
25 2.28
26 2.19
27 2.11
28 2.12
29 2.06
30 2.05
31 1.98
32 1.98
33 1.93
34 1.89
35 1.84
36 1.83
37 1.79
38 1.74
39 1.72
40 1.7
41 1.65
42 1.63
43 1.61
44 1.6
45 1.57
46 1.53
47 1.54
48 1.51
49 1.5
50 1.48
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 53.1
3 40.4
4 34.4
5 30.8
6 28.3
7 26.6
8 25.2
9 24.1
10 23.2
11 22.4
12 21.8
13 21.2
14 20.7
15 20.2
16 19.8
17 19.5
18 19.1
19 18.9
20 18.6
21 18.3
22 18.1
23 17.9
24 17.7
25 17.5
26 17.3
27 17.2
28 17
29 16.8
30 16.7
31 16.6
32 16.4
33 16.3
34 16.2
35 16.1
36 16
37 15.9
38 15.8
39 15.7
40 15.6
41 15.6
42 15.5
43 15.4
44 15.3
45 15.3
46 15.2
47 15.1
48 15.1
49 15
50 14.9
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 8.48
3 6.52
4 5.69
5 5.01
6 4.58
7 4.23
8 3.96
9 3.75
10 3.55
11 3.43
12 3.27
13 3.19
14 3.12
15 3.06
16 3
17 2.92
18 2.87
19 2.81
20 2.75
21 2.71
22 2.68
23 2.62
24 2.6
25 2.58
26 2.56
27 2.53
28 2.51
29 2.49
30 2.45
31 2.42
32 2.43
33 2.41
34 2.39
35 2.38
36 2.37
37 2.36
38 2.34
39 2.32
40 2.3
41 2.28
42 2.27
43 2.26
44 2.25
45 2.25
46 2.24
47 2.23
48 2.22
49 2.22
50 2.22
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/vgg_flower_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=40.966,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark=square*]
table {%
2 50.7
3 48.8
4 46.7
5 44.9
6 43.1
7 41.9
8 40.6
9 39.5
10 38.6
11 37.4
12 36.4
13 35.4
14 34.6
15 33.8
16 33
17 32.3
18 31.6
19 31
20 30.5
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark=diamond*]
table {%
2 23.5
3 13.7
4 10.7
5 8.85
6 7.44
7 6.77
8 6.38
9 5.83
10 5.55
11 5.13
12 4.92
13 4.64
14 4.51
15 4.42
16 4.4
17 4.21
18 4.02
19 3.98
20 3.98
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark=triangle]
table {%
2 63.8
3 49.2
4 41.3
5 36.4
6 32.9
7 30.7
8 28.9
9 27.4
10 26
11 24.9
12 24.1
13 23.2
14 22.6
15 22
16 21.5
17 20.9
18 20.6
19 20.3
20 20
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark=*]
table {%
2 12.8
3 8.61
4 7.1
5 6.38
6 5.3
7 5.01
8 4.75
9 4.56
10 4.36
11 4.14
12 4.03
13 3.91
14 3.89
15 3.81
16 3.81
17 3.67
18 3.59
19 3.53
20 3.51
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE/vgg_flower_test_short.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=40.966,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark=square*]
table {%
2 50.7
3 48.8
4 46.7
5 44.9
6 43.1
7 41.9
8 40.6
9 39.5
10 38.6
11 37.4
12 36.4
13 35.4
14 34.6
15 33.8
16 33
17 32.3
18 31.6
19 31
20 30.5
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark=diamond*]
table {%
2 23.5
3 13.7
4 10.7
5 8.85
6 7.44
7 6.77
8 6.38
9 5.83
10 5.55
11 5.13
12 4.92
13 4.64
14 4.51
15 4.42
16 4.4
17 4.21
18 4.02
19 3.98
20 3.98
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark=triangle]
table {%
2 63.8
3 49.2
4 41.3
5 36.4
6 32.9
7 30.7
8 28.9
9 27.4
10 26
11 24.9
12 24.1
13 23.2
14 22.6
15 22
16 21.5
17 20.9
18 20.6
19 20.3
20 20
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark=*]
table {%
2 12.8
3 8.61
4 7.1
5 6.38
6 5.3
7 5.01
8 4.75
9 4.56
10 4.36
11 4.14
12 4.03
13 3.91
14 3.89
15 3.81
16 3.81
17 3.67
18 3.59
19 3.53
20 3.51
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE_10ways/cub_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=white, at={(0.97,1.2)}
},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-0.15, xmax=25.15,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=4.289, ymax=32.691,
ytick style={color=black},
yscale=0.8
]

\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 17.3
3 15.3
4 12.4
5 10.9
6 9.67
7 9.31
8 8.94
9 8.75
10 8.79
11 9.38
12 10
13 11.1
14 11.8
15 12.5
16 13.9
17 15.1
18 16
19 16.9
20 17.6
21 18.3
22 18.8
23 19.8
24 20.2
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 30.6
3 22.2
4 16
5 14.2
6 12.7
7 11.7
8 10.3
9 9.41
10 8.7
11 8.31
12 8.04
13 7.5
14 7.25
15 6.95
16 6.6
17 6.49
18 6.45
19 6.36
20 6.31
21 6.1
22 6.03
23 5.93
24 5.88
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
2 26
3 25.6
4 25
5 24.2
6 23.1
7 21.9
8 20.6
9 19.6
10 18.4
11 17.3
12 16.3
13 15.4
14 14.9
15 14.3
16 13.7
17 13.2
18 12.6
19 12.2
20 11.6
21 11.2
22 10.8
23 10.5
24 10.1
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
2 25.5
3 18.4
4 15
5 12.8
6 11.9
7 10.7
8 9.82
9 9.2
10 8.45
11 8.26
12 8.03
13 7.58
14 7.44
15 7.12
16 6.95
17 6.74
18 6.65
19 6.55
20 6.57
21 6.27
22 6.14
23 6.11
24 6.02
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE_10ways/imagenet_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=32.4045,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 23.6
3 23.7
4 23.2
5 22.6
6 21.8
7 21.4
8 20.9
9 20.4
10 20
11 19.4
12 18.9
13 18.4
14 18.1
15 17.7
16 17.4
17 17
18 16.8
19 16.4
20 16.2
21 15.9
22 15.7
23 15.4
24 15.2
25 15
26 14.7
27 14.4
28 14.3
29 14.1
30 13.9
31 13.7
32 13.5
33 13.4
34 13.2
35 13
36 12.9
37 12.8
38 12.7
39 12.4
40 12.4
41 12.2
42 12.1
43 12
44 11.8
45 11.7
46 11.7
47 11.5
48 11.4
49 11.2
50 11.1
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 31.2
3 21.4
4 16.3
5 13.3
6 11.6
7 10.3
8 9.25
9 8.57
10 7.58
11 7.25
12 6.66
13 6.27
14 6.22
15 5.9
16 5.48
17 5.32
18 5.09
19 4.76
20 4.69
21 4.6
22 4.5
23 4.32
24 4.26
25 4.07
26 3.9
27 3.91
28 3.81
29 3.74
30 3.63
31 3.57
32 3.59
33 3.56
34 3.44
35 3.38
36 3.28
37 3.27
38 3.16
39 3.18
40 3.09
41 3.03
42 2.99
43 2.96
44 2.91
45 2.87
46 2.89
47 2.9
48 2.91
49 2.8
50 2.79
};
\addlegendentry{Cross-validation}
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
2 24.1
3 24.1
4 23.1
5 21.8
6 20
7 18.5
8 16.9
9 15.5
10 14.3
11 13.2
12 12.2
13 11.3
14 10.6
15 9.95
16 9.35
17 8.86
18 8.38
19 7.87
20 7.37
21 7.02
22 6.65
23 6.29
24 5.98
25 5.71
26 5.48
27 5.19
28 4.95
29 4.75
30 4.58
31 4.39
32 4.24
33 4.08
34 3.99
35 3.87
36 3.75
37 3.63
38 3.49
39 3.38
40 3.26
41 3.18
42 3.09
43 3.03
44 2.95
45 2.89
46 2.82
47 2.78
48 2.76
49 2.72
50 2.64
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
2 26.4
3 19.1
4 14.1
5 13.8
6 10.7
7 9.15
8 8.51
9 8.07
10 7.31
11 7.07
12 6.8
13 6.5
14 6.37
15 6.07
16 5.81
17 5.55
18 5.37
19 5.32
20 5.21
21 5.02
22 5.03
23 4.95
24 4.86
25 4.78
26 4.78
27 4.66
28 4.62
29 4.69
30 4.61
31 4.53
32 4.47
33 4.44
34 4.39
35 4.34
36 4.35
37 4.3
38 4.25
39 4.26
40 4.23
41 4.29
42 4.22
43 4.24
44 4.2
45 4.13
46 4.17
47 4.22
48 4.17
49 4.14
50 4.14
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE_10ways/miniimagene_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
tick align=outside,
tick pos=left,
title={},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray203, fill=white, at={(0.97,1.2)}},
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=28,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 9.75
3 7.41
4 6.05
5 5.44
6 4.98
7 4.57
8 4.18
9 3.91
10 3.65
11 3.5
12 3.33
13 3.18
14 3.06
15 2.98
16 2.89
17 2.81
18 2.75
19 2.69
20 2.63
21 2.56
22 2.52
23 2.5
24 2.45
25 2.44
26 2.38
27 2.33
28 2.3
29 2.27
30 2.22
31 2.21
32 2.18
33 2.16
34 2.1
35 2.09
36 2.07
37 2.05
38 2.04
39 2.03
40 2.02
41 2.01
42 2
43 1.99
44 1.96
45 1.94
46 1.93
47 1.92
48 1.9
49 1.9
50 1.89
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 24.5
3 14.8
4 10.1
5 8.13
6 6.76
7 6.11
8 5.33
9 4.81
10 4.49
11 4.19
12 3.87
13 3.7
14 3.45
15 3.37
16 3.22
17 3.08
18 3.02
19 2.91
20 2.85
21 2.68
22 2.61
23 2.57
24 2.52
25 2.44
26 2.37
27 2.3
28 2.27
29 2.21
30 2.16
31 2.16
32 2.11
33 2.1
34 2.02
35 2.02
36 1.99
37 1.95
38 1.9
39 1.86
40 1.84
41 1.81
42 1.78
43 1.75
44 1.73
45 1.72
46 1.72
47 1.73
48 1.71
49 1.7
50 1.67
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 66.9
3 50.1
4 41.6
5 36.8
6 33.4
7 31
8 29
9 27.5
10 26.1
11 25.1
12 24.1
13 23.3
14 22.6
15 22
16 21.5
17 21
18 20.5
19 20.1
20 19.7
21 19.4
22 19.1
23 18.8
24 18.5
25 18.3
26 18
27 17.8
28 17.6
29 17.4
30 17.2
31 17.1
32 16.9
33 16.8
34 16.6
35 16.5
36 16.4
37 16.2
38 16.1
39 16
40 15.9
41 15.8
42 15.7
43 15.6
44 15.5
45 15.4
46 15.3
47 15.3
48 15.2
49 15.1
50 15.1
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 10.4
3 7.4
4 5.29
5 4.65
6 4.03
7 3.5
8 3.07
9 2.79
10 2.52
11 2.34
12 2.19
13 2.07
14 2.01
15 1.94
16 1.88
17 1.85
18 1.79
19 1.75
20 1.72
21 1.67
22 1.63
23 1.61
24 1.59
25 1.56
26 1.53
27 1.49
28 1.46
29 1.43
30 1.4
31 1.4
32 1.39
33 1.38
34 1.36
35 1.35
36 1.34
37 1.33
38 1.31
39 1.3
40 1.29
41 1.27
42 1.27
43 1.26
44 1.25
45 1.25
46 1.25
47 1.24
48 1.22
49 1.21
50 1.21
};
\addlegendentry{Ours unbiased}
\end{axis}
\end{tikzpicture}



==> tikz/plots_MAPE_10ways/tieredimagenet_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=-1.45, xmax=52.45,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=21.3405,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark size=1.5pt, mark=square*]
table {%
2 9.45
3 8.05
4 7.12
5 6.53
6 6.11
7 5.64
8 5.37
9 5.09
10 4.92
11 4.71
12 4.54
13 4.44
14 4.34
15 4.22
16 4.13
17 4.04
18 3.97
19 3.89
20 3.82
21 3.77
22 3.69
23 3.64
24 3.59
25 3.56
26 3.52
27 3.48
28 3.44
29 3.39
30 3.34
31 3.3
32 3.3
33 3.28
34 3.26
35 3.25
36 3.22
37 3.2
38 3.18
39 3.15
40 3.12
41 3.09
42 3.07
43 3.05
44 3.05
45 3.04
46 3.02
47 3
48 2.98
49 2.97
50 2.95
};
\addlegendentry{DB Index}
\addplot [ultra thick, tomato2527948, mark size=1.5pt, mark=diamond*]
table {%
2 21.9
3 12
4 8.63
5 6.89
6 5.94
7 5.09
8 4.41
9 4.13
10 3.76
11 3.61
12 3.4
13 3.23
14 3.22
15 3.02
16 2.9
17 2.9
18 2.7
19 2.63
20 2.56
21 2.43
22 2.37
23 2.32
24 2.3
25 2.28
26 2.19
27 2.11
28 2.12
29 2.06
30 2.05
31 1.98
32 1.98
33 1.93
34 1.89
35 1.84
36 1.83
37 1.79
38 1.74
39 1.72
40 1.7
41 1.65
42 1.63
43 1.61
44 1.6
45 1.57
46 1.53
47 1.54
48 1.51
49 1.5
50 1.48
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark size=1.5pt, mark=triangle]
table {%
2 53.1
3 40.4
4 34.4
5 30.8
6 28.3
7 26.6
8 25.2
9 24.1
10 23.2
11 22.4
12 21.8
13 21.2
14 20.7
15 20.2
16 19.8
17 19.5
18 19.1
19 18.9
20 18.6
21 18.3
22 18.1
23 17.9
24 17.7
25 17.5
26 17.3
27 17.2
28 17
29 16.8
30 16.7
31 16.6
32 16.4
33 16.3
34 16.2
35 16.1
36 16
37 15.9
38 15.8
39 15.7
40 15.6
41 15.6
42 15.5
43 15.4
44 15.3
45 15.3
46 15.2
47 15.1
48 15.1
49 15
50 14.9
};
\addlegendentry{Ours (biased)}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark size=1.5pt, mark=*]
table {%
2 8.48
3 6.52
4 5.69
5 5.01
6 4.58
7 4.23
8 3.96
9 3.75
10 3.55
11 3.43
12 3.27
13 3.19
14 3.12
15 3.06
16 3
17 2.92
18 2.87
19 2.81
20 2.75
21 2.71
22 2.68
23 2.62
24 2.6
25 2.58
26 2.56
27 2.53
28 2.51
29 2.49
30 2.45
31 2.42
32 2.43
33 2.41
34 2.39
35 2.38
36 2.37
37 2.36
38 2.34
39 2.32
40 2.3
41 2.28
42 2.27
43 2.26
44 2.25
45 2.25
46 2.24
47 2.23
48 2.22
49 2.22
50 2.22
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/plots_MAPE_10ways/vgg_flower_test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
x grid style={lightgray203},
xlabel={Number of samples},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=0, ymax=40.966,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, goldenrod22917456, mark=square*]
table {%
2 50.7
3 48.8
4 46.7
5 44.9
6 43.1
7 41.9
8 40.6
9 39.5
10 38.6
11 37.4
12 36.4
13 35.4
14 34.6
15 33.8
16 33
17 32.3
18 31.6
19 31
20 30.5
};
\addlegendentry{DB Index}

\addplot [ultra thick, tomato2527948, mark=diamond*]
table {%
2 23.5
3 13.7
4 10.7
5 8.85
6 7.44
7 6.77
8 6.38
9 5.83
10 5.55
11 5.13
12 4.92
13 4.64
14 4.51
15 4.42
16 4.4
17 4.21
18 4.02
19 3.98
20 3.98
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, olivedrab10914479, mark=triangle]
table {%
2 63.8
3 49.2
4 41.3
5 36.4
6 32.9
7 30.7
8 28.9
9 27.4
10 26
11 24.9
12 24.1
13 23.2
14 22.6
15 22
16 21.5
17 20.9
18 20.6
19 20.3
20 20
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark=*]
table {%
2 12.8
3 8.61
4 7.1
5 6.38
6 5.3
7 5.01
8 4.75
9 4.56
10 4.36
11 4.14
12 4.03
13 3.91
14 3.89
15 3.81
16 3.81
17 3.67
18 3.59
19 3.53
20 3.51
};
\addlegendentry{Ours (unbiased)}
\end{axis}

\end{tikzpicture}



==> tikz/syntheticPerfSNR.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{tomato2527948}{RGB}{252,79,48}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle SNR_{DB}\)},
xmajorgrids,
xmin=-.1, xmax=9.63296000957489,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=-1.0855884552002, ymax=22.7973575592041,
ytick style={color=black}
]
\addplot [ultra thick, tomato2527948, mark=diamond*, mark size=1.5pt]
table {%
%-3.01030015945435 21.7117691040039
%-1.19975316524506 20.671989440918
0.0742400959134102 19.6486072540283
1.0580370426178 17.3054027557373
1.85962009429932 15.9211130142212
2.53605341911316 14.0541439056396
3.12118911743164 12.232871055603
3.63676786422729 9.83687782287598
4.09758281707764 8.3582067489624
4.51415824890137 6.79300403594971
4.89425039291382 5.25442934036255
5.24373722076416 4.01967716217041
5.56718301773071 3.06281805038452
5.86820030212402 1.96462368965149
6.14969921112061 1.18102622032166
6.4140567779541 0.654302597045898
6.66324329376221 0.261500209569931
6.89890384674072 0.109773084521294
7.12243175506592 0.0493027605116367
7.33501672744751 0.0147654134780169
7.53767919540405 0.00615538656711578
7.73130464553833 0.00150125264190137
7.91666460037231 5.01252652611583e-05
8.0944356918335 0
8.26521682739258 0
8.42953395843506 0
8.58786010742188 0
8.74061679840088 0
8.88818359375 0
9.03090000152588 0
};
\addlegendentry{Cross-validation}

\addplot [ultra thick, dodgerblue0143213, mark size=1.5pt, mark=*]
table {%
%-3.01030015945435 19.220287322998
%-1.19975316524506 16.4824485778809
0.0742400959134102 14.6703977584839
1.0580370426178 13.8580026626587
1.85962009429932 13.5468187332153
2.53605341911316 12.568564414978
3.12118911743164 10.6522407531738
3.63676786422729 8.3532657623291
4.09758281707764 6.61493539810181
4.51415824890137 4.94441699981689
4.89425039291382 3.66829895973206
5.24373722076416 2.60283327102661
5.56718301773071 1.84494924545288
5.86820030212402 1.24191164970398
6.14969921112061 0.804321348667145
6.4140567779541 0.497672945261002
6.66324329376221 0.28356996178627
6.89890384674072 0.1552624553442
7.12243175506592 0.0861697345972061
7.33501672744751 0.0458788871765137
7.53767919540405 0.0231120083481073
7.73130464553833 0.0126624088734388
7.91666460037231 0.00587029475718737
8.0944356918335 0.00339311361312866
8.26521682739258 0.00161308760289103
8.42953395843506 0.000847059534862638
8.58786010742188 0.000445030949776992
8.74061679840088 0.000239024171605706
8.88818359375 9.70160981523804e-05
9.03090000152588 3.40056431014091e-05
};
\addlegendentry{Ours (unbiased)}
\addplot [ultra thick, brown, mark size=1.5pt, mark=square]
table {%
%-3.01030015945435 3.82928991317749
%-1.19975316524506 3.73459053039551
0.0742400959134102 3.45565605163574
1.0580370426178 3.18830537796021
1.85962009429932 2.94344854354858
2.53605341911316 2.69717407226562
3.12118911743164 2.33595061302185
3.63676786422729 2.05319452285767
4.09758281707764 1.75798070430756
4.51415824890137 1.45687353610992
4.89425039291382 1.16645634174347
5.24373722076416 0.892055869102478
5.56718301773071 0.671482443809509
5.86820030212402 0.471437394618988
6.14969921112061 0.31245094537735
6.4140567779541 0.210619926452637
6.66324329376221 0.136953562498093
6.89890384674072 0.0680982545018196
7.12243175506592 0.0282432250678539
7.33501672744751 0.00964374002069235
7.53767919540405 0.00341056613251567
7.73130464553833 0.000843306945171207
7.91666460037231 0.000140140211442485
8.0944356918335 2.0003319150419e-05
8.26521682739258 3.00049805446179e-06
8.42953395843506 0
8.58786010742188 0
8.74061679840088 0
8.88818359375 0
9.03090000152588 0
};
\addlegendentry{Oracle}
\end{axis}

\end{tikzpicture}



==> tikz/syntheticPerfSNR2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray203}{RGB}{203,203,203}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{whitesmoke240}{RGB}{240,240,240}
\definecolor{dodgerblue0143213}{RGB}{0,143,213}
\definecolor{goldenrod22917456}{RGB}{229,174,56}
\definecolor{tomato2527948}{RGB}{252,79,48}
\definecolor{olivedrab10914479}{RGB}{109,144,79}

\begin{axis}[
axis background/.style={fill=white},
axis line style={whitesmoke240},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=white, at={(0.97,1.2)}},
tick align=outside,
tick pos=left,
title={},
x grid style={lightgray203},
xlabel={\(\displaystyle SNR_{DB}\)},
xmajorgrids,
xmin=-0.389075636863708, xmax=8.17058837413788,
xtick style={color=black},
y grid style={lightgray203},
ylabel={MAPE (\%)},
ymajorgrids,
ymin=-3.70732051699015, ymax=77.8647584151506,
ytick style={color=black},
yscale=0.8
]
\addplot [ultra thick, tomato2527948, mark=diamond*, mark size=1.5pt]
table {%
0 19.8549633026123
0.690809369087219 17.9554080963135
1.28666627407074 17.5923385620117
1.81054663658142 16.1146259307861
2.27798080444336 14.7169370651245
2.69995784759521 13.7356338500977
3.08454012870789 11.8718166351318
3.43781971931458 10.9973926544189
3.76451110839844 10.0930004119873
4.06833744049072 8.75243282318115
4.35229110717773 7.41024017333984
4.61881256103516 6.26507186889648
4.8699197769165 5.22975635528564
5.10729837417603 4.35409545898438
5.33237218856812 3.88631224632263
5.54635334014893 3.11688995361328
5.75028467178345 2.3518123626709
5.945068359375 1.80735123157501
6.13148975372314 1.20720946788788
6.31023693084717 0.756788015365601
6.48191738128662 0.462376922369003
6.64706754684448 0.316720008850098
6.80616807937622 0.169514030218124
6.95964431762695 0.0901266038417816
7.10788249969482 0.0438233576714993
7.25122690200806 0.0235212948173285
7.38999128341675 0.0197619013488293
7.52445793151855 0.0025075227022171
7.6548867225647 0.000751878949813545
7.78151273727417 0.000501252652611583
};
\addlegendentry{Cross-validation}
\addplot [ultra thick, olivedrab10914479, mark=triangle*, mark size=1.5pt]
table {%
0 74.1569366455078
0.690809369087219 66.4339599609375
1.28666627407074 58.5050506591797
1.81054663658142 50.917839050293
2.27798080444336 43.4948043823242
2.69995784759521 36.3544464111328
3.08454012870789 29.7746334075928
3.43781971931458 24.4911823272705
3.76451110839844 19.6709461212158
4.06833744049072 15.1833639144897
4.35229110717773 11.7595453262329
4.61881256103516 8.66726398468018
4.8699197769165 6.55400228500366
5.10729837417603 4.6643180847168
5.33237218856812 3.2817964553833
5.54635334014893 2.20067453384399
5.75028467178345 1.50390028953552
5.945068359375 0.962960720062256
6.13148975372314 0.615659177303314
6.31023693084717 0.369266480207443
6.48191738128662 0.194363281130791
6.64706754684448 0.130057901144028
6.80616807937622 0.0624638125300407
6.95964431762695 0.0406453236937523
7.10788249969482 0.0198282636702061
7.25122690200806 0.00854630023241043
7.38999128341675 0.00476690102368593
7.52445793151855 0.00252252514474094
7.6548867225647 0.000751878949813545
7.78151273727417 0.000506253505591303
};
\addlegendentry{Ours (biased)}
\addplot [ultra thick, dodgerblue0143213, mark=*, mark size=1.5pt]
table {%
0 14.2276554107666
0.690809369087219 12.5535202026367
1.28666627407074 11.9511404037476
1.81054663658142 11.9381843185425
2.27798080444336 11.9226341247559
2.69995784759521 11.098783493042
3.08454012870789 10.2041015625
3.43781971931458 9.7119083404541
3.76451110839844 8.6392765045166
4.06833744049072 7.54780006408691
4.35229110717773 6.18725252151489
4.61881256103516 4.68100357055664
4.8699197769165 3.86787509918213
5.10729837417603 2.88758778572083
5.33237218856812 2.49332761764526
5.54635334014893 1.77929127216339
5.75028467178345 1.37087786197662
5.945068359375 1.09383511543274
6.13148975372314 0.736416578292847
6.31023693084717 0.5665642619133
6.48191738128662 0.388852030038834
6.64706754684448 0.303916215896606
6.80616807937622 0.219856023788452
6.95964431762695 0.144908636808395
7.10788249969482 0.0947575271129608
7.25122690200806 0.063512809574604
7.38999128341675 0.0410765111446381
7.52445793151855 0.0300625171512365
7.6548867225647 0.0194020345807076
7.78151273727417 0.0133264428004622
};
\addlegendentry{Ours (unbiased)}

\addplot [ultra thick, brown]
table {%
0 3.32558298110962
0.690809369087219 3.41114735603333
1.28666627407074 3.10629892349243
1.81054663658142 2.94476366043091
2.27798080444336 2.78219604492188
2.69995784759521 2.5068199634552
3.08454012870789 2.26372909545898
3.43781971931458 2.16438484191895
3.76451110839844 1.98385679721832
4.06833744049072 1.77506601810455
4.35229110717773 1.52775514125824
4.61881256103516 1.32947397232056
4.8699197769165 1.19922196865082
5.10729837417603 0.959894180297852
5.33237218856812 0.803239822387695
5.54635334014893 0.671056687831879
5.75028467178345 0.52955150604248
5.945068359375 0.424422800540924
6.13148975372314 0.323393017053604
6.31023693084717 0.254369676113129
6.48191738128662 0.17505943775177
6.64706754684448 0.143244475126266
6.80616807937622 0.0885513573884964
6.95964431762695 0.0586590804159641
7.10788249969482 0.0309360213577747
7.25122690200806 0.0143413664773107
7.38999128341675 0.00768721895292401
7.52445793151855 0.00386268552392721
7.6548867225647 0.00128196692094207
7.78151273727417 0.000771284976508468
};
\addlegendentry{Oracle}

\end{axis}

\end{tikzpicture}


